The EXOSAT medium-energy slew survey catalog

We present a catalog of X-ray sources observed during slew maneuvers by the Medium Energy Detector Array onboard the EXOSAT Observatory. The EXOSAT Medium Energy slew-survey catalog (EXMS) provides a unique record of the 1--8 keV X-ray sky between 1983 and 1986. 98% of the sky was observed, with 85% receiving an exposure of >60 s. 1210 sources were detected. By comparing these source positions with other catalogs, identifications are given for 992 detections (82% of the sample). These identifications consist of 250 distinct objects, including 95 different X-ray binary systems, and 14 different AGN. A further 58 detections have multiple candidates, while 160 detections remain unidentified. Collimator transmission corrected 1-8 keV count rates are given for the identified sources, together with raw count rates for the other detections. The construction of the EXMS and the checks performed to ensure the validity of the derived source properties are discussed. A publically available version of this catalog is maintained on the EXOSAT database and archive system (telnet://xray@exosat.estec.esa.nl).

==> (inline-0) <==
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3.}} All singly-identified EXMS entries}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            &  (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &   &  &  & (arc min) \\
\hline
EXMS B0022+638  & 00 25 22 & +64 07 26 & 1983/355 14:10 &              Tycho &  SNR &    28.2\,$\pm$  1.5 &    0.98/ 4 &   169.6 & 3 &  1.3 \\
EXMS B0021+638B & 00 24 45 & +64 05 26 & 1984/031 18:01 &              Tycho &  SNR &    28.8\,$\pm$  1.2 &   33.57/12 &   293.5 & 3 &  4.7 \\
EXMS B0021+638C & 00 24 30 & +64 06 11 & 1984/031 21:48 &              Tycho &  SNR &    27.8\,$\pm$  2.1 &    4.08/ 5 &   111.1 & 3 &  6.2 \\
EXMS B0021+638A & 00 24 05 & +64 05 55 & 1984/031 12:49 &              Tycho &  SNR &    30.1\,$\pm$  2.5 &   18.76/ 5 &    75.2 & 3 &  8.1 \\
EXMS B0022+641A & 00 25 23 & +64 23 45 & 1984/340 05:14 &              Tycho &  SNR &    45.6\,$\pm$  2.3 &    6.99/11 &   195.8 & 3 & 15.2 \\
EXMS B0023+640  & 00 26 05 & +64 22 02 & 1984/340 17:50 &              Tycho &  SNR &    31.6\,$\pm$  2.9 &    1.15/ 4 &    61.0 & 3 & 14.0 \\
EXMS B0022+641B & 00 25 34 & +64 22 48 & 1984/340 05:18 &              Tycho &  SNR &    35.1\,$\pm$  2.1 &    3.77/11 &   142.5 & 3 & 14.4 \\
EXMS B0023+641  & 00 25 59 & +64 22 58 & 1984/340 17:52 &              Tycho &  SNR &    28.0\,$\pm$  2.7 &    5.57/ 5 &    52.5 & 3 & 14.8 \\
EXMS B0022+639A & 00 25 27 & +64 12 06 & 1985/036 07:06 &              Tycho &  SNR &    34.1\,$\pm$  2.4 &    8.19/ 5 &    97.9 & 3 &  9.4 \\
EXMS B0022+639B & 00 25 13 & +64 11 35 & 1985/345 11:18 &              Tycho &  SNR &    27.5\,$\pm$  1.3 &    7.27/11 &   219.9 & 3 &  3.1 \\
EXMS B0021+644  & 00 24 36 & +64 40 43 & 1985/363 15:15 &              Tycho &  SNR &    27.8\,$\pm$  2.8 &    6.59/11 &    48.0 & 3 & 31.5 \\
EXMS B0021+639  & 00 24 48 & +64 13 20 & 1986/001 06:05 &              Tycho &  SNR &    23.1\,$\pm$  1.3 &   11.18/11 &   160.6 & 3 & 31.5 \\
EXMS B0022+641C & 00 24 52 & +64 24 01 & 1986/002 10:29 &              Tycho &  SNR &    30.8\,$\pm$  1.8 &   12.52/11 &   143.2 & 3 & 15.9 \\
EXMS B0023+639A & 00 26 13 & +64 11 40 & 1986/032 20:58 &              Tycho &  SNR &    29.0\,$\pm$  1.1 &   18.59/11 &   338.0 & 3 &  4.4 \\
EXMS B0023+639B & 00 26 47 & +64 10 59 & 1986/033 05:48 &              Tycho &  SNR &    33.2\,$\pm$  1.5 &    9.10/11 &   234.4 & 3 &  9.0 \\
EXMS B0035-445  & 00 37 47 & -44 14 38 & 1984/156 16:59 &   J004052.0-440740 &  RAS &    27.0\,$\pm$  7.2 &    4.72/ 1 &     7.0 & 4 & 30.7 \\
EXMS B0039-096  & 00 41 51 & -09 23 04 & 1983/349 03:06 &      A85           &  CLU &     4.4\,$\pm$  0.9 &    3.68/11 &    13.1 & 3 &  1.1 \\
EXMS B0040+412  & 00 43 30 & +41 31 38 & 1985/202 16:26 &   J004241.8+411535 &  RAS &     4.1\,$\pm$  1.2 &    4.72/11 &     6.0 & 2 & 15.6 \\
EXMS B0055-727  & 00 57 11 & -72 29 30 & 1984/293 15:39 &       SMC X-3      &  XRB &     8.4\,$\pm$  2.3 &    8.32/11 &     6.7 & 4 & 23.2 \\
EXMS B0052-725  & 00 53 49 & -72 18 42 & 1984/299 08:10 &       SMC X-3      &  XRB &     4.5\,$\pm$  1.0 &    6.19/11 &    10.2 & 4 &  4.4 \\
EXMS B0053+601  & 00 56 37 & +60 25 25 & 1983/348 15:25 &       4U0053+604   &  XRB &     7.6\,$\pm$  1.3 &    4.97/11 &    17.6 & 4 & 17.6 \\
EXMS B0052+606  & 00 56 00 & +60 53 08 & 1985/016 20:26 &       4U0053+604   &  XRB &     7.9\,$\pm$  1.8 &    2.82/ 8 &    10.0 & 4 & 11.2 \\
EXMS B0113-417  & 01 15 49 & -41 29 37 & 1983/310 08:35 &   J011421.9-412951 &  RAS &     6.9\,$\pm$  1.7 &    6.79/11 &     8.6 & 4 & 14.5 \\
EXMS B0115+649  & 01 19 06 & +65 15 07 & 1985/040 15:10 &      LSI+65 010    &  XRB &    22.7\,$\pm$  1.6 &    4.11/ 4 &    98.8 & 3 &  3.7 \\
EXMS B0110+649  & 01 13 53 & +65 13 35 & 1984/046 00:30 &          A0114+650 &  XRB &     6.2\,$\pm$  1.8 &    6.36/11 &     6.1 & 3 & 14.2 \\
EXMS B0121-737  & 01 22 42 & -73 28 17 & 1983/302 01:29 &       SMC X-1      &  XRB &    35.7\,$\pm$  3.2 &    6.71/ 7 &    62.8 & 4 & 23.7 \\
EXMS B0114-741B & 01 15 42 & -73 54 52 & 1983/303 23:31 &       SMC X-1      &  XRB &    21.4\,$\pm$  3.5 &    4.65/ 5 &    18.9 & 4 & 24.4 \\
EXMS B0117-733A & 01 18 28 & -73 02 49 & 1983/303 00:39 &       SMC X-1      &  XRB &    40.1\,$\pm$  3.0 &    7.69/11 &    90.0 & 4 & 24.7 \\
EXMS B0114-741A & 01 15 26 & -73 51 12 & 1983/303 00:38 &       SMC X-1      &  XRB &    39.8\,$\pm$  2.2 &   11.83/11 &   170.5 & 4 & 24.4 \\
EXMS B0113-741  & 01 15 09 & -73 55 14 & 1983/303 17:34 &       SMC X-1      &  XRB &    40.4\,$\pm$  3.7 &    8.99/ 5 &    59.4 & 4 & 25.5 \\
EXMS B0114-738  & 01 16 00 & -73 34 59 & 1983/305 06:51 &       SMC X-1      &  XRB &    40.8\,$\pm$  2.8 &    0.00/ 1 &   111.6 & 3 &  6.0 \\
EXMS B0117-736  & 01 18 26 & -73 24 52 & 1983/306 02:30 &       SMC X-1      &  XRB &    48.8\,$\pm$  3.7 &    0.89/ 1 &    88.4 & 4 &  5.7 \\
EXMS B0117-733B & 01 19 15 & -73 02 52 & 1983/306 09:23 &       SMC X-1      &  XRB &    34.2\,$\pm$  3.7 &    0.94/ 5 &    43.6 & 4 & 26.3 \\
EXMS B0115-731  & 01 17 10 & -72 52 56 & 1983/306 21:08 &       SMC X-1      &  XRB &    41.3\,$\pm$  7.9 &    0.00/ 1 &    13.8 & 4 & 36.2 \\
EXMS B0116-735  & 01 17 34 & -73 16 57 & 1983/310 02:24 &       SMC X-1      &  XRB &    48.6\,$\pm$  3.1 &    8.70/ 1 &   127.5 & 4 & 13.9 \\
EXMS B0115-737  & 01 16 45 & -73 28 16 & 1984/291 21:44 &       SMC X-1      &  XRB &    52.3\,$\pm$  1.9 &   17.15/ 5 &   397.8 & 4 &  1.4 \\
EXMS B0115-735  & 01 16 42 & -73 19 44 & 1984/291 14:13 &      SMC X-1       &  XRB &    55.3\,$\pm$  1.3 &   46.26/11 &   907.7 & 3 &  1.0 \\
EXMS B0113-736  & 01 14 51 & -73 24 57 & 1984/293 11:03 &       SMC X-1      &  XRB &    20.9\,$\pm$  1.5 &    5.84/11 &   101.8 & 4 &  9.8 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B0107-735  & 01 09 07 & -73 14 47 & 1984/299 08:11 &       SMC X-1      &  XRB &    43.4\,$\pm$  5.3 &    6.32/11 &    33.5 & 4 & 36.0 \\
EXMS B0107-734  & 01 09 02 & -73 12 50 & 1984/299 08:08 &       SMC X-1      &  XRB &    39.1\,$\pm$  5.2 &   10.69/11 &    28.4 & 4 & 36.8 \\
EXMS B0901-402A & 01 17 45 & -73 16 23 & 1984/312 15:04 &      SMC X-1       &  XRB &    26.4\,$\pm$  4.9 &    0.29/ 2 &    14.6 & 3 & 10.5 \\
EXMS B0113-735  & 01 15 09 & -73 18 50 & 1985/124 06:33 &      SMC X-1       &  XRB &    23.1\,$\pm$  1.6 &    6.10/ 5 &   107.9 & 3 &  5.2 \\
EXMS B0115-732  & 01 16 46 & -72 59 14 & 1985/125 02:07 &       SMC X-1      &  XRB &    20.6\,$\pm$  3.6 &    1.21/ 4 &    16.3 & 4 & 25.3 \\
EXMS B0118-733  & 01 19 22 & -73 06 45 & 1985/310 10:29 &       SMC X-1      &  XRB &    43.0\,$\pm$  3.9 &    2.37/ 5 &    61.2 & 4 & 39.4 \\
EXMS B0121+341  & 01 24 03 & +34 23 38 & 1985/012 09:29 &   J012308.9+342048 &  RAS &     5.2\,$\pm$  1.4 &    7.25/11 &     7.2 & 4 &  1.0 \\
EXMS B0148+361  & 01 51 25 & +36 22 24 & 1984/230 14:17 &      A262          &  CLU &     7.5\,$\pm$  2.1 &    5.40/11 &     6.3 & 3 & 20.3 \\
EXMS B0149+359  & 01 52 30 & +36 12 01 & 1985/012 09:37 &      A262          &  CLU &     5.0\,$\pm$  1.3 &   14.67/11 &     7.9 & 3 &  4.2 \\
EXMS B0231-322  & 02 33 50 & -31 59 32 & 1985/215 21:06 &   J023410.6-313129 &  RAS &     9.9\,$\pm$  2.5 &    2.28/11 &     7.7 & 4 & 28.2 \\
EXMS B0252-417  & 02 53 55 & -41 34 05 & 1984/031 07:22 &   J025407.6-413731 &  RAS &     6.0\,$\pm$  1.3 &   10.08/11 &    11.6 & 4 &  3.9 \\
EXMS B0310+411  & 03 14 17 & +41 18 46 & 1984/234 20:36 &     NRAO 128       &  AGN &     5.5\,$\pm$  1.6 &   11.03/11 &     6.2 & 2 & 13.2 \\
EXMS B0311-229  & 03 13 44 & -22 46 19 & 1986/031 05:33 &             EF Eri &  RIT &     7.0\,$\pm$  1.5 &    6.26/11 &    11.5 & 4 &  9.4 \\
EXMS B0317+413A & 03 20 26 & +41 33 33 & 1984/046 10:25 &      Perseus       &  CLU &    62.3\,$\pm$  3.0 &    5.51/ 4 &   210.3 & 3 &  7.5 \\
EXMS B0317+413B & 03 20 31 & +41 29 50 & 1984/046 14:04 &      Perseus       &  CLU &    60.6\,$\pm$  4.4 &    2.13/ 1 &    98.0 & 3 &  7.2 \\
EXMS B0315+412  & 03 18 36 & +41 28 32 & 1984/232 21:17 &      Perseus       &  CLU &    66.2\,$\pm$  3.3 &    2.45/ 4 &   206.8 & 3 & 13.7 \\
EXMS B0315+414  & 03 19 13 & +41 39 36 & 1984/233 13:59 &      Perseus       &  CLU &    58.7\,$\pm$  2.0 &    4.25/ 4 &   453.6 & 3 &  4.8 \\
EXMS B0317+414  & 03 21 06 & +41 36 12 & 1984/234 20:38 &      Perseus       &  CLU &    64.1\,$\pm$  1.7 &    9.76/11 &   693.6 & 3 & 12.1 \\
EXMS B0314+412  & 03 17 54 & +41 25 37 & 1984/235 02:46 &      Perseus       &  CLU &    64.7\,$\pm$  6.6 &    0.64/ 1 &    52.1 & 3 & 22.5 \\
EXMS B0331+531C & 03 35 13 & +53 17 38 & 1984/027 03:56 &       V0332+53     &  XRB &    26.7\,$\pm$  1.8 &   19.65/11 &   108.7 & 4 &  7.1 \\
EXMS B0331+531A & 03 34 55 & +53 17 42 & 1984/027 00:13 &       V0332+53     &  XRB &    25.9\,$\pm$  1.9 &    8.73/11 &    97.3 & 4 &  7.2 \\
EXMS B0331+531B & 03 34 56 & +53 18 49 & 1984/027 03:53 &       V0332+53     &  XRB &    29.0\,$\pm$  2.0 &   13.49/11 &   106.1 & 4 &  8.4 \\
EXMS B0332+531A & 03 35 47 & +53 18 59 & 1984/027 00:17 &      V0332+53      &  XRB &    25.6\,$\pm$  1.9 &   13.91/11 &    90.8 & 3 &  9.2 \\
EXMS B0328+528  & 03 32 41 & +52 59 50 & 1984/055 21:43 &       V0332+53     &  XRB &    14.0\,$\pm$  2.5 &    7.78/11 &    15.4 & 4 & 23.0 \\
EXMS B0332+531B & 03 36 40 & +53 17 03 & 1984/055 17:21 &       V0332+53     &  XRB &    18.3\,$\pm$  1.9 &    2.17/ 4 &    46.6 & 4 & 13.8 \\
EXMS B0334+095  & 03 37 02 & +09 41 55 & 1986/042 18:08 &   J033841.1+095824 &  RAS &    14.5\,$\pm$  3.7 &    9.76/11 &     8.2 & 4 & 27.7 \\
EXMS B0336+098  & 03 38 50 & +09 59 10 & 1986/043 21:25 &   J033841.1+095824 &  RAS &     5.3\,$\pm$  1.2 &    6.51/11 &     9.7 & 4 &  2.4 \\
EXMS B0353+309  & 03 56 24 & +31 05 50 & 1985/054 16:26 &       4U0352+309   &  XRB &    23.3\,$\pm$  2.5 &    6.31/ 5 &    43.7 & 4 & 13.3 \\
EXMS B0351+309  & 03 54 53 & +31 03 50 & 1985/268 16:57 &       4U0352+309   &  XRB &    11.3\,$\pm$  1.0 &   11.73/11 &    65.9 & 4 &  1.9 \\
EXMS B0352+310  & 03 55 42 & +31 09 17 & 1985/269 17:47 &         4U0352+309 &  XRB &    37.1\,$\pm$  1.8 &   12.55/11 &   224.7 & 3 &  4.9 \\
EXMS B0405+554  & 04 09 45 & +55 32 40 & 1985/024 17:01 &   J040957.4+555847 &  RAS &    13.7\,$\pm$  3.6 &    1.46/ 4 &     7.0 & 4 & 26.2 \\
EXMS B0426-018  & 04 28 47 & -01 44 24 & 1984/043 15:10 &   J042819.6-015423 &  RAS &     9.3\,$\pm$  2.2 &    1.98/ 5 &     8.8 & 4 &  7.9 \\
EXMS B0431-613A & 04 32 08 & -61 17 15 & 1984/285 20:26 &      A3266         &  CLU &     4.9\,$\pm$  1.2 &    6.04/11 &     8.1 & 4 & 13.4 \\
EXMS B0430-613  & 04 31 19 & -61 16 09 & 1985/184 03:52 &      A3266         &  CLU &     5.4\,$\pm$  1.5 &    5.06/11 &     6.7 & 3 & 11.5 \\
EXMS B0432-614  & 04 33 33 & -61 18 47 & 1985/320 09:13 &      A3266         &  CLU &     6.6\,$\pm$  1.4 &    8.07/11 &    11.2 & 3 & 19.1 \\
EXMS B0432-613A & 04 33 04 & -61 13 50 & 1985/320 16:19 &      A3266         &  CLU &     7.9\,$\pm$  1.6 &    9.19/11 &    12.0 & 3 & 18.0 \\
EXMS B0432-613B & 04 33 34 & -61 14 39 & 1986/012 04:19 &      A3266         &  CLU &     6.5\,$\pm$  1.8 &    6.60/11 &     6.3 & 3 & 20.8 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B0431-613B & 04 32 14 & -61 17 25 & 1984/285 23:59 &   J043126.6-612622 &  RAS &     6.5\,$\pm$  1.0 &    6.50/11 &    21.6 & 4 & 10.6 \\
EXMS B0446+449  & 04 50 29 & +45 00 23 & 1984/066 20:22 &   J045017.2+450217 &  RAS &     8.0\,$\pm$  1.8 &    0.10/ 1 &     9.6 & 4 &  1.1 \\
EXMS B0447-133  & 04 50 17 & -13 15 13 & 1983/262 20:35 &   J044954.6-130544 &  RAS &     5.8\,$\pm$  1.6 &   14.09/ 5 &     7.4 & 4 &  9.2 \\
EXMS B0452+047  & 04 54 58 & +04 46 59 & 1984/286 01:07 &   J045554.7+044023 &  RAS &    19.8\,$\pm$  7.3 &    0.00/ 5 &     9.7 & 4 &  4.5 \\
EXMS B0512-402  & 05 14 01 & -40 10 28 & 1985/057 21:08 &       4U0512-401   &  XRB &     8.7\,$\pm$  1.4 &    6.25/11 &    19.4 & 4 &  2.6 \\
EXMS B0523-721A & 05 22 48 & -72 05 14 & 1983/280 22:11 &       LMC X-2      &  XRB &    32.8\,$\pm$  3.9 &    2.82/ 2 &    36.8 & 4 & 12.2 \\
EXMS B0521-720A & 05 20 13 & -72 01 37 & 1983/282 15:32 &       LMC X-2      &  XRB &    27.6\,$\pm$  3.2 &    2.52/ 2 &    36.3 & 4 &  1.9 \\
EXMS B0518-718A & 05 18 02 & -71 50 27 & 1983/284 01:38 &       LMC X-2      &  XRB &    29.2\,$\pm$  2.7 &    1.50/ 4 &    60.3 & 4 & 14.0 \\
EXMS B0519-719  & 05 18 12 & -71 54 24 & 1983/286 11:24 &       LMC X-2      &  XRB &    28.1\,$\pm$  2.7 &    0.51/ 1 &    60.7 & 4 & 13.9 \\
EXMS B0527-721A & 05 26 24 & -72 07 45 & 1983/288 02:09 &       LMC X-2      &  XRB &    20.4\,$\pm$ 53.7 &    2.52/ 1 &    19.6 & 4 & 26.1 \\
EXMS B0525-721  & 05 25 04 & -72 07 53 & 1983/290 19:00 &       LMC X-2      &  XRB &    28.3\,$\pm$  4.0 &    0.38/ 1 &    25.0 & 4 & 17.8 \\
EXMS B0519-718A & 05 18 24 & -71 48 02 & 1983/300 00:39 &       LMC X-2      &  XRB &    21.6\,$\pm$  2.8 &    0.64/ 1 &    29.4 & 4 & 15.5 \\
EXMS B0526-722  & 05 25 38 & -72 15 04 & 1983/303 13:36 &       LMC X-2      &  XRB &    45.1\,$\pm$  6.7 &    2.59/ 1 &    22.5 & 4 & 29.1 \\
EXMS B0520-719A & 05 19 54 & -71 52 55 & 1983/306 21:01 &       LMC X-2      &  XRB &    25.9\,$\pm$  3.3 &    0.00/ 1 &    31.7 & 4 &  6.4 \\
EXMS B0521-719  & 05 20 20 & -71 55 35 & 1983/306 09:35 &       LMC X-2      &  XRB &    31.1\,$\pm$  2.1 &    1.27/ 4 &   111.2 & 4 &  2.9 \\
EXMS B0523-720  & 05 22 23 & -72 02 57 & 1983/306 02:23 &       LMC X-2      &  XRB &    23.8\,$\pm$  4.1 &    3.13/ 2 &    17.0 & 4 &  5.9 \\
EXMS B0520-718A & 05 19 30 & -71 48 11 & 1983/310 02:18 &       LMC X-2      &  XRB &    28.0\,$\pm$  4.1 &    2.79/ 2 &    24.2 & 4 & 13.7 \\
EXMS B0521-722  & 05 20 44 & -72 09 46 & 1983/334 08:31 &       LMC X-2      &  XRB &    33.4\,$\pm$  1.9 &   12.28/11 &   162.8 & 4 & 11.9 \\
EXMS B0522-720  & 05 22 10 & -72 01 55 & 1984/096 02:03 &       LMC X-2      &  XRB &    24.8\,$\pm$  2.5 &    0.72/ 2 &    49.2 & 4 &  4.6 \\
EXMS B0518-718B & 05 17 57 & -71 45 35 & 1984/106 05:30 &       LMC X-2      &  XRB &    21.8\,$\pm$  2.1 &    2.67/ 4 &    52.8 & 4 & 17.4 \\
EXMS B0528-716  & 05 27 18 & -71 37 11 & 1984/111 03:35 &       LMC X-2      &  XRB &    31.7\,$\pm$  7.4 &    3.49/ 5 &     9.3 & 4 & 36.5 \\
EXMS B0527-722  & 05 26 21 & -72 09 58 & 1984/111 11:38 &       LMC X-2      &  XRB &    30.4\,$\pm$  5.2 &    0.06/ 2 &    17.4 & 4 & 24.3 \\
EXMS B0522-718A & 05 21 39 & -71 50 56 & 1984/111 22:19 &       LMC X-2      &  XRB &    29.8\,$\pm$  2.7 &    0.46/ 3 &    63.4 & 4 &  9.5 \\
EXMS B0521-721  & 05 20 58 & -72 04 48 & 1984/111 03:30 &       LMC X-2      &  XRB &    23.8\,$\pm$  3.1 &    1.65/ 2 &    37.4 & 4 &  7.0 \\
EXMS B0520-718B & 05 19 48 & -71 49 44 & 1984/112 07:35 &       LMC X-2      &  XRB &    25.1\,$\pm$  1.7 &    0.21/ 1 &   106.4 & 4 &  8.9 \\
EXMS B0518-717  & 05 17 43 & -71 39 60 & 1984/115 20:06 &       LMC X-2      &  XRB &    25.3\,$\pm$  3.8 &    0.00/ 1 &    24.2 & 4 & 23.4 \\
EXMS B0522-718B & 05 21 56 & -71 47 06 & 1984/116 01:20 &      LMC X-2       &  XRB &    32.1\,$\pm$  2.7 &    6.34/11 &    85.8 & 3 & 12.2 \\
EXMS B0523-718  & 05 22 31 & -71 50 47 & 1984/116 01:17 &       LMC X-2      &  XRB &    53.1\,$\pm$  5.1 &    9.28/11 &    60.2 & 4 & 11.6 \\
EXMS B0519-713  & 05 19 04 & -71 18 01 & 1984/247 18:41 &       LMC X-2      &  XRB &   105.0\,$\pm$  8.5 &    1.15/ 4 &    76.6 & 4 & 40.9 \\
EXMS B0520-714  & 05 20 08 & -71 21 13 & 1984/248 01:04 &       LMC X-2      &  XRB &    23.6\,$\pm$  3.9 &    3.13/11 &    18.7 & 4 & 35.5 \\
EXMS B0521-718  & 05 20 41 & -71 45 16 & 1984/251 16:18 &       LMC X-2      &  XRB &    24.3\,$\pm$  1.2 &    5.97/11 &   194.6 & 4 & 12.4 \\
EXMS B0520-717  & 05 19 31 & -71 44 14 & 1984/252 11:09 &      LMC X-2       &  XRB &    34.3\,$\pm$  1.5 &    6.85/11 &   263.8 & 3 & 13.7 \\
EXMS B0521-720C & 05 20 48 & -72 02 17 & 1984/255 18:41 &       LMC X-2      &  XRB &    26.9\,$\pm$  1.2 &    7.56/11 &   272.4 & 4 &  4.5 \\
EXMS B0521-720B & 05 20 36 & -72 03 09 & 1984/255 13:59 &       LMC X-2      &  XRB &    27.3\,$\pm$  1.7 &    4.47/ 4 &   129.2 & 4 &  4.0 \\
EXMS B0523-721B & 05 22 56 & -72 05 15 & 1984/281 19:09 &       LMC X-2      &  XRB &    71.5\,$\pm$ 11.3 &    1.26/ 2 &    20.0 & 4 & 11.1 \\
EXMS B0520-715  & 05 19 25 & -71 33 37 & 1984/285 16:00 &      LMC X-2       &  XRB &    23.6\,$\pm$  5.4 &    0.08/ 1 &     9.7 & 3 & 15.2 \\
EXMS B0517-717  & 05 16 50 & -71 42 40 & 1984/286 08:28 &       LMC X-2      &  XRB &    27.6\,$\pm$  5.5 &    0.28/ 1 &    12.8 & 4 & 24.8 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B0518-718C & 05 17 53 & -71 46 37 & 1984/291 22:02 &       LMC X-2      &  XRB &    28.4\,$\pm$  2.1 &    4.33/ 5 &   102.2 & 4 & 17.1 \\
EXMS B0523-721C & 05 22 11 & -72 06 39 & 1984/293 16:00 &       LMC X-2      &  XRB &    27.2\,$\pm$  2.7 &    1.58/ 1 &    56.1 & 4 &  9.2 \\
EXMS B0520-719B & 05 19 19 & -71 54 18 & 1984/294 23:57 &       LMC X-2      &  XRB &    30.7\,$\pm$  1.1 &    7.82/11 &   392.5 & 4 &  4.2 \\
EXMS B0524-722  & 05 24 06 & -72 12 08 & 1984/298 12:42 &      LMC X-2       &  XRB &    36.5\,$\pm$  4.5 &    0.91/ 5 &    38.6 & 3 & 22.1 \\
EXMS B0519-718B & 05 18 17 & -71 49 23 & 1984/299 07:48 &       LMC X-2      &  XRB &    29.1\,$\pm$  2.0 &    2.08/ 4 &   108.9 & 4 & 14.0 \\
EXMS B0527-721B & 05 26 13 & -72 03 57 & 1984/304 16:30 &      LMC X-2       &  XRB &    38.3\,$\pm$  9.0 &    0.11/ 1 &     9.4 & 3 & 22.9 \\
EXMS B0528-720  & 05 27 33 & -71 58 16 & 1985/088 05:46 &      LMC X-2       &  XRB &    30.3\,$\pm$  5.7 &    6.94/11 &    16.5 & 3 & 42.6 \\
EXMS B0514-719  & 05 14 07 & -71 51 08 & 1985/098 22:20 &      LMC X-2       &  XRB &    24.0\,$\pm$  6.9 &    8.44/ 5 &     6.5 & 3 & 29.5 \\
EXMS B0527-724  & 05 26 36 & -72 22 39 & 1985/100 02:36 &      LMC X-2       &  XRB &    33.8\,$\pm$  3.7 &    4.40/11 &    41.2 & 3 & 35.3 \\
EXMS B0516-719  & 05 15 49 & -71 54 50 & 1985/101 08:20 &      LMC X-2       &  XRB &    37.6\,$\pm$  3.8 &    1.95/ 4 &    58.7 & 3 & 20.6 \\
EXMS B0526-723A & 05 25 26 & -72 17 55 & 1985/113 20:12 &       LMC X-2      &  XRB &    32.2\,$\pm$  2.7 &    2.90/11 &    73.1 & 4 & 30.3 \\
EXMS B0519-721  & 05 18 20 & -72 03 53 & 1985/120 08:20 &      LMC X-2       &  XRB &    31.7\,$\pm$  3.1 &    3.68/ 5 &    54.1 & 3 &  2.6 \\
EXMS B0517-719  & 05 16 22 & -71 52 39 & 1985/123 05:53 &      LMC X-2       &  XRB &    38.4\,$\pm$  3.3 &    3.05/ 5 &    67.0 & 3 & 20.8 \\
EXMS B0520-721  & 05 20 01 & -72 08 36 & 1985/124 06:20 &      LMC X-2       &  XRB &    26.1\,$\pm$  2.5 &    2.48/ 5 &    56.5 & 3 &  7.3 \\
EXMS B0526-723B & 05 26 05 & -72 19 11 & 1985/305 04:16 &       LMC X-2      &  XRB &    32.9\,$\pm$  4.1 &    6.57/11 &    32.2 & 4 & 33.1 \\
EXMS B0517-714  & 05 16 37 & -71 22 22 & 1985/312 22:24 &       LMC X-2      &  XRB &    42.9\,$\pm$  7.9 &    8.69/11 &    17.2 & 4 & 39.7 \\
EXMS B0520-719C & 05 19 13 & -71 53 26 & 1985/345 02:07 &      LMC X-2       &  XRB &    24.0\,$\pm$  1.4 &    9.91/ 6 &   158.5 & 3 &  5.4 \\
EXMS B0526-693  & 05 25 42 & -69 17 23 & 1985/293 13:12 &       IPC052649-69 &  XRA &    29.2\,$\pm$  2.4 &    9.23/ 5 &    74.5 & 4 &  3.9 \\
EXMS B0525-329  & 05 27 27 & -32 53 50 & 1986/066 03:42 &   J052856.8-332806 &  RAS &    16.0\,$\pm$  3.9 &    5.63/11 &     8.4 & 2 & 35.2 \\
EXMS B0529-650  & 05 29 56 & -65 00 05 & 1985/008 19:53 &   J052844.7-652700 &  RAS &    10.2\,$\pm$  2.8 &    5.12/ 5 &     6.6 & 4 & 27.8 \\
EXMS B0528-662  & 05 29 01 & -66 10 35 & 1984/201 17:30 &       EXO053109-66 &  XRB &    56.3\,$\pm$  9.7 &    0.05/ 1 &    17.5 & 4 &  7.9 \\
EXMS B0530+219  & 05 33 11 & +21 59 36 & 1984/258 12:47 &      Crab          &  SNR &  1399.6\,$\pm$ 18.4 &    5.03/ 1 &  3056.1 & 3 & 18.9 \\
EXMS B0529+218  & 05 32 29 & +21 53 40 & 1984/261 18:11 &      Crab          &  SNR &  1434.8\,$\pm$ 16.2 &    0.00/ 1 &  4166.5 & 3 & 28.2 \\
EXMS B0534-657  & 05 35 06 & -65 41 07 & 1984/169 02:10 &       LMC X-4      &  XRB &    90.3\,$\pm$ 19.9 &    0.26/ 1 &    10.5 & 2 & 33.4 \\
EXMS B0533-662A & 05 33 09 & -66 14 55 & 1984/352 18:07 &       LMC X-4      &  XRB &    12.1\,$\pm$  1.6 &    9.23/ 5 &    29.1 & 4 &  7.6 \\
EXMS B0533-663B & 05 33 19 & -66 19 37 & 1985/018 10:13 &       LMC X-4      &  XRB &    11.7\,$\pm$  2.0 &    0.70/ 5 &    17.3 & 2 &  4.3 \\
EXMS B0532-664B & 05 32 44 & -66 27 25 & 1985/356 07:55 &       LMC X-4      &  XRB &     7.7\,$\pm$  1.2 &    6.26/11 &    21.7 & 4 &  5.0 \\
EXMS B0534-659  & 05 34 60 & -65 56 41 & 1986/012 04:08 &       LMC X-4      &  XRB &    16.2\,$\pm$  2.6 &   12.80/11 &    19.6 & 2 & 27.6 \\
EXMS B0532-666  & 05 32 44 & -66 35 59 & 1986/074 05:41 &      LMC X-4       &  XRB &    12.2\,$\pm$  2.3 &    6.61/12 &    14.2 & 3 &  0.4 \\
EXMS B0537+608  & 05 41 37 & +60 53 11 & 1985/076 08:18 &             BY Cam &  RIT &     4.5\,$\pm$  0.9 &    4.76/11 &    13.2 & 4 &  0.9 \\
EXMS B0541-644  & 05 41 30 & -64 23 01 & 1983/302 01:15 &       LMC X-3      &  XRB &    17.6\,$\pm$  4.8 &    0.07/ 1 &     6.9 & 4 & 21.8 \\
EXMS B0540-642  & 05 41 07 & -64 16 10 & 1983/303 23:15 &       LMC X-3      &  XRB &    17.7\,$\pm$  2.7 &    1.22/ 4 &    21.0 & 4 & 17.4 \\
EXMS B0540-643  & 05 40 29 & -64 20 59 & 1983/303 17:55 &       LMC X-3      &  XRB &    12.8\,$\pm$  2.8 &    3.99/ 5 &    10.8 & 4 & 18.0 \\
EXMS B0538-642A & 05 39 13 & -64 14 31 & 1983/305 07:00 &       LMC X-3      &  XRB &    22.8\,$\pm$  3.3 &    0.09/ 1 &    24.6 & 4 &  5.2 \\
EXMS B0541-643  & 05 41 48 & -64 21 60 & 1983/315 05:18 &       LMC X-3      &  XRB &    20.1\,$\pm$  5.6 &    0.01/ 1 &     6.9 & 4 & 22.8 \\
EXMS B0544-641  & 05 44 57 & -64 07 31 & 1983/328 21:33 &       LMC X-3      &  XRB &    24.4\,$\pm$  6.7 &    8.32/ 4 &     6.6 & 4 & 35.4 \\
EXMS B0539-638  & 05 39 56 & -63 50 38 & 1984/012 05:57 &       LMC X-3      &  XRB &    44.2\,$\pm$  4.7 &    0.12/ 1 &    47.0 & 4 & 18.4 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B0538-642B & 05 38 23 & -64 13 54 & 1984/012 09:55 &       LMC X-3      &  XRB &    44.5\,$\pm$  2.7 &    2.03/ 5 &   132.4 & 4 &  9.1 \\
EXMS B0538-641A & 05 39 09 & -64 08 10 & 1984/017 21:46 &       LMC X-3      &  XRB &    41.5\,$\pm$  3.4 &    0.34/ 1 &    72.8 & 4 &  0.6 \\
EXMS B0537-642A & 05 37 22 & -64 11 18 & 1984/023 02:46 &       LMC X-3      &  XRB &    75.6\,$\pm$ 11.6 &    0.89/ 2 &    21.8 & 4 &  9.7 \\
EXMS B0543-635  & 05 43 25 & -63 31 10 & 1984/031 06:44 &       LMC X-3      &  XRB &   153.3\,$\pm$ 24.2 &    1.73/ 4 &    20.2 & 4 & 38.0 \\
EXMS B0534-645A & 05 35 10 & -64 29 19 & 1984/031 06:43 &       LMC X-3      &  XRB &    29.3\,$\pm$  6.8 &    0.92/ 5 &     9.3 & 4 & 34.1 \\
EXMS B0538-641B & 05 38 35 & -64 07 43 & 1984/035 23:02 &       LMC X-3      &  XRB &    45.1\,$\pm$  2.6 &    2.33/ 2 &   153.9 & 4 &  4.8 \\
EXMS B0542-637A & 05 42 25 & -63 45 55 & 1984/036 04:51 &       LMC X-3      &  XRB &    46.5\,$\pm$  3.9 &    2.70/ 4 &    71.8 & 4 &  4.8 \\
EXMS B0534-645B & 05 34 55 & -64 29 22 & 1984/041 23:58 &       LMC X-3      &  XRB &    30.1\,$\pm$  7.5 &    1.91/ 5 &     8.2 & 4 & 35.7 \\
EXMS B0543-636  & 05 43 56 & -63 35 22 & 1984/043 20:42 &       LMC X-3      &  XRB &    57.5\,$\pm$ 15.8 &    0.93/ 4 &     6.6 & 4 & 36.1 \\
EXMS B0535-643A & 05 35 37 & -64 19 17 & 1984/043 01:04 &       LMC X-3      &  XRB &    32.5\,$\pm$  2.8 &   11.31/ 5 &    67.3 & 4 & 25.5 \\
EXMS B0533-643  & 05 33 60 & -64 20 40 & 1984/043 20:43 &       LMC X-3      &  XRB &    28.3\,$\pm$  7.3 &    2.65/ 5 &     7.6 & 4 & 36.1 \\
EXMS B0536-643  & 05 37 13 & -64 20 01 & 1984/054 18:14 &       LMC X-3      &  XRB &    23.2\,$\pm$  4.7 &    7.48/ 2 &    12.0 & 4 & 14.6 \\
EXMS B0535-643B & 05 36 12 & -64 18 34 & 1984/054 23:10 &       LMC X-3      &  XRB &    32.5\,$\pm$  6.0 &    1.25/ 2 &    15.4 & 4 & 19.9 \\
EXMS B0539-641A & 05 39 59 & -64 04 43 & 1984/096 02:00 &       LMC X-3      &  XRB &    29.6\,$\pm$  3.5 &    0.54/ 2 &    36.0 & 4 &  5.8 \\
EXMS B0535-639  & 05 36 02 & -63 54 29 & 1984/166 16:24 &      LMC X-3       &  XRB &    14.8\,$\pm$  3.8 &    1.52/ 1 &     7.7 & 3 & 13.5 \\
EXMS B0538-641  & 05 38 57 & -64 05 48 & 1984/198 13:15 &      LMC X-3       &  XRB &    44.1\,$\pm$  4.3 &    0.49/ 1 &    55.0 & 3 &  0.9 \\
EXMS B0539-639  & 05 39 53 & -63 53 47 & 1984/198 00:12 &       LMC X-3      &  XRB &    41.9\,$\pm$  2.9 &    3.67/ 5 &   103.9 & 4 & 13.4 \\
EXMS B0539-641  & 05 39 34 & -64 09 18 & 1984/198 17:11 &      LMC X-3       &  XRB &    42.4\,$\pm$  2.0 &   24.81/11 &   217.9 & 3 &  2.2 \\
EXMS B0540-638A & 05 40 38 & -63 47 60 & 1984/201 22:51 &       LMC X-3      &  XRB &    28.3\,$\pm$  4.9 &    1.47/ 1 &    16.6 & 4 & 21.3 \\
EXMS B0539-640A & 05 40 00 & -64 00 30 & 1984/203 00:18 &       LMC X-3      &  XRB &    42.2\,$\pm$  3.9 &    1.23/ 1 &    59.9 & 4 &  9.4 \\
EXMS B0540-639A & 05 41 13 & -63 54 39 & 1984/213 20:07 &       LMC X-3      &  XRB &    51.7\,$\pm$  4.9 &    2.31/ 1 &    55.4 & 4 & 20.5 \\
EXMS B0535-643C & 05 36 06 & -64 18 14 & 1984/213 03:59 &       LMC X-3      &  XRB &    51.3\,$\pm$  3.9 &    1.18/ 1 &    86.7 & 4 & 19.5 \\
EXMS B0540-639B & 05 40 23 & -63 55 54 & 1984/224 12:10 &       LMC X-3      &  XRB &    56.0\,$\pm$  3.2 &    0.99/ 1 &   168.6 & 4 & 15.5 \\
EXMS B0533-644  & 05 34 06 & -64 24 54 & 1984/224 20:42 &       LMC X-3      &  XRB &    48.4\,$\pm$ 13.4 &    0.01/ 1 &     6.6 & 4 & 36.0 \\
EXMS B0542-637B & 05 42 29 & -63 45 06 & 1984/224 00:48 &       LMC X-3      &  XRB &    37.1\,$\pm$  5.3 &   11.72/ 2 &    26.3 & 4 & 33.2 \\
EXMS B0536-641  & 05 36 48 & -64 08 01 & 1984/249 20:38 &       LMC X-3      &  XRB &    15.0\,$\pm$  3.6 &    0.01/ 1 &     8.5 & 4 & 13.5 \\
EXMS B0537-643B & 05 37 40 & -64 21 33 & 1984/286 00:12 &       LMC X-3      &  XRB &    18.5\,$\pm$  2.3 &    8.92/11 &    34.2 & 4 & 18.3 \\
EXMS B0537-643A & 05 37 35 & -64 20 34 & 1984/286 00:08 &       LMC X-3      &  XRB &    12.9\,$\pm$  2.0 &    9.06/11 &    20.2 & 4 & 17.7 \\
EXMS B0538-641C & 05 39 09 & -64 07 51 & 1984/308 17:11 &       LMC X-3      &  XRB &    36.9\,$\pm$  1.8 &    5.99/11 &   207.7 & 4 &  2.8 \\
EXMS B0541-640  & 05 41 21 & -64 01 05 & 1984/357 15:08 &            LMC X-3 &  XRB &    43.8\,$\pm$  2.5 &    8.47/ 5 &   153.3 & 3 &  6.4 \\
EXMS B0538-645  & 05 38 32 & -64 33 45 & 1985/006 23:25 &       LMC X-3      &  XRB &    31.0\,$\pm$  4.3 &    2.86/ 5 &    26.3 & 4 & 27.4 \\
EXMS B0539-640B & 05 39 25 & -64 03 20 & 1985/008 19:54 &       LMC X-3      &  XRB &    61.0\,$\pm$  2.6 &    2.73/ 4 &   266.6 & 4 &  3.1 \\
EXMS B0540-636  & 05 41 16 & -63 37 55 & 1985/018 10:13 &       LMC X-3      &  XRB &    85.8\,$\pm$  6.5 &    6.29/ 5 &    88.2 & 4 & 31.7 \\
EXMS B0537-645  & 05 37 34 & -64 28 42 & 1985/023 06:09 &      LMC X-3       &  XRB &    49.1\,$\pm$  2.9 &    1.46/ 4 &   139.7 & 3 & 22.2 \\
EXMS B0537-642B & 05 38 15 & -64 12 29 & 1985/023 20:31 &       LMC X-3      &  XRB &    59.0\,$\pm$  2.0 &    1.58/ 5 &   422.0 & 4 &  8.2 \\
EXMS B0540-641  & 05 40 38 & -64 06 49 & 1985/035 06:38 &      LMC X-3       &  XRB &    64.4\,$\pm$  2.0 &    4.42/ 5 &   513.4 & 3 &  5.0 \\
EXMS B0539-640C & 05 39 60 & -63 58 57 & 1985/035 12:58 &       LMC X-3      &  XRB &    60.8\,$\pm$  3.0 &    0.77/ 5 &   213.5 & 4 &  9.8 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B0540-644  & 05 40 39 & -64 23 09 & 1985/038 06:00 &       LMC X-3      &  XRB &    68.3\,$\pm$  2.9 &    7.11/11 &   282.9 & 4 & 21.1 \\
EXMS B0541-638  & 05 41 42 & -63 51 40 & 1985/039 20:41 &       LMC X-3      &  XRB &    61.8\,$\pm$  2.8 &    3.63/ 4 &   240.5 & 4 & 22.3 \\
EXMS B0540-639C & 05 40 53 & -63 56 12 & 1985/044 22:05 &       LMC X-3      &  XRB &    54.8\,$\pm$  2.3 &    5.70/ 5 &   289.2 & 4 &  0.6 \\
EXMS B0535-643D & 05 35 22 & -64 16 58 & 1985/045 23:50 &       LMC X-3      &  XRB &    50.8\,$\pm$  4.2 &    1.05/ 5 &    72.1 & 4 &  0.6 \\
EXMS B0539-641B & 05 39 58 & -64 05 03 & 1985/048 19:16 &      LMC X-3       &  XRB &    67.7\,$\pm$  2.1 &    2.42/ 5 &   540.2 & 3 &  6.2 \\
EXMS B0536-642  & 05 36 19 & -64 10 56 & 1985/055 06:59 &       LMC X-3      &  XRB &    61.5\,$\pm$  1.8 &    9.57/11 &   573.4 & 4 & 17.8 \\
EXMS B0537-641  & 05 37 28 & -64 06 40 & 1985/065 16:11 &       LMC X-3      &  XRB &    50.6\,$\pm$  2.7 &    2.82/ 5 &   180.4 & 4 &  9.8 \\
EXMS B0542-641  & 05 42 36 & -64 05 20 & 1985/078 04:39 &       LMC X-3      &  XRB &    51.4\,$\pm$  3.7 &    6.11/11 &    99.4 & 4 & 23.9 \\
EXMS B0537-642  & 05 37 49 & -64 16 07 & 1985/208 18:22 &      LMC X-3       &  XRB &    14.0\,$\pm$  2.5 &    7.32/11 &    16.2 & 3 & 13.3 \\
EXMS B0532-643  & 05 32 57 & -64 19 03 & 1985/210 06:42 &      LMC X-3       &  XRB &    21.0\,$\pm$  5.5 &    0.91/ 4 &     7.4 & 3 & 44.5 \\
EXMS B0538-641D & 05 38 58 & -64 08 39 & 1985/217 21:10 &       LMC X-3      &  XRB &    22.3\,$\pm$  1.1 &   15.88/11 &   206.3 & 4 &  2.8 \\
EXMS B0543-637  & 05 43 55 & -63 45 01 & 1985/217 21:11 &       LMC X-3      &  XRB &    28.8\,$\pm$  5.6 &    7.97/12 &    13.1 & 4 &  2.2 \\
EXMS B0534-640  & 05 35 05 & -64 00 55 & 1985/218 17:35 &      LMC X-3       &  XRB &    24.5\,$\pm$  1.6 &    0.99/ 4 &   121.6 & 3 & 24.8 \\
EXMS B0539-636  & 05 40 19 & -63 36 52 & 1985/293 13:28 &      LMC X-3       &  XRB &    46.5\,$\pm$  3.0 &   15.68/11 &   121.1 & 3 & 28.8 \\
EXMS B0540-638B & 05 40 30 & -63 48 10 & 1985/293 20:42 &       LMC X-3      &  XRB &    67.3\,$\pm$  3.3 &    4.91/11 &   212.8 & 4 & 28.8 \\
EXMS B0544-639  & 05 44 23 & -63 58 24 & 1986/058 23:49 &       LMC X-3      &  XRB &    26.3\,$\pm$  4.3 &    7.10/11 &    18.7 & 4 & 35.2 \\
EXMS B0533-641  & 05 34 15 & -64 10 06 & 1986/066 02:56 &       LMC X-3      &  XRB &    29.6\,$\pm$  4.1 &   14.46/11 &    26.5 & 4 & 31.0 \\
EXMS B0546-698  & 05 46 16 & -69 48 20 & 1983/290 13:45 &        PKS 0539-69 &  RAD &   578.4\,$\pm$ 26.3 &   27.06/ 1 &   242.0 & 4 & 32.0 \\
EXMS B0535-696A & 05 35 28 & -69 35 22 & 1983/274 02:04 &       LMC X-1      &  XRB &    38.2\,$\pm$  5.4 &    2.82/ 1 &    24.9 & 4 & 24.6 \\
EXMS B0535-696B & 05 34 41 & -69 37 12 & 1983/280 22:12 &       LMC X-1      &  XRB &    30.1\,$\pm$  5.8 &    1.06/ 1 &    14.4 & 4 & 28.2 \\
EXMS B0546-699A & 05 45 60 & -69 57 50 & 1983/284 01:38 &       LMC X-1      &  XRB &    20.4\,$\pm$  4.5 &    0.54/ 5 &    10.4 & 4 & 34.1 \\
EXMS B0533-695  & 05 33 32 & -69 32 09 & 1983/286 11:23 &       LMC X-1      &  XRB &    30.4\,$\pm$  6.2 &    1.17/ 1 &    13.2 & 4 & 36.3 \\
EXMS B0541-698A & 05 41 01 & -69 50 43 & 1983/288 02:08 &       LMC X-1      &  XRB &    31.6\,$\pm$ 31.3 &    1.07/ 1 &   134.5 & 4 &  7.5 \\
EXMS B0542-697  & 05 42 02 & -69 43 38 & 1983/290 19:01 &      LMC X-1       &  XRB &    35.0\,$\pm$  2.7 &    4.98/ 1 &    87.0 & 3 &  6.1 \\
EXMS B0539-697A & 05 39 04 & -69 41 01 & 1983/300 00:40 &       LMC X-1      &  XRB &    37.5\,$\pm$  2.6 &   11.23/ 1 &   116.7 & 4 &  5.1 \\
EXMS B0534-694A & 05 34 27 & -69 22 56 & 1983/302 01:16 &       LMC X-1      &  XRB &    47.6\,$\pm$  9.4 &    0.44/ 1 &    12.9 & 4 & 36.0 \\
EXMS B0544-700  & 05 44 11 & -70 02 40 & 1983/306 09:37 &            LMC X-1 &  XRB &    45.9\,$\pm$  4.9 &    5.87/ 5 &    43.1 & 4 & 28.6 \\
EXMS B0543-700A & 05 43 20 & -70 03 12 & 1983/306 21:00 &       LMC X-1      &  XRB &    47.4\,$\pm$  6.3 &    1.61/ 2 &    28.6 & 4 & 27.7 \\
EXMS B0534-693  & 05 34 30 & -69 18 45 & 1983/306 02:23 &       LMC X-1      &  XRB &    38.5\,$\pm$  8.4 &    1.24/ 1 &    10.5 & 4 & 38.2 \\
EXMS B0538-696A & 05 38 27 & -69 38 22 & 1983/318 20:27 &       LMC X-1      &  XRB &    40.4\,$\pm$  3.4 &    0.42/ 1 &    69.0 & 4 & 13.4 \\
EXMS B0540-697A & 05 39 36 & -69 42 22 & 1983/319 08:57 &       LMC X-1      &  XRB &    45.4\,$\pm$  2.4 &    5.92/ 5 &   186.1 & 4 &  2.4 \\
EXMS B0536-691  & 05 36 36 & -69 09 43 & 1983/326 09:31 &       LMC X-1      &  XRB &    38.7\,$\pm$  8.8 &    2.73/ 5 &     9.7 & 4 & 38.9 \\
EXMS B0541-702  & 05 41 15 & -70 12 50 & 1983/334 08:36 &       LMC X-1      &  XRB &    36.5\,$\pm$  2.6 &    9.96/11 &   100.8 & 4 & 27.3 \\
EXMS B0545-701  & 05 44 56 & -70 08 33 & 1984/033 00:42 &       LMC X-1      &  XRB &    32.9\,$\pm$  2.7 &   16.80/11 &    76.0 & 4 & 34.9 \\
EXMS B0544-698A & 05 44 09 & -69 47 46 & 1984/081 12:51 &       LMC X-1      &  XRB &    38.0\,$\pm$  5.9 &    1.19/ 2 &    20.9 & 4 & 23.4 \\
EXMS B0544-698B & 05 44 21 & -69 49 46 & 1984/082 03:50 &       LMC X-1      &  XRB &    51.0\,$\pm$  6.2 &    0.77/ 1 &    37.9 & 4 & 24.3 \\
EXMS B0546-699B & 05 46 17 & -69 55 45 & 1984/087 08:57 &       LMC X-1      &  XRB &    43.3\,$\pm$ 11.6 &    0.28/ 1 &     7.2 & 4 & 33.3 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B0534-695  & 05 34 34 & -69 30 43 & 1984/096 02:02 &       LMC X-1      &  XRB &    30.8\,$\pm$  4.7 &    1.01/ 1 &    22.0 & 4 & 31.7 \\
EXMS B0544-698C & 05 43 53 & -69 52 21 & 1984/104 16:49 &       LMC X-1      &  XRB &    28.7\,$\pm$  3.7 &    0.31/ 1 &    30.5 & 4 & 18.1 \\
EXMS B0545-700  & 05 45 05 & -70 03 35 & 1984/105 05:40 &       LMC X-1      &  XRB &    37.0\,$\pm$  6.5 &    0.40/ 1 &    17.5 & 4 & 29.0 \\
EXMS B0539-696  & 05 39 28 & -69 40 01 & 1984/106 05:26 &       LMC X-1      &  XRB &    37.0\,$\pm$  2.5 &    3.56/ 4 &   113.4 & 4 &  4.3 \\
EXMS B0540-697B & 05 39 60 & -69 42 58 & 1984/112 07:36 &       LMC X-1      &  XRB &    29.0\,$\pm$  1.7 &    0.01/ 1 &   170.3 & 4 &  0.8 \\
EXMS B0539-698  & 05 39 18 & -69 51 35 & 1984/115 20:10 &       LMC X-1      &  XRB &    37.9\,$\pm$  1.9 &    9.44/11 &   205.8 & 4 &  6.5 \\
EXMS B0538-696B & 05 37 49 & -69 35 41 & 1984/134 01:59 &       LMC X-1      &  XRB &    36.4\,$\pm$  4.1 &    2.66/ 2 &    39.8 & 4 & 14.2 \\
EXMS B0538-696C & 05 38 33 & -69 38 07 & 1984/137 08:52 &       LMC X-1      &  XRB &    27.1\,$\pm$  3.6 &    0.30/ 1 &    29.0 & 4 & 11.8 \\
EXMS B0544-699  & 05 43 36 & -69 52 54 & 1984/159 19:59 &            LMC X-1 &  XRB &    58.1\,$\pm$  4.8 &   12.36/ 2 &    74.3 & 3 &  9.1 \\
EXMS B0541-692  & 05 40 53 & -69 12 45 & 1984/187 15:22 &       LMC X-1      &  XRB &    47.9\,$\pm$  9.3 &    0.01/ 1 &    13.4 & 4 & 34.3 \\
EXMS B0543-697  & 05 43 32 & -69 42 27 & 1984/267 04:54 &      LMC X-1       &  XRB &    43.1\,$\pm$  4.3 &    5.54/ 5 &    50.2 & 3 & 33.7 \\
EXMS B0541-698B & 05 40 52 & -69 48 07 & 1984/276 05:02 &       LMC X-1      &  XRB &    27.7\,$\pm$  3.8 &    2.52/ 1 &    28.4 & 4 &  6.6 \\
EXMS B0536-695  & 05 35 45 & -69 29 04 & 1984/281 19:08 &       LMC X-1      &  XRB &    90.1\,$\pm$ 16.2 &    5.69/ 2 &    15.5 & 4 & 25.7 \\
EXMS B0548-697  & 05 47 58 & -69 43 04 & 1984/285 15:59 &      LMC X-1       &  XRB &    49.7\,$\pm$ 11.0 &    0.77/ 2 &    10.2 & 3 & 33.2 \\
EXMS B0545-699  & 05 44 54 & -69 56 11 & 1984/286 08:28 &       LMC X-1      &  XRB &    32.2\,$\pm$  5.4 &    2.88/ 1 &    18.1 & 4 & 24.3 \\
EXMS B0535-695  & 05 35 10 & -69 31 35 & 1984/291 22:04 &       LMC X-1      &  XRB &    36.8\,$\pm$  3.2 &    2.34/ 4 &    77.3 & 4 & 27.3 \\
EXMS B0540-697C & 05 39 60 & -69 46 01 & 1984/293 16:01 &       LMC X-1      &  XRB &    39.9\,$\pm$  2.6 &    0.79/ 1 &   122.2 & 4 &  0.4 \\
EXMS B0538-696D & 05 38 12 & -69 38 03 & 1984/294 23:53 &       LMC X-1      &  XRB &    34.6\,$\pm$  1.4 &   13.22/11 &   410.8 & 4 &  7.7 \\
EXMS B0543-701A & 05 43 09 & -70 05 48 & 1984/298 12:43 &      LMC X-1       &  XRB &    44.4\,$\pm$  5.5 &    1.69/ 5 &    36.9 & 3 & 27.0 \\
EXMS B0540-697D & 05 39 36 & -69 40 53 & 1984/299 07:47 &       LMC X-1      &  XRB &    29.9\,$\pm$  1.7 &   13.18/ 5 &   165.1 & 4 &  3.2 \\
EXMS B0535-696C & 05 35 06 & -69 38 57 & 1984/303 12:45 &      LMC X-1       &  XRB &    14.6\,$\pm$  2.7 &    0.55/ 2 &    14.6 & 3 & 22.4 \\
EXMS B0543-700B & 05 42 38 & -70 00 55 & 1984/315 18:56 &       LMC X-1      &  XRB &    14.9\,$\pm$  3.4 &    0.31/ 1 &     9.7 & 4 & 17.8 \\
EXMS B0541-697  & 05 40 36 & -69 42 28 & 1984/318 18:37 &      LMC X-1       &  XRB &    48.6\,$\pm$  2.8 &   13.96/ 2 &   147.4 & 3 &  2.2 \\
EXMS B0540-697E & 05 40 00 & -69 41 11 & 1984/318 11:00 &       LMC X-1      &  XRB &    37.1\,$\pm$  3.2 &    0.92/ 1 &    68.0 & 4 &  2.8 \\
EXMS B0542-701  & 05 42 04 & -70 06 09 & 1984/323 09:48 &       LMC X-1      &  XRB &    30.5\,$\pm$  3.5 &    4.78/ 5 &    37.1 & 4 & 24.3 \\
EXMS B0542-696  & 05 41 58 & -69 39 36 & 1985/055 07:08 &       LMC X-1      &  XRB &    39.3\,$\pm$  1.9 &   10.31/11 &   208.3 & 4 & 13.2 \\
EXMS B0546-696  & 05 46 07 & -69 37 56 & 1985/065 16:15 &       LMC X-1      &  XRB &    30.5\,$\pm$  5.7 &    2.33/ 5 &    14.3 & 4 & 34.6 \\
EXMS B0539-697B & 05 39 11 & -69 44 13 & 1985/078 04:47 &       LMC X-1      &  XRB &    73.5\,$\pm$  4.1 &    6.44/11 &   161.7 & 4 &  2.5 \\
EXMS B0535-697  & 05 34 42 & -69 42 20 & 1985/088 05:43 &      LMC X-1       &  XRB &    47.7\,$\pm$  4.1 &   12.86/11 &    76.9 & 3 & 42.6 \\
EXMS B0543-701B & 05 43 16 & -70 07 28 & 1985/098 22:21 &      LMC X-1       &  XRB &    31.3\,$\pm$  2.9 &    1.44/ 4 &    56.6 & 3 & 22.5 \\
EXMS B0542-700  & 05 41 37 & -69 59 08 & 1985/099 06:54 &      LMC X-1       &  XRB &    34.2\,$\pm$  4.2 &   10.84/ 5 &    33.8 & 3 & 15.4 \\
EXMS B0541-699A & 05 41 09 & -69 56 36 & 1985/100 02:33 &      LMC X-1       &  XRB &    34.5\,$\pm$  1.3 &   12.21/12 &   340.0 & 3 & 12.9 \\
EXMS B0533-696  & 05 32 47 & -69 37 01 & 1985/101 08:18 &       LMC X-1      &  XRB &    53.1\,$\pm$  7.4 &   13.25/ 5 &    29.6 & 4 & 35.6 \\
EXMS B0535-694A & 05 34 57 & -69 23 36 & 1985/113 20:10 &       LMC X-1      &  XRB &    50.1\,$\pm$ 10.4 &    6.60/11 &    11.6 & 4 & 32.5 \\
EXMS B0535-694B & 05 34 53 & -69 27 52 & 1985/124 06:19 &       LMC X-1      &  XRB &    26.2\,$\pm$  3.2 &    1.80/ 5 &    33.6 & 4 & 29.6 \\
EXMS B0534-694B & 05 34 33 & -69 24 01 & 1985/125 02:21 &       LMC X-1      &  XRB &    42.6\,$\pm$  5.7 &    3.06/ 5 &    27.9 & 4 & 33.3 \\
EXMS B0538-695  & 05 37 40 & -69 28 31 & 1985/305 04:14 &      LMC X-1       &  XRB &    33.5\,$\pm$  1.9 &   11.03/11 &   148.7 & 3 & 18.8 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B0541-699B & 05 41 18 & -69 53 50 & 1985/312 22:20 &       LMC X-1      &  XRB &    27.8\,$\pm$  2.0 &   14.08/11 &   116.0 & 4 & 12.5 \\
EXMS B0543-699  & 05 42 44 & -69 53 24 & 1985/314 11:33 &      LMC X-1       &  XRB &    35.3\,$\pm$  3.3 &    2.26/ 5 &    58.8 & 3 & 39.7 \\
EXMS B0537-695  & 05 37 25 & -69 29 59 & 1985/320 16:39 &       LMC X-1      &  XRB &    33.4\,$\pm$  2.2 &    4.63/11 &   120.5 & 4 & 18.9 \\
EXMS B0543-700C & 05 43 17 & -70 04 45 & 1985/333 16:20 &      LMC X-1       &  XRB &    48.0\,$\pm$  5.2 &    3.88/11 &    43.4 & 3 & 26.1 \\
EXMS B0540-697F & 05 39 43 & -69 42 56 & 1985/352 16:39 &       LMC X-1      &  XRB &    33.6\,$\pm$  1.8 &    6.87/11 &   183.8 & 4 &  1.7 \\
EXMS B0543-696  & 05 42 53 & -69 39 52 & 1986/066 02:48 &       LMC X-1      &  XRB &    24.8\,$\pm$  2.3 &    6.68/11 &    56.5 & 4 & 17.4 \\
EXMS B0559+287  & 06 02 57 & +28 43 02 & 1984/080 12:38 &   J060210.7+282821 &  RAS &    12.0\,$\pm$  2.8 &    4.37/ 5 &     9.3 & 4 &  8.0 \\
EXMS B0557+231  & 06 00 48 & +23 07 06 & 1985/077 07:06 &   J060205.7+231004 &  RAS &     7.4\,$\pm$  1.9 &   14.25/11 &     7.6 & 4 & 17.8 \\
EXMS B0612+093  & 06 15 37 & +09 21 27 & 1985/268 15:40 &   1WGA J0615.0+092 &  XRA &    27.8\,$\pm$  2.3 &    3.21/11 &    74.0 & 4 &  8.2 \\
EXMS B0614+221  & 06 17 36 & +22 09 58 & 1984/086 08:54 &      IC443         &  SNR &     5.5\,$\pm$  1.3 &    4.52/11 &     9.5 & 3 & 18.4 \\
EXMS B0616+090  & 06 19 17 & +09 00 28 & 1984/087 09:25 &       4U0614+091   &  XRB &    36.3\,$\pm$  9.0 &    0.05/ 1 &     8.1 & 4 & 32.1 \\
EXMS B0614+090A & 06 17 02 & +09 00 06 & 1984/276 20:04 &       4U0614+091   &  XRB &    70.3\,$\pm$  2.9 &    5.35/ 4 &   292.1 & 4 &  8.2 \\
EXMS B0614+090B & 06 17 01 & +08 58 59 & 1984/277 03:26 &       4U0614+091   &  XRB &    70.1\,$\pm$  3.1 &    4.35/ 5 &   256.6 & 4 &  9.3 \\
EXMS B0614+089  & 06 16 58 & +08 57 48 & 1984/277 03:24 &       4U0614+091   &  XRB &    77.1\,$\pm$  3.1 &    3.32/ 4 &   300.8 & 4 & 10.6 \\
EXMS B0654-559  & 06 55 21 & -56 03 13 & 1985/113 19:46 &   J065830.3-555702 &  RAS &     6.0\,$\pm$  1.6 &    8.55/11 &     7.0 & 2 & 19.0 \\
EXMS B0700+517  & 07 04 08 & +51 41 27 & 1985/077 00:55 &   J070344.4+510040 &  RAS &    83.8\,$\pm$  9.5 &   22.83/11 &    41.8 & 4 & 40.4 \\
EXMS B0747-675  & 07 47 44 & -67 39 44 & 1984/198 16:52 &      EXO0748-676   &  XRB &     9.7\,$\pm$  1.9 &   16.10/11 &    13.0 & 3 &  5.4 \\
EXMS B0747-673  & 07 48 04 & -67 31 31 & 1985/006 23:16 &       EXO0748-676  &  XRB &    59.3\,$\pm$  2.3 &    1.44/ 4 &   333.0 & 4 & 14.2 \\
EXMS B0748-672  & 07 48 20 & -67 25 28 & 1985/008 20:02 &       EXO0748-676  &  XRB &    51.6\,$\pm$  2.6 &    4.60/ 5 &   198.8 & 4 & 19.8 \\
EXMS B0749-680  & 07 49 26 & -68 12 56 & 1985/009 10:58 &       EXO0748-676  &  XRB &    29.3\,$\pm$  3.0 &    7.52/ 4 &    49.1 & 4 & 27.5 \\
EXMS B0748-677  & 07 48 12 & -67 51 13 & 1985/018 10:04 &       EXO0748-676  &  XRB &    59.3\,$\pm$  2.8 &    1.10/ 5 &   220.7 & 4 &  5.4 \\
EXMS B0749-678  & 07 49 41 & -68 01 31 & 1985/042 07:10 &        EXO0748-676 &  XRB &    61.3\,$\pm$  3.0 &    5.79/ 5 &   203.2 & 3 & 12.5 \\
EXMS B0748-675  & 07 48 42 & -67 42 27 & 1985/042 17:57 &       EXO0748-676  &  XRB &    31.8\,$\pm$  1.7 &   33.64/11 &   174.1 & 4 &  0.6 \\
EXMS B0748-676  & 07 48 16 & -67 44 44 & 1985/042 17:53 &       EXO0748-676  &  XRB &    55.7\,$\pm$  1.9 &   13.11/11 &   448.0 & 4 &  1.7 \\
EXMS B0750-678  & 07 50 33 & -67 55 56 & 1985/044 21:51 &       EXO0748-676  &  XRB &   136.1\,$\pm$  8.0 &    6.22/ 5 &   145.3 & 4 &  0.6 \\
EXMS B0744-673  & 07 44 17 & -67 28 42 & 1985/048 19:03 &       EXO0748-676  &  XRB &   115.7\,$\pm$ 12.9 &    3.25/ 5 &    40.6 & 4 & 29.8 \\
EXMS B0744-672  & 07 45 04 & -67 23 17 & 1985/048 19:01 &      EXO0748-676   &  XRB &    62.9\,$\pm$  6.5 &    1.39/ 4 &    46.6 & 3 & 28.9 \\
EXMS B0746-678  & 07 46 60 & -68 01 19 & 1985/130 21:01 &       EXO0748-676  &  XRB &    52.4\,$\pm$  1.8 &   20.27/11 &   415.6 & 4 & 17.5 \\
EXMS B0747-679  & 07 47 33 & -68 02 06 & 1985/131 02:11 &       EXO0748-676  &  XRB &    42.6\,$\pm$  1.6 &   16.78/11 &   355.9 & 4 & 17.6 \\
EXMS B0746-676  & 07 46 28 & -67 47 08 & 1985/170 20:54 &      EXO0748-676   &  XRB &    60.9\,$\pm$  1.9 &    8.09/11 &   496.1 & 3 &  3.7 \\
EXMS B0746-671  & 07 46 42 & -67 16 10 & 1985/184 03:22 &       EXO0748-676  &  XRB &    49.2\,$\pm$  3.9 &   18.96/11 &    79.2 & 4 & 30.9 \\
EXMS B0745-671  & 07 45 21 & -67 16 44 & 1985/186 13:34 &      EXO0748-676   &  XRB &    60.8\,$\pm$  3.3 &    7.22/ 8 &   171.8 & 3 & 31.0 \\
EXMS B0740-676  & 07 40 22 & -67 45 28 & 1985/186 05:34 &      EXO0748-676   &  XRB &  1169.4\,$\pm$156.3 &    2.78/ 6 &    30.0 & 3 & 45.8 \\
EXMS B0740-677  & 07 40 28 & -67 50 22 & 1985/186 13:31 &      EXO0748-676   &  XRB &   730.0\,$\pm$ 49.7 &    6.48/ 7 &   108.2 & 3 & 45.0 \\
EXMS B0748-673  & 07 48 54 & -67 28 47 & 1986/012 03:51 &       EXO0748-676  &  XRB &     9.8\,$\pm$  1.8 &    4.67/11 &    15.5 & 4 & 16.2 \\
EXMS B0747-677  & 07 47 35 & -67 51 34 & 1986/014 06:16 &       EXO0748-676  &  XRB &    16.3\,$\pm$  1.7 &    5.31/ 6 &    46.4 & 4 &  5.9 \\
EXMS B0748-679  & 07 48 16 & -68 04 28 & 1986/017 15:47 &      EXO0748-676   &  XRB &    13.2\,$\pm$  2.9 &    7.03/11 &    10.8 & 3 & 19.4 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B0751-678  & 07 51 50 & -67 58 47 & 1986/021 03:20 &      EXO0748-676   &  XRB &     9.6\,$\pm$  1.8 &   18.85/11 &    15.2 & 3 & 11.6 \\
EXMS B0749-679  & 07 49 14 & -68 04 47 & 1985/042 07:08 &       IPC075141-68 &  XRA &    75.3\,$\pm$  3.8 &   17.41/ 5 &   201.5 & 4 & 17.4 \\
EXMS B0818-425  & 08 20 23 & -42 42 52 & 1984/137 08:40 &   J082158.2-430022 &  RAS &    18.8\,$\pm$  3.3 &    0.00/ 1 &    16.6 & 4 & 23.8 \\
EXMS B0820-427  & 08 21 57 & -42 55 20 & 1984/323 19:33 &   J082158.2-430022 &  RAS &    18.3\,$\pm$  2.3 &    0.65/ 1 &    35.5 & 4 &  3.3 \\
EXMS B0818-435  & 08 20 24 & -43 41 02 & 1985/139 10:11 &   J082158.2-430022 &  RAS &    49.9\,$\pm$ 14.2 &    7.84/10 &     6.4 & 4 & 43.8 \\
EXMS B0822-430  & 08 24 37 & -43 13 38 & 1985/134 22:08 &        PUPPIS A    &  SNR &    24.9\,$\pm$  3.2 &    3.71/11 &    30.5 & 4 & 28.9 \\
EXMS B0819-426  & 08 21 18 & -42 47 09 & 1985/320 17:27 &           PUPPIS A &  SNR &    14.5\,$\pm$  1.4 &    4.12/11 &    56.6 & 3 &  3.8 \\
EXMS B0819-425  & 08 21 25 & -42 43 48 & 1985/321 17:35 &           PUPPIS A &  SNR &    58.1\,$\pm$  4.0 &   11.97/11 &   107.7 & 4 & 17.7 \\
EXMS B0821-425A & 08 22 53 & -42 40 43 & 1984/096 01:19 &       1ES0821-426  &  XRA &    35.0\,$\pm$  1.9 &   13.42/11 &   170.7 & 4 & 11.0 \\
EXMS B0823-428  & 08 25 26 & -43 03 15 & 1985/140 14:29 &        PKS 0822-42 &  RAD &    13.3\,$\pm$  1.4 &    2.21/ 7 &    45.6 & 4 & 13.7 \\
EXMS B0823-421  & 08 24 58 & -42 19 50 & 1985/140 14:26 &        PKS 0822-42 &  RAD &    48.5\,$\pm$ 10.0 &    1.89/11 &    11.8 & 4 & 40.5 \\
EXMS B0819+727  & 08 25 21 & +72 34 44 & 1984/102 22:34 &   J082932.5+723150 &  RAS &     4.4\,$\pm$  1.2 &   10.16/12 &     6.3 & 4 & 18.7 \\
EXMS B0830-686  & 08 30 35 & -68 48 42 & 1984/202 15:25 &       1ES0827-687  &  XRA &    43.8\,$\pm$  2.3 &   11.12/11 &   187.4 & 4 & 15.3 \\
EXMS B0832-453A & 08 33 55 & -45 29 34 & 1984/328 22:26 &        VELA X,Y,Z  &  RAD &    10.0\,$\pm$  2.3 &    2.15/ 1 &    10.7 & 4 & 10.6 \\
EXMS B0833-448  & 08 34 54 & -45 04 13 & 1984/095 18:41 &             HU Vel &  VST &    10.8\,$\pm$  1.5 &   17.48/11 &    24.5 & 4 &  7.4 \\
EXMS B0833-449  & 08 34 46 & -45 05 14 & 1984/095 18:44 &             HU Vel &  VST &     8.4\,$\pm$  1.7 &    7.71/ 7 &    12.3 & 4 &  6.7 \\
EXMS B0832-453B & 08 34 29 & -45 33 44 & 1984/339 04:15 &             HU Vel &  VST &    13.4\,$\pm$  1.7 &    9.13/11 &    31.6 & 4 & 22.7 \\
EXMS B0832-453C & 08 34 12 & -45 32 12 & 1984/339 12:15 &             HU Vel &  VST &    16.3\,$\pm$  1.9 &    8.09/11 &    37.2 & 4 & 24.4 \\
EXMS B0833-446  & 08 34 44 & -44 47 18 & 1985/140 14:24 &             HU Vel &  VST &     7.2\,$\pm$  1.7 &    4.15/ 6 &     9.6 & 4 & 17.5 \\
EXMS B0834-450  & 08 35 52 & -45 14 42 & 1985/331 20:36 &             HU Vel &  VST &    10.0\,$\pm$  1.6 &    4.72/11 &    20.2 & 4 &  8.6 \\
EXMS B0833-423  & 08 35 23 & -42 31 46 & 1985/140 14:29 &       4U0836-429   &  XRB &    18.8\,$\pm$  4.0 &    6.43/ 7 &    11.9 & 4 & 29.0 \\
EXMS B0834-432  & 08 36 39 & -43 25 15 & 1985/140 14:26 &       4U0836-429   &  XRB &    29.0\,$\pm$  5.5 &    7.26/ 9 &    13.9 & 4 & 32.3 \\
EXMS B0857-401A & 08 59 35 & -40 21 07 & 1983/329 03:56 &       Vela X-1     &  XRB &   154.3\,$\pm$ 11.0 &    0.12/ 1 &   103.1 & 4 & 31.5 \\
EXMS B0901-402  & 09 03 21 & -40 24 27 & 1984/334 00:55 &      Vela X-1      &  XRB &    43.3\,$\pm$  1.8 &   57.78/11 &   278.1 & 3 & 13.6 \\
EXMS B0901-402B & 09 03 51 & -40 29 24 & 1984/334 00:51 &      Vela X-1      &  XRB &    21.3\,$\pm$  4.0 &    1.25/ 5 &    14.3 & 3 & 15.4 \\
EXMS B0901-404  & 09 03 27 & -40 39 08 & 1984/338 18:05 &       Vela X-1     &  XRB &    66.2\,$\pm$  5.1 &    1.06/ 1 &    93.1 & 4 & 15.1 \\
EXMS B0901-403  & 09 03 28 & -40 31 17 & 1984/338 08:44 &      Vela X-1      &  XRB &    36.2\,$\pm$  2.9 &    4.00/ 4 &    79.0 & 3 & 11.8 \\
EXMS B0901-406  & 09 03 38 & -40 49 34 & 1984/339 04:04 &       Vela X-1     &  XRB &    40.9\,$\pm$  4.2 &    7.48/ 5 &    47.3 & 4 & 23.7 \\
EXMS B0900-403  & 09 02 05 & -40 32 48 & 1985/151 20:09 &       Vela X-1     &  XRB &    15.2\,$\pm$  2.6 &    9.02/ 5 &    17.3 & 4 &  0.8 \\
EXMS B0857-401B & 08 59 25 & -40 18 13 & 1985/331 20:28 &       Vela X-1     &  XRB &    72.8\,$\pm$  4.4 &   41.57/11 &   139.7 & 4 & 24.9 \\
EXMS B0905-097  & 09 08 20 & -09 54 52 & 1985/134 22:57 &   J090802.1-095928 &  RAS &     7.9\,$\pm$  1.4 &    9.23/12 &    17.3 & 4 &  2.6 \\
EXMS B0906-092  & 09 08 40 & -09 29 03 & 1983/319 09:46 &      A754          &  CLU &     5.7\,$\pm$  1.5 &    4.76/ 5 &     7.5 & 3 &  5.4 \\
EXMS B0907-096  & 09 09 31 & -09 49 47 & 1985/133 21:35 &      A754          &  CLU &     8.0\,$\pm$  1.3 &   11.98/11 &    19.7 & 3 & 13.4 \\
EXMS B0905-093  & 09 08 10 & -09 32 57 & 1985/320 18:16 &      A754          &  CLU &     7.2\,$\pm$  1.6 &    5.85/11 &    10.6 & 3 & 11.3 \\
EXMS B0907-093  & 09 09 26 & -09 35 58 & 1985/324 02:39 &      A754          &  CLU &     4.3\,$\pm$  1.2 &    3.02/ 6 &     7.3 & 3 &  4.4 \\
EXMS B0912+354  & 09 15 31 & +35 12 39 & 1983/305 22:09 &   J091407.4+352733 &  RAS &     9.6\,$\pm$  2.7 &    3.68/ 5 &     6.5 & 2 & 21.1 \\
EXMS B0917-549  & 09 19 30 & -55 10 15 & 1984/083 10:05 &   J092026.2-551224 &  RAS &    34.1\,$\pm$  2.4 &    4.46/ 5 &    97.1 & 2 &  7.2 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B0918-548  & 09 19 58 & -55 04 30 & 1983/352 16:38 &       4U0918-549   &  XRB &    18.1\,$\pm$  3.3 &    0.76/ 1 &    15.3 & 4 &  8.7 \\
EXMS B0918-549C & 09 19 57 & -55 08 24 & 1984/083 14:51 &       4U0918-549   &  XRB &    34.7\,$\pm$  2.3 &    4.59/ 5 &   116.0 & 4 &  6.1 \\
EXMS B0918-549A & 09 19 48 & -55 09 42 & 1984/083 10:03 &       4U0918-549   &  XRB &    30.5\,$\pm$  2.4 &    0.55/ 4 &    84.2 & 4 &  6.2 \\
EXMS B0918-549B & 09 19 51 & -55 07 32 & 1984/083 14:49 &       4U0918-549   &  XRB &    30.6\,$\pm$  2.4 &    8.16/ 5 &    80.7 & 4 &  7.5 \\
EXMS B0919-551  & 09 21 04 & -55 18 58 & 1984/159 23:10 &       4U0918-549   &  XRB &    14.6\,$\pm$  2.0 &    3.02/ 4 &    26.5 & 4 &  2.5 \\
EXMS B0919-550B & 09 21 12 & -55 18 14 & 1984/159 23:08 &       4U0918-549   &  XRB &    13.5\,$\pm$  2.1 &    5.13/ 5 &    21.4 & 4 &  1.1 \\
EXMS B0919-550A & 09 20 37 & -55 14 55 & 1984/159 20:12 &       4U0918-549   &  XRB &    18.4\,$\pm$  3.0 &    1.04/ 1 &    19.3 & 4 &  0.9 \\
EXMS B0918-549D & 09 20 16 & -55 10 42 & 1984/351 09:03 &       4U0918-549   &  XRB &    10.3\,$\pm$  1.8 &    8.00/ 5 &    17.4 & 4 &  2.5 \\
EXMS B0917-548A & 09 18 55 & -55 06 29 & 1984/352 18:28 &       4U0918-549   &  XRB &    12.0\,$\pm$  2.5 &    5.41/ 4 &    11.3 & 4 & 14.2 \\
EXMS B0920-551  & 09 21 53 & -55 23 59 & 1984/352 09:09 &       4U0918-549   &  XRB &    12.6\,$\pm$  2.9 &    3.57/ 5 &     9.5 & 4 & 16.8 \\
EXMS B0917-545  & 09 18 35 & -54 47 56 & 1984/354 00:22 &       4U0918-549   &  XRB &    11.4\,$\pm$  2.9 &    3.88/ 5 &     7.5 & 4 & 25.5 \\
EXMS B0917-547A & 09 19 16 & -55 00 23 & 1984/354 05:53 &       4U0918-549   &  XRB &    10.3\,$\pm$  1.8 &    0.38/ 4 &    16.0 & 4 & 12.1 \\
EXMS B0918-549E & 09 20 25 & -55 07 40 & 1984/355 05:39 &       4U0918-549   &  XRB &    10.7\,$\pm$  1.5 &    1.90/ 5 &    24.7 & 4 &  3.8 \\
EXMS B0917-547B & 09 19 26 & -54 59 58 & 1984/357 05:28 &       4U0918-549   &  XRB &    10.5\,$\pm$  2.6 &    1.85/ 5 &     8.5 & 4 & 15.5 \\
EXMS B0919-547  & 09 21 17 & -54 59 58 & 1984/359 02:13 &       4U0918-549   &  XRB &     7.5\,$\pm$  1.9 &    1.37/ 4 &     7.6 & 4 &  4.7 \\
EXMS B0917-548B & 09 18 37 & -55 03 09 & 1985/351 04:02 &       4U0918-549   &  XRB &     9.6\,$\pm$  2.1 &    6.42/11 &    11.0 & 4 & 18.0 \\
EXMS B0918-630  & 09 19 44 & -63 17 39 & 1985/186 13:49 &          A0921-630 &  XRB &     8.2\,$\pm$  1.1 &    8.34/11 &    29.1 & 3 & 10.0 \\
EXMS B0923-308  & 09 25 11 & -31 01 13 & 1984/337 08:26 &   J092418.0-314212 &  RAS &    10.0\,$\pm$  1.6 &    4.88/11 &    20.6 & 4 & 40.6 \\
EXMS B0945-306A & 09 47 50 & -30 53 18 & 1984/144 14:39 &     ESO 434-G40    &  AGN &     3.9\,$\pm$  0.8 &    8.63/11 &    10.6 & 4 &  2.4 \\
EXMS B0945-306B & 09 47 54 & -30 55 17 & 1984/337 14:52 &     ESO 434-G40    &  AGN &     6.6\,$\pm$  1.4 &    4.91/11 &    11.5 & 4 &  2.5 \\
EXMS B1018+196  & 10 21 11 & +19 26 03 & 1983/325 00:42 &             AD Leo &  VST &    11.8\,$\pm$  3.2 &    7.90/11 &     6.7 & 4 & 29.8 \\
EXMS B1042-599  & 10 44 48 & -60 14 29 & 1984/134 02:47 &   J104346.4-594538 &  RAS &    14.9\,$\pm$  3.2 &   11.71/11 &    10.9 & 4 & 29.8 \\
EXMS B1044-592  & 10 46 30 & -59 29 04 & 1985/002 03:51 &   J104346.4-594538 &  RAS &     0.0\,$\pm$  0.0 &    5.81/11 &     7.1 & 4 & 26.0 \\
EXMS B1045-591  & 10 47 56 & -59 26 11 & 1985/003 01:31 &   J104346.4-594538 &  RAS &     5.2\,$\pm$  1.3 &    6.65/11 &     7.6 & 4 & 35.1 \\
EXMS B1040-593  & 10 42 41 & -59 35 13 & 1985/197 03:01 &   J104346.4-594538 &  RAS &     6.8\,$\pm$  1.6 &    9.33/11 &     9.1 & 4 & 13.3 \\
EXMS B1043-593  & 10 45 09 & -59 39 44 & 1986/014 06:48 &   J104346.4-594538 &  RAS &    15.0\,$\pm$  3.6 &    8.24/11 &     8.7 & 4 &  2.8 \\
EXMS B1044-602  & 10 46 48 & -60 29 41 & 1984/159 23:01 &       E1048.1-5937 &  XRB &    63.9\,$\pm$ 14.3 &    0.48/ 5 &    10.1 & 4 & 40.9 \\
EXMS B1044-595  & 10 46 20 & -59 48 44 & 1986/012 03:20 &       E1048.1-5937 &  XRB &    13.4\,$\pm$  2.2 &   14.92/11 &    19.2 & 3 & 25.3 \\
EXMS B1052-618  & 10 54 15 & -62 04 43 & 1984/196 23:06 &   J105605.6-615149 &  RAS &    17.2\,$\pm$  2.7 &    9.62/11 &    20.9 & 4 & 18.2 \\
EXMS B1101+575  & 11 04 13 & +57 17 16 & 1984/109 19:52 &   J110159.1+572316 &  RAS &     6.1\,$\pm$  1.8 &    1.98/ 5 &     6.1 & 4 &  9.0 \\
EXMS B1101+386  & 11 04 15 & +38 22 14 & 1984/326 01:31 &             Mkn421 &  AGN &     6.1\,$\pm$  1.4 &    3.11/ 5 &    10.1 & 4 &  6.6 \\
EXMS B1101+381  & 11 04 46 & +37 55 24 & 1985/136 23:07 &             Mkn421 &  AGN &     5.6\,$\pm$  1.5 &   10.09/11 &     7.4 & 4 & 12.7 \\
EXMS B1101+382  & 11 04 24 & +37 58 39 & 1985/136 23:10 &             Mkn421 &  AGN &     5.6\,$\pm$  1.6 &   13.83/11 &     6.2 & 4 & 12.0 \\
EXMS B1111+142  & 11 14 36 & +14 01 33 & 1985/350 01:28 &   J111255.3+132625 &  RAS &    38.4\,$\pm$  9.7 &    4.87/11 &     7.9 & 4 & 41.8 \\
EXMS B1113-604  & 11 15 48 & -60 44 11 & 1984/053 20:56 &       Cen X-3      &  XRB &   139.8\,$\pm$ 12.6 &    9.33/11 &    61.6 & 4 & 40.4 \\
EXMS B1124-601A & 11 26 34 & -60 25 54 & 1984/053 20:58 &       Cen X-3      &  XRB &   116.0\,$\pm$ 10.1 &    7.04/ 8 &    65.8 & 4 & 40.9 \\
EXMS B1113-605  & 11 15 55 & -60 47 12 & 1984/054 05:40 &       Cen X-3      &  XRB &   189.9\,$\pm$ 12.3 &   15.47/11 &   119.6 & 4 & 40.4 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1124-601B & 11 26 46 & -60 28 22 & 1984/054 05:38 &       Cen X-3      &  XRB &   116.1\,$\pm$ 10.5 &   13.88/11 &    60.9 & 4 & 41.7 \\
EXMS B1117-608  & 11 19 35 & -61 05 08 & 1984/161 08:32 &       Cen X-3      &  XRB &    44.8\,$\pm$  5.2 &    5.29/ 5 &    37.5 & 4 & 29.7 \\
EXMS B1119-603  & 11 21 26 & -60 35 42 & 1984/183 18:25 &       Cen X-3      &  XRB &    86.3\,$\pm$  1.8 &   95.89/12 &  1215.0 & 4 &  2.3 \\
EXMS B1120-601A & 11 22 18 & -60 27 39 & 1984/187 18:53 &      Cen X-3       &  XRB &   129.2\,$\pm$  2.0 &  123.39/11 &  2036.6 & 3 & 11.5 \\
EXMS B1119-601  & 11 21 56 & -60 26 22 & 1984/187 15:46 &      Cen X-3       &  XRB &   150.0\,$\pm$  2.1 &   79.27/11 &  2473.3 & 3 & 11.2 \\
EXMS B1118-603A & 11 20 58 & -60 38 53 & 1984/201 23:03 &       Cen X-3      &  XRB &    79.6\,$\pm$  4.9 &    0.01/ 1 &   147.6 & 4 &  2.1 \\
EXMS B1122-606  & 11 24 32 & -60 58 04 & 1984/202 15:09 &       Cen X-3      &  XRB &   109.4\,$\pm$  6.5 &    4.91/ 4 &   140.4 & 4 & 31.5 \\
EXMS B1118-604  & 11 20 37 & -60 41 34 & 1985/002 03:48 &       Cen X-3      &  XRB &     8.6\,$\pm$  1.0 &    9.52/11 &    34.1 & 4 &  4.7 \\
EXMS B1118-603B & 11 21 07 & -60 38 51 & 1985/003 01:28 &       Cen X-3      &  XRB &    18.7\,$\pm$  1.1 &    7.26/11 &   141.9 & 4 &  0.6 \\
EXMS B1118-601  & 11 21 05 & -60 25 32 & 1985/005 21:04 &      Cen X-3       &  XRB &    25.0\,$\pm$  1.4 &   12.11/11 &   166.1 & 3 &  9.3 \\
EXMS B1120-602  & 11 22 30 & -60 31 55 & 1985/006 04:20 &       Cen X-3      &  XRB &    12.3\,$\pm$  1.2 &    7.22/11 &    51.4 & 4 &  9.7 \\
EXMS B1120-601B & 11 23 01 & -60 22 38 & 1985/009 04:25 &      Cen X-3       &  XRB &    84.6\,$\pm$  2.3 &   64.03/11 &   683.1 & 3 & 18.8 \\
EXMS B1120-605  & 11 22 50 & -60 49 25 & 1985/017 20:26 &       Cen X-3      &  XRB &   250.7\,$\pm$  5.9 &   50.99/ 4 &   893.4 & 4 & 16.4 \\
EXMS B1118-603C & 11 21 00 & -60 36 47 & 1985/023 06:34 &       Cen X-3      &  XRB &     6.1\,$\pm$  1.7 &    2.52/ 5 &     6.5 & 4 &  2.1 \\
EXMS B1123-605  & 11 25 34 & -60 48 13 & 1986/021 02:49 &       Cen X-3      &  XRB &    10.1\,$\pm$  2.7 &    4.20/11 &     7.1 & 4 & 29.4 \\
EXMS B1119-604  & 11 21 60 & -60 42 31 & 1986/022 02:59 &       Cen X-3      &  XRB &     8.3\,$\pm$  1.6 &    9.03/ 7 &    13.6 & 4 &  7.3 \\
EXMS B1120-591  & 11 23 06 & -59 26 38 & 1985/134 12:44 &   J112427.9-591538 &  RAS &     9.7\,$\pm$  2.4 &    4.54/ 7 &     8.4 & 4 &  7.5 \\
EXMS B1122-589  & 11 24 47 & -59 13 29 & 1984/183 18:27 &      MSH11-54      &  SNR &     4.5\,$\pm$  1.3 &   11.87/11 &     6.5 & 4 &  0.6 \\
EXMS B1123-588  & 11 26 08 & -59 05 55 & 1984/187 18:51 &      MSH11-54      &  SNR &     5.9\,$\pm$  1.7 &   17.72/11 &     6.3 & 4 & 12.5 \\
EXMS B1128-597  & 11 31 14 & -59 58 54 & 1984/023 03:04 &   J113019.4-595912 &  RAS &    15.5\,$\pm$  4.5 &   17.26/11 &     6.4 & 4 &  5.2 \\
EXMS B1136-650  & 11 39 12 & -65 20 16 & 1984/047 04:27 &   J113929.4-652352 &  RAS &     3.4\,$\pm$  0.9 &   10.68/11 &     7.9 & 4 &  0.1 \\
EXMS B1144-618  & 11 47 10 & -62 05 33 & 1984/187 18:48 &       A1145.1-6141 &  XRB &    39.7\,$\pm$  1.6 &   39.45/ 6 &   315.6 & 4 &  8.3 \\
EXMS B1146-615B & 11 48 36 & -61 50 02 & 1984/208 03:44 &       A1145.1-6141 &  XRB &    14.3\,$\pm$  2.0 &    8.57/11 &    25.9 & 4 & 10.7 \\
EXMS B1141-616  & 11 43 55 & -61 55 30 & 1985/023 20:05 &       4U1145-619   &  XRB &    17.5\,$\pm$  4.0 &    1.92/ 5 &     9.9 & 4 & 29.9 \\
EXMS B1155-187  & 11 57 35 & -19 00 59 & 1984/030 21:38 &   J115721.0-193835 &  RAS &    14.6\,$\pm$  4.1 &    7.90/11 &     6.6 & 4 & 32.2 \\
EXMS B1210-645  & 12 13 10 & -64 52 16 & 1984/115 20:56 &   J120649.3-643601 &  RAS &    45.5\,$\pm$  8.4 &    7.71/11 &    14.6 & 4 & 42.5 \\
EXMS B1210-648  & 12 12 44 & -65 08 12 & 1984/113 18:36 &   J121452.1-652801 &  RAS &    25.8\,$\pm$  4.5 &    4.61/ 4 &    16.6 & 4 & 22.1 \\
EXMS B1222-625  & 12 25 22 & -62 52 21 & 1985/214 17:35 &             BI Cru &  VST &    20.8\,$\pm$  1.8 &   17.09/11 &    68.6 & 4 & 19.1 \\
EXMS B1223-624  & 12 25 58 & -62 41 58 & 1984/153 23:48 &      GX301-2       &  XRB &    71.9\,$\pm$  3.3 &    1.88/ 2 &   282.0 & 3 &  4.1 \\
EXMS B1225+021  & 12 28 31 & +01 54 14 & 1985/176 15:31 &      3C273         &  AGN &     6.6\,$\pm$  1.5 &    8.63/11 &     9.9 & 3 &  4.8 \\
EXMS B1228+126  & 12 30 40 & +12 23 14 & 1984/005 18:01 &      Virgo         &  CLU &    19.2\,$\pm$  1.5 &   10.19/11 &    81.7 & 3 &  1.0 \\
EXMS B1227+126A & 12 30 27 & +12 23 08 & 1984/005 17:57 &      Virgo         &  CLU &    25.1\,$\pm$  1.6 &   16.41/11 &   123.8 & 3 &  2.2 \\
EXMS B1227+126B & 12 30 16 & +12 21 37 & 1984/356 22:53 &      Virgo         &  CLU &    24.8\,$\pm$  2.4 &    5.34/ 5 &    52.5 & 3 &  6.7 \\
EXMS B1228+127A & 12 30 33 & +12 25 30 & 1984/357 06:24 &      Virgo         &  CLU &    19.6\,$\pm$  2.1 &    5.83/ 5 &    44.1 & 3 &  4.5 \\
EXMS B1229+124  & 12 32 22 & +12 07 48 & 1984/357 13:54 &      Virgo         &  CLU &    21.8\,$\pm$  3.1 &    4.62/ 5 &    24.5 & 3 & 27.1 \\
EXMS B1226+127  & 12 28 48 & +12 30 57 & 1984/359 08:57 &      Virgo         &  CLU &    23.7\,$\pm$  5.1 &    7.30/ 4 &    10.8 & 3 & 30.1 \\
EXMS B1231+124  & 12 33 50 & +12 07 53 & 1984/359 08:57 &      Virgo         &  CLU &  1959.3\,$\pm$487.5 &    4.08/ 5 &     8.2 & 3 & 45.5 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1227+125  & 12 30 18 & +12 15 50 & 1985/176 04:55 &      Virgo         &  CLU &    17.3\,$\pm$  1.5 &   15.10/11 &    65.3 & 3 &  4.1 \\
EXMS B1228+127B & 12 31 23 & +12 26 06 & 1985/355 14:30 &      Virgo         &  CLU &    24.5\,$\pm$  2.1 &    5.67/11 &    66.1 & 3 &  8.8 \\
EXMS B1228+128A & 12 31 02 & +12 31 56 & 1986/009 09:19 &      Virgo         &  CLU &    19.0\,$\pm$  1.6 &   10.90/11 &    66.8 & 3 &  8.0 \\
EXMS B1228+128B & 12 30 57 & +12 33 47 & 1986/009 22:49 &      Virgo         &  CLU &    19.4\,$\pm$  1.3 &   22.01/11 &   119.7 & 3 & 10.3 \\
EXMS B1235+708  & 12 37 34 & +70 36 56 & 1983/315 09:43 &   J123137.5+704417 &  RAS &    10.8\,$\pm$  3.1 &    3.07/ 5 &     6.0 & 2 & 24.0 \\
EXMS B1243-630  & 12 46 03 & -63 19 30 & 1985/217 20:13 &       H1249-637    &  XRB &     9.6\,$\pm$  2.7 &    5.40/11 &     6.3 & 4 &  9.5 \\
EXMS B1245-589  & 12 48 20 & -59 14 32 & 1985/214 17:28 &   J124423.9-585428 &  RAS &    25.2\,$\pm$  4.0 &    8.90/11 &    19.8 & 4 & 36.3 \\
EXMS B1246-410A & 12 48 50 & -41 22 17 & 1984/021 21:54 &            1246-41 &  RAD &    18.2\,$\pm$  1.9 &    2.85/11 &    45.8 & 3 &  2.0 \\
EXMS B1244-409  & 12 47 25 & -41 13 21 & 1986/017 16:53 &            1246-41 &  RAD &     9.7\,$\pm$  1.8 &    6.87/11 &    14.0 & 3 & 16.5 \\
EXMS B1246-408  & 12 49 16 & -41 09 31 & 1986/021 02:14 &            1246-41 &  RAD &    10.4\,$\pm$  1.5 &    6.79/11 &    25.8 & 3 &  0.1 \\
EXMS B1245-408  & 12 48 08 & -41 08 25 & 1986/022 10:49 &            1246-41 &  RAD &     7.7\,$\pm$  1.8 &    6.52/11 &     9.4 & 3 & 11.8 \\
EXMS B1246-588  & 12 49 45 & -59 05 07 & 1984/212 10:04 &       4U1246-588   &  XRB &    21.6\,$\pm$  1.5 &    9.54/11 &   101.6 & 4 &  2.6 \\
EXMS B1250-584  & 12 52 59 & -58 41 16 & 1985/053 17:42 &       4U1246-588   &  XRB &    28.2\,$\pm$  5.7 &    3.60/ 5 &    12.3 & 4 & 36.2 \\
EXMS B1249-583  & 12 52 31 & -58 36 34 & 1985/054 01:13 &       4U1246-588   &  XRB &    17.6\,$\pm$  3.7 &    4.55/11 &    11.2 & 4 & 36.8 \\
EXMS B1250-291  & 12 53 21 & -29 28 11 & 1984/035 10:54 &             EX Hya &  RIT &     4.2\,$\pm$  1.1 &    5.54/ 7 &     8.1 & 4 &  4.8 \\
EXMS B1248-288  & 12 50 51 & -29 06 57 & 1986/011 10:50 &             EX Hya &  RIT &     8.4\,$\pm$  2.1 &    7.82/11 &     7.9 & 4 & 21.8 \\
EXMS B1246-410B & 12 49 36 & -41 20 07 & 1985/017 20:09 &     ESO 323-G32    &  AGN &   140.7\,$\pm$ 34.4 &    7.72/ 5 &     8.5 & 4 & 45.0 \\
EXMS B1247-689  & 12 50 32 & -69 10 24 & 1985/215 00:18 &       IPC125256-69 &  XRA &    40.8\,$\pm$  4.9 &    8.48/11 &    35.1 & 4 & 33.9 \\
EXMS B1254-690B & 12 57 40 & -69 18 51 & 1984/226 04:42 &       4U1254-690   &  XRB &    44.7\,$\pm$  2.6 &    1.70/ 5 &   152.9 & 4 &  0.4 \\
EXMS B1258-688  & 13 01 20 & -69 05 42 & 1985/042 06:46 &         4U1254-690 &  XRB &    42.4\,$\pm$  2.2 &    6.61/ 5 &   178.9 & 3 &  6.1 \\
EXMS B1253-690  & 12 56 21 & -69 21 04 & 1985/051 18:24 &       4U1254-690   &  XRB &    40.7\,$\pm$  1.9 &   13.67/11 &   234.7 & 4 &  7.3 \\
EXMS B1253-691  & 12 56 54 & -69 22 36 & 1985/051 18:28 &       4U1254-690   &  XRB &    35.6\,$\pm$  1.8 &    9.24/12 &   199.7 & 4 &  6.2 \\
EXMS B1258-687A & 13 01 58 & -69 02 43 & 1985/058 03:06 &       4U1254-690   &  XRB &   153.0\,$\pm$  9.5 &    5.28/11 &   129.7 & 4 &  2.6 \\
EXMS B1252-687  & 12 55 26 & -69 01 33 & 1985/060 02:06 &       4U1254-690   &  XRB &    64.8\,$\pm$  7.1 &    7.27/ 9 &    41.8 & 4 & 19.7 \\
EXMS B1258-687B & 13 01 58 & -69 02 42 & 1985/060 02:01 &       4U1254-690   &  XRB &    24.1\,$\pm$  2.4 &    2.82/ 7 &    51.1 & 4 & 27.6 \\
EXMS B1250-691  & 12 54 06 & -69 23 50 & 1985/050 16:55 &          --------- &  XRB &    38.6\,$\pm$  2.7 &   12.13/11 &   107.2 & 3 & 18.3 \\
EXMS B1254-690A & 12 57 50 & -69 18 27 & 1984/042 00:25 &       4U1254-690   &  XRB &    42.1\,$\pm$  2.4 &    2.10/ 4 &   152.5 & 4 &  3.8 \\
EXMS B1256-687  & 12 59 59 & -68 58 29 & 1985/046 23:57 &       4U1254-690   &  XRB &    55.5\,$\pm$  6.9 &    4.60/11 &    32.7 & 4 & 22.2 \\
EXMS B1251-691  & 12 54 43 & -69 25 55 & 1985/050 16:51 &       4U1254-690   &  XRB &    34.6\,$\pm$  2.5 &    8.82/11 &    97.4 & 4 & 17.2 \\
EXMS B1255+283  & 12 58 07 & +28 04 57 & 1984/355 15:16 &      Coma          &  CLU &    26.5\,$\pm$  3.7 &    4.61/ 5 &    25.6 & 3 & 22.5 \\
EXMS B1256+280  & 12 58 55 & +27 47 51 & 1984/356 17:56 &      Coma          &  CLU &    27.2\,$\pm$  2.2 &    9.50/10 &    79.9 & 3 & 15.2 \\
EXMS B1256+283A & 12 59 05 & +28 04 42 & 1984/356 17:51 &      Coma          &  CLU &    22.1\,$\pm$  2.1 &    3.83/ 4 &    58.2 & 3 & 11.1 \\
EXMS B1256+281  & 12 58 37 & +27 55 27 & 1984/357 13:41 &      Coma          &  CLU &    23.5\,$\pm$  2.7 &    5.58/ 5 &    38.7 & 3 & 12.4 \\
EXMS B1259+278A & 13 01 29 & +27 37 50 & 1984/357 06:35 &      Coma          &  CLU &    22.4\,$\pm$  4.3 &    0.39/ 5 &    13.6 & 3 & 29.2 \\
EXMS B1256+283B & 12 59 08 & +28 04 40 & 1984/359 09:09 &      Coma          &  CLU &    23.6\,$\pm$  2.3 &    4.28/ 5 &    51.0 & 3 & 10.5 \\
EXMS B1256+278B & 12 58 53 & +27 33 05 & 1985/005 19:30 &      Coma          &  CLU &    24.6\,$\pm$  2.2 &   10.34/11 &    64.5 & 3 & 27.4 \\
EXMS B1256+278A & 12 58 59 & +27 33 32 & 1985/005 14:09 &      Coma          &  CLU &    33.6\,$\pm$  2.4 &    6.27/11 &    95.3 & 3 & 27.5 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1259+278B & 13 01 35 & +27 35 58 & 1985/175 12:53 &      Coma          &  CLU &    23.2\,$\pm$  5.3 &    1.28/ 5 &     9.8 & 3 & 31.2 \\
EXMS B1257+279  & 13 00 14 & +27 43 49 & 1985/176 04:31 &      Coma          &  CLU &    19.0\,$\pm$  1.8 &   13.25/11 &    54.0 & 3 & 11.5 \\
EXMS B1254+285  & 12 57 08 & +28 16 08 & 1985/355 14:08 &      Coma          &  CLU &    34.5\,$\pm$  6.4 &    6.08/11 &    15.7 & 3 & 38.8 \\
EXMS B1257+287A & 13 00 17 & +28 28 27 & 1986/014 09:26 &      Coma          &  CLU &    22.4\,$\pm$  3.1 &    5.59/11 &    25.6 & 3 & 30.2 \\
EXMS B1257+287B & 13 00 23 & +28 28 52 & 1986/014 23:07 &      Coma          &  CLU &    29.4\,$\pm$  2.6 &   17.08/11 &    62.8 & 3 & 29.9 \\
EXMS B1319-426  & 13 22 29 & -42 57 06 & 1985/210 20:23 &   J131932.0-424526 &  RAS &   103.8\,$\pm$  7.5 &    7.17/11 &    96.7 & 4 & 34.1 \\
EXMS B1320-427  & 13 23 34 & -42 58 55 & 1985/210 13:53 &      Cen A         &  AGN &    30.8\,$\pm$  1.8 &   10.90/11 &   150.4 & 3 & 19.4 \\
EXMS B1324-312  & 13 27 30 & -31 31 20 & 1985/015 15:13 &      A3558         &  CLU &     4.7\,$\pm$  1.2 &    7.55/11 &     7.4 & 3 &  4.1 \\
EXMS B1331-338  & 13 34 35 & -34 05 43 & 1985/023 19:42 &      MCG6-30-15    &  AGN &     8.8\,$\pm$  2.1 &    2.63/ 5 &     9.0 & 3 & 16.9 \\
EXMS B1342-325  & 13 45 15 & -32 50 43 & 1985/210 20:38 &      A3571         &  CLU &    10.8\,$\pm$  2.1 &    8.42/11 &    15.5 & 3 & 25.3 \\
EXMS B1344-325  & 13 47 22 & -32 48 16 & 1986/052 18:17 &      A3571         &  CLU &     9.2\,$\pm$  1.3 &    5.20/11 &    23.6 & 3 &  2.3 \\
EXMS B1345-326  & 13 47 59 & -32 54 52 & 1986/052 18:13 &      A3571         &  CLU &     7.9\,$\pm$  1.5 &    8.08/11 &    14.7 & 3 &  1.0 \\
EXMS B1346-301  & 13 49 10 & -30 24 53 & 1985/023 19:37 &      IC4329A       &  AGN &     8.0\,$\pm$  2.2 &    3.03/ 5 &     6.4 & 3 &  0.5 \\
EXMS B1347-297B & 13 50 12 & -30 00 59 & 1985/042 06:07 &      IC4329A       &  AGN &    13.8\,$\pm$  2.6 &    3.55/ 5 &    14.7 & 3 & 21.0 \\
EXMS B1346-303  & 13 49 31 & -30 35 17 & 1985/210 20:42 &      IC4329A       &  AGN &     7.0\,$\pm$  1.2 &    6.79/12 &    21.4 & 3 &  8.6 \\
EXMS B1347-297A & 13 50 24 & -30 02 09 & 1985/042 01:03 &     IC 4329A       &  AGN &    13.3\,$\pm$  2.2 &    2.82/ 5 &    17.8 & 4 & 19.5 \\
EXMS B1346+266  & 13 48 48 & +26 25 09 & 1985/020 01:46 &      A1795         &  CLU &     3.6\,$\pm$  1.0 &   10.33/11 &     6.1 & 3 &  9.3 \\
EXMS B1344+267  & 13 46 57 & +26 28 48 & 1985/188 13:44 &      A1795         &  CLU &     6.7\,$\pm$  1.7 &    4.54/11 &     7.2 & 3 & 26.2 \\
EXMS B1345+268A & 13 48 12 & +26 38 42 & 1986/014 09:09 &      A1795         &  CLU &     6.7\,$\pm$  1.2 &    5.54/11 &    15.3 & 3 &  0.4 \\
EXMS B1345+268B & 13 48 13 & +26 37 15 & 1986/014 09:13 &      A1795         &  CLU &     5.2\,$\pm$  1.3 &    7.61/11 &     7.7 & 3 &  1.6 \\
EXMS B1457-081  & 14 59 47 & -08 21 20 & 1985/032 11:35 &          Delta Lib &  VST &    16.0\,$\pm$  2.3 &   11.63/11 &    24.3 & 4 & 19.9 \\
EXMS B1508+060  & 15 10 54 & +05 49 48 & 1985/040 21:37 &      A2029         &  CLU &     7.3\,$\pm$  1.3 &    2.04/ 4 &    15.3 & 3 &  3.7 \\
EXMS B1519-570  & 15 22 53 & -57 16 21 & 1984/053 20:23 &       Cir X-1      &  XRB &   454.5\,$\pm$ 11.8 &    7.62/ 2 &   748.8 & 4 & 18.0 \\
EXMS B1517-570A & 15 21 45 & -57 14 16 & 1984/054 06:14 &      Cir X-1       &  XRB &   478.6\,$\pm$  6.6 &   12.22/ 1 &  2592.6 & 3 &  8.9 \\
EXMS B1517-570B & 15 21 35 & -57 12 16 & 1984/054 23:29 &       Cir X-1      &  XRB &   398.0\,$\pm$  6.0 &   25.78/ 2 &  2222.1 & 4 &  6.6 \\
EXMS B1518-570  & 15 21 59 & -57 11 43 & 1984/054 17:55 &      Cir X-1       &  XRB &   396.0\,$\pm$  6.5 &   35.61/ 2 &  1905.0 & 3 &  9.9 \\
EXMS B1519-566  & 15 22 54 & -56 47 58 & 1984/084 10:28 &      Cir X-1       &  XRB &   333.5\,$\pm$  6.0 &    6.56/ 5 &  1557.5 & 3 & 28.9 \\
EXMS B1516-569A & 15 20 21 & -57 04 58 & 1984/235 19:31 &       Cir X-1      &  XRB &    36.1\,$\pm$  2.1 &    8.64/ 5 &   243.9 & 4 &  4.6 \\
EXMS B1516-569B & 15 19 57 & -57 08 39 & 1985/051 18:49 &       Cir X-1      &  XRB &    48.2\,$\pm$  1.9 &    1.34/ 5 &   318.8 & 4 &  6.2 \\
EXMS B1514-567  & 15 18 24 & -56 54 31 & 1985/053 17:20 &       Cir X-1      &  XRB &    21.2\,$\pm$  3.7 &    4.00/ 4 &    16.8 & 4 & 22.8 \\
EXMS B1517-570C & 15 21 40 & -57 11 34 & 1985/055 08:19 &       Cir X-1      &  XRB &    15.5\,$\pm$  1.5 &    9.88/11 &    57.7 & 4 &  8.0 \\
EXMS B1513-566  & 15 17 12 & -56 48 28 & 1986/052 05:41 &      Cir X-1       &  XRB &   323.6\,$\pm$ 10.3 &    8.98/11 &   494.6 & 3 & 33.8 \\
EXMS B1522+089  & 15 24 35 & +08 45 08 & 1985/041 03:09 &      A2063         &  CLU &     6.9\,$\pm$  1.9 &    3.49/11 &     6.7 & 3 & 16.9 \\
EXMS B1537-520  & 15 41 18 & -52 14 49 & 1984/054 23:32 &       4U1538-522   &  XRB &    17.4\,$\pm$  4.0 &    0.10/ 1 &     9.8 & 4 & 12.3 \\
EXMS B1536-523  & 15 40 32 & -52 27 54 & 1985/055 08:25 &       4U1538-522   &  XRB &     6.2\,$\pm$  1.4 &   12.10/11 &    10.3 & 4 & 15.4 \\
EXMS B1539-523  & 15 43 39 & -52 32 50 & 1985/057 01:55 &       4U1538-522   &  XRB &    44.6\,$\pm$  7.9 &    3.62/ 5 &    16.1 & 4 & 13.7 \\
EXMS B1538-518  & 15 42 14 & -52 03 08 & 1985/226 04:29 &       4U1538-522   &  XRB &     7.9\,$\pm$  2.0 &    7.19/11 &     7.5 & 4 & 19.7 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1539-519  & 15 43 02 & -52 05 28 & 1985/226 04:25 &       4U1538-522   &  XRB &     7.7\,$\pm$  2.0 &    5.35/11 &     7.5 & 4 & 18.3 \\
EXMS B1545-627  & 15 50 17 & -62 56 33 & 1984/247 18:20 &   J154659.6-624741 &  RAS &    98.4\,$\pm$ 13.6 &    1.24/ 1 &    26.3 & 4 & 19.3 \\
EXMS B1540-623  & 15 44 41 & -62 33 23 & 1984/059 19:16 &         4U1543-624 &  XRB &    94.0\,$\pm$  7.4 &    0.37/ 2 &    82.1 & 3 & 22.4 \\
EXMS B1543-624A & 15 47 34 & -62 34 18 & 1984/061 00:46 &       4U1543-624   &  XRB &    68.6\,$\pm$  1.9 &    6.93/ 5 &   623.4 & 4 &  0.2 \\
EXMS B1543-624B & 15 47 36 & -62 38 44 & 1984/249 20:56 &         4U1543-624 &  XRB &    62.9\,$\pm$  3.9 &    1.05/ 1 &   139.5 & 3 &  1.8 \\
EXMS B1544-628  & 15 48 54 & -63 00 18 & 1985/060 22:53 &         4U1543-624 &  XRB &    63.5\,$\pm$  2.4 &    8.54/11 &   353.7 & 3 & 15.1 \\
EXMS B1547-625  & 15 52 06 & -62 44 44 & 1985/061 16:57 &       4U1543-624   &  XRB &    64.3\,$\pm$  3.0 &   13.88/11 &   262.5 & 4 & 30.3 \\
EXMS B1547-626  & 15 52 16 & -62 49 04 & 1985/062 03:50 &       4U1543-624   &  XRB &    53.8\,$\pm$  6.7 &    5.46/ 5 &    32.4 & 4 & 32.9 \\
EXMS B1543-623A & 15 48 14 & -62 31 41 & 1985/065 16:54 &       4U1543-624   &  XRB &    64.8\,$\pm$  1.9 &   15.93/11 &   559.7 & 4 &  3.2 \\
EXMS B1543-623B & 15 48 13 & -62 33 04 & 1985/065 16:58 &       4U1543-624   &  XRB &    67.0\,$\pm$  1.9 &    8.73/11 &   612.5 & 4 &  1.8 \\
EXMS B1539-622  & 15 43 31 & -62 22 53 & 1985/248 05:27 &       4U1543-624   &  XRB &    62.2\,$\pm$  2.4 &   10.00/11 &   336.6 & 4 & 30.6 \\
EXMS B1556+274  & 15 58 27 & +27 20 04 & 1985/040 16:07 &      A2142         &  CLU &     6.9\,$\pm$  1.9 &   10.36/ 5 &     6.6 & 3 &  0.5 \\
EXMS B1558-606  & 16 03 06 & -60 46 46 & 1984/061 00:49 &       4U1556-605   &  XRB &    29.5\,$\pm$  3.0 &   19.55/ 5 &    46.7 & 4 & 15.1 \\
EXMS B1559-607  & 16 03 39 & -60 53 16 & 1984/249 20:57 &       4U1556-605   &  XRB &    22.4\,$\pm$  3.8 &    0.01/ 1 &    18.0 & 4 & 19.7 \\
EXMS B1553-605  & 15 57 21 & -60 39 38 & 1985/061 16:54 &       4U1556-605   &  XRB &    24.0\,$\pm$  2.3 &    5.29/12 &    65.9 & 4 & 27.5 \\
EXMS B1557-601  & 16 01 49 & -60 19 06 & 1986/060 04:46 &       4U1556-605   &  XRB &    20.7\,$\pm$  2.9 &    5.11/11 &    26.0 & 4 & 25.9 \\
EXMS B1611-525  & 16 15 31 & -52 39 59 & 1984/061 00:54 &       4U1608-522   &  XRB &    35.7\,$\pm$ 14.0 &    1.58/ 5 &     8.0 & 4 & 28.1 \\
EXMS B1608-521  & 16 12 45 & -52 19 20 & 1984/067 04:43 &       4U1608-522   &  XRB &   142.2\,$\pm$  5.9 &    5.66/ 8 &   351.6 & 4 &  6.0 \\
EXMS B1609-521  & 16 13 06 & -52 14 34 & 1984/085 01:18 &       4U1608-522   &  XRB &    93.0\,$\pm$  2.5 &    3.34/ 5 &   699.1 & 4 & 11.3 \\
EXMS B1606-523  & 16 10 30 & -52 29 24 & 1985/061 08:22 &         4U1608-522 &  XRB &    53.3\,$\pm$  0.0 &    0.00/ 1 &    92.9 & 3 & 20.5 \\
EXMS B1608-522A & 16 12 41 & -52 25 31 & 1985/061 16:42 &       4U1608-522   &  XRB &    60.2\,$\pm$  1.5 &    9.81/11 &   850.0 & 4 &  0.3 \\
EXMS B1609-517  & 16 13 16 & -51 50 09 & 1985/061 16:36 &       4U1608-522   &  XRB &    50.8\,$\pm$  5.5 &    7.40/11 &    42.4 & 4 & 35.6 \\
EXMS B1608-522B & 16 12 41 & -52 24 59 & 1985/062 03:58 &       4U1608-522   &  XRB &    62.9\,$\pm$  2.9 &    7.50/ 5 &   236.2 & 4 &  0.6 \\
EXMS B1607-527  & 16 11 47 & -52 54 26 & 1985/248 05:45 &         4U1608-522 &  XRB &   210.8\,$\pm$  2.9 &   15.59/11 &  2594.0 & 3 & 29.3 \\
EXMS B1605-522  & 16 09 19 & -52 21 07 & 1986/060 05:02 &       4U1608-522   &  XRB &    48.3\,$\pm$  4.2 &    6.91/11 &    65.5 & 4 & 31.4 \\
EXMS B1608-524  & 16 12 43 & -52 34 42 & 1986/064 09:47 &         4U1608-522 &  XRB &    35.7\,$\pm$  2.3 &   11.46/11 &   121.1 & 3 &  2.4 \\
EXMS B1609-607  & 16 14 19 & -60 53 29 & 1984/084 10:33 &   J161434.5-605422 &  RAS &    19.2\,$\pm$  2.7 &    0.62/ 5 &    25.4 & 4 &  0.3 \\
EXMS B1612-609  & 16 16 54 & -61 03 06 & 1984/251 21:47 &   J161434.5-605422 &  RAS &    13.2\,$\pm$  2.9 &    3.36/ 5 &    10.6 & 4 & 18.3 \\
EXMS B1604-606  & 16 09 17 & -60 47 58 & 1985/062 03:51 &   J161434.5-605422 &  RAS &    36.3\,$\pm$  6.8 &    2.91/ 4 &    14.2 & 4 & 39.4 \\
EXMS B1611-605A & 16 15 52 & -60 43 26 & 1985/104 05:30 &   J161434.5-605422 &  RAS &    14.6\,$\pm$  1.9 &    4.43/11 &    30.6 & 4 & 14.5 \\
EXMS B1611-605B & 16 15 56 & -60 42 47 & 1985/104 05:33 &   J161434.5-605422 &  RAS &    13.6\,$\pm$  1.9 &    5.09/11 &    26.1 & 4 & 15.4 \\
EXMS B1611-606B & 16 15 36 & -60 45 18 & 1985/104 18:59 &   J161434.5-605422 &  RAS &    14.5\,$\pm$  1.8 &    8.43/11 &    31.6 & 4 & 11.9 \\
EXMS B1611-606A & 16 15 50 & -60 45 55 & 1985/104 18:55 &   J161434.5-605422 &  RAS &    14.6\,$\pm$  1.9 &   20.01/11 &    28.7 & 4 & 12.4 \\
EXMS B1611-508  & 16 15 38 & -50 56 06 & 1985/227 09:13 &             HW Nor &  VST &    19.0\,$\pm$  4.5 &    5.21/ 8 &     9.1 & 4 &  1.2 \\
EXMS B1614-153  & 16 17 15 & -15 28 52 & 1984/053 20:08 &      Sco X-1       &  XRB & 10326.6\,$\pm$103.4 & 1238.82/ 1 &  5482.6 & 3 & 39.7 \\
EXMS B1616-153A & 16 19 23 & -15 29 09 & 1984/054 06:29 &      Sco X-1       &  XRB &  1673.9\,$\pm$ 19.6 & 1913.42/ 1 &  3659.4 & 3 &  9.3 \\
EXMS B1616-153B & 16 19 23 & -15 28 46 & 1984/054 17:39 &      Sco X-1       &  XRB &  1800.7\,$\pm$ 20.2 & 2867.08/ 1 &  4016.4 & 3 &  9.4 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1614-154  & 16 17 46 & -15 37 14 & 1984/055 10:14 &      Sco X-1       &  XRB &  4081.4\,$\pm$ 29.6 & 2333.61/ 1 & 10527.1 & 3 & 28.7 \\
EXMS B1620-156  & 16 23 15 & -15 45 39 & 1984/055 10:14 &      Sco X-1       &  XRB & 13432.2\,$\pm$571.0 &    0.16/ 1 &   289.1 & 3 & 28.7 \\
EXMS B1618-153  & 16 21 03 & -15 30 43 & 1984/243 10:09 &      Sco X-1       &  XRB &  2388.9\,$\pm$ 24.4 & 2398.68/ 1 &  5135.2 & 3 & 14.9 \\
EXMS B1618-156  & 16 20 57 & -15 46 49 & 1984/243 05:43 &      Sco X-1       &  XRB &  2001.8\,$\pm$ 22.7 & 2953.27/ 1 &  3885.5 & 3 & 16.0 \\
EXMS B1613-152  & 16 16 11 & -15 19 41 & 1986/053 15:07 &      Sco X-1       &  XRB &  3385.7\,$\pm$160.9 &    8.21/11 &   221.7 & 3 & 46.6 \\
EXMS B1622-490  & 16 25 48 & -49 11 32 & 1985/062 03:59 &   J162517.7-490855 &  RAS &    71.1\,$\pm$  3.4 &   11.81/ 5 &   222.5 & 4 &  4.3 \\
EXMS B1624-487B & 16 28 43 & -48 52 33 & 1984/069 16:06 &       4U1624-490   &  XRB &    70.5\,$\pm$  2.9 &   13.99/11 &   306.6 & 4 & 19.9 \\
EXMS B1624-487A & 16 28 34 & -48 53 30 & 1984/069 16:03 &       4U1624-490   &  XRB &    68.2\,$\pm$  2.8 &   13.20/11 &   287.2 & 4 & 18.7 \\
EXMS B1625-491  & 16 29 41 & -49 14 12 & 1986/060 05:07 &         4U1624-490 &  XRB &    56.5\,$\pm$  2.4 &    9.27/12 &   272.9 & 3 & 16.3 \\
EXMS B1622-491  & 16 26 34 & -49 18 04 & 1986/064 09:40 &         4U1624-490 &  XRB &    74.2\,$\pm$  1.7 &   10.49/11 &   912.8 & 3 & 12.9 \\
EXMS B1627+391  & 16 29 03 & +39 02 21 & 1984/059 12:00 &      A2199         &  CLU &    15.6\,$\pm$  3.2 &   18.63/11 &    12.1 & 3 & 28.7 \\
EXMS B1628-669  & 16 33 22 & -67 04 17 & 1983/257 16:00 &       4U1627-673   &  XRB &    25.9\,$\pm$  2.8 &    3.04/ 9 &    42.8 & 4 & 24.4 \\
EXMS B1627-669  & 16 32 44 & -67 04 44 & 1983/257 15:56 &       4U1627-673   &  XRB &    27.0\,$\pm$  2.6 &   13.05/11 &    53.7 & 4 & 23.1 \\
EXMS B1623-672  & 16 28 58 & -67 23 25 & 1984/251 21:43 &       4U1627-673   &  XRB &    26.0\,$\pm$  3.5 &    0.93/ 5 &    28.1 & 4 & 19.8 \\
EXMS B1625-673  & 16 30 29 & -67 25 31 & 1984/254 14:38 &       4U1627-673   &  XRB &    29.4\,$\pm$  2.8 &    6.20/ 2 &    56.3 & 4 & 11.7 \\
EXMS B1622-672  & 16 27 04 & -67 19 13 & 1985/065 16:44 &       4U1627-673   &  XRB &    22.1\,$\pm$  3.9 &    3.91/ 5 &    16.1 & 4 & 31.3 \\
EXMS B1621-671  & 16 26 42 & -67 17 47 & 1985/069 17:45 &       4U1627-673   &  XRB &    26.3\,$\pm$  4.6 &    3.35/11 &    16.3 & 4 & 33.7 \\
EXMS B1632-673  & 16 37 29 & -67 25 37 & 1985/072 04:17 &       4U1627-673   &  XRB &    24.8\,$\pm$  3.7 &   10.70/10 &    22.8 & 4 & 29.2 \\
EXMS B1628-667  & 16 33 45 & -66 53 48 & 1985/248 05:13 &       4U1627-673   &  XRB &    29.9\,$\pm$  2.6 &   21.87/11 &    65.7 & 4 & 33.8 \\
EXMS B1632-674  & 16 37 41 & -67 33 27 & 1986/066 01:48 &       4U1627-673   &  XRB &    35.8\,$\pm$  4.2 &   12.91/11 &    37.8 & 4 & 31.5 \\
EXMS B1626+397  & 16 28 06 & +39 39 41 & 1984/036 17:18 &     RX J16290+4007 &  XRA &    14.0\,$\pm$  2.1 &   12.29/11 &    21.8 & 2 & 28.8 \\
EXMS B1627+168  & 16 29 35 & +16 46 42 & 1985/055 10:05 &   J162950.2+163557 &  RAS &    11.8\,$\pm$  4.8 &    2.96/11 &     8.1 & 4 &  6.0 \\
EXMS B1629-475  & 16 33 27 & -47 38 42 & 1984/069 16:05 &       4U1630-472   &  XRB &     5.7\,$\pm$  1.3 &    8.85/11 &    10.0 & 4 & 14.7 \\
EXMS B1630-473  & 16 33 58 & -47 29 19 & 1984/102 15:22 &         4U1630-472 &  XRB &   392.9\,$\pm$  3.9 &    2.08/ 2 &  7656.9 & 3 &  2.8 \\
EXMS B1629-473  & 16 33 41 & -47 28 59 & 1984/131 06:46 &         4U1630-472 &  XRB &   169.2\,$\pm$  2.7 &    0.03/ 2 &  2638.1 & 3 &  4.5 \\
EXMS B1634-641  & 16 39 24 & -64 13 47 & 1985/069 17:50 &   J163818.3-642107 &  RAS &    26.1\,$\pm$  6.2 &    4.25/ 7 &    15.1 & 4 & 12.0 \\
EXMS B1632-644  & 16 37 14 & -64 32 23 & 1985/107 02:20 &   J163818.3-642107 &  RAS &    12.6\,$\pm$  2.3 &   10.80/11 &    14.4 & 4 & 13.3 \\
EXMS B1631-643  & 16 36 33 & -64 28 45 & 1985/108 07:40 &   J163818.3-642107 &  RAS &    13.4\,$\pm$  2.3 &    5.27/11 &    16.8 & 4 & 13.0 \\
EXMS B1637-642  & 16 42 21 & -64 19 17 & 1986/066 01:44 &   J163818.3-642107 &  RAS &    14.0\,$\pm$  3.1 &    7.73/11 &    10.6 & 4 & 26.9 \\
EXMS B1636-537  & 16 40 34 & -53 52 08 & 1984/085 01:21 &       4U1636-536   &  XRB &   138.1\,$\pm$  2.6 &    3.40/ 5 &  1446.6 & 4 &  6.4 \\
EXMS B1634-536  & 16 38 09 & -53 43 03 & 1984/251 21:54 &       4U1636-536   &  XRB &    88.0\,$\pm$  3.5 &    3.87/ 5 &   309.9 & 4 & 24.4 \\
EXMS B1632-535  & 16 36 54 & -53 37 27 & 1985/067 00:08 &       4U1636-536   &  XRB &    78.6\,$\pm$  6.1 &    9.42/11 &    82.6 & 4 & 36.5 \\
EXMS B1637-535  & 16 41 01 & -53 37 29 & 1986/071 13:06 &       4U1636-536   &  XRB &    70.7\,$\pm$  1.6 &    7.49/11 &  1030.6 & 4 &  7.7 \\
EXMS B1638-454  & 16 42 29 & -45 32 05 & 1984/067 04:31 &       GX340+0      &  XRB &   698.8\,$\pm$ 16.0 &    2.67/ 5 &   958.6 & 4 & 35.2 \\
EXMS B1643-455  & 16 47 20 & -45 36 60 & 1984/251 04:53 &      GX340+0       &  XRB &   468.0\,$\pm$  4.9 &    9.75/ 4 &  4543.2 & 3 & 15.3 \\
EXMS B1641-455  & 16 45 36 & -45 37 43 & 1984/251 21:59 &      GX340+0       &  XRB &   522.8\,$\pm$  4.3 &   14.47/ 4 &  7260.1 & 3 &  1.7 \\
EXMS B1641-454  & 16 44 57 & -45 33 28 & 1985/067 00:19 &      GX340+0       &  XRB &   564.8\,$\pm$  4.8 &   75.73/11 &  6818.5 & 3 &  9.5 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1642-452B & 16 46 08 & -45 17 31 & 1985/227 10:45 &      GX340+0       &  XRB &   570.3\,$\pm$  2.8 &   46.27/11 & 21393.2 & 3 & 13.9 \\
EXMS B1642-452A & 16 46 03 & -45 17 30 & 1985/227 10:45 &      GX340+0       &  XRB &   592.3\,$\pm$  4.2 &   38.57/11 &  9907.2 & 3 & 13.9 \\
EXMS B1642-454  & 16 45 46 & -45 31 56 & 1985/231 09:22 &       GX340+0      &  XRB &   397.2\,$\pm$  2.7 &   19.82/11 & 10476.6 & 4 &  4.8 \\
EXMS B1650-594  & 16 54 32 & -59 31 42 & 1985/069 06:18 &   J165259.4-594302 &  RAS &    21.5\,$\pm$  4.4 &   10.89/11 &    11.7 & 4 & 33.8 \\
EXMS B1646-596  & 16 51 10 & -59 44 38 & 1985/072 04:28 &   J165259.4-594302 &  RAS &     6.3\,$\pm$  1.7 &   15.21/11 &     7.1 & 4 &  3.8 \\
EXMS B1652+630  & 16 53 04 & +62 56 51 & 1986/060 07:51 &   J165201.5+623209 &  RAS &     8.3\,$\pm$  2.4 &    5.66/11 &     6.1 & 4 & 24.9 \\
EXMS B1650+398  & 16 52 36 & +39 45 05 & 1984/034 15:13 &      Mkn501        &  AGN &     4.1\,$\pm$  1.2 &    7.59/ 6 &     6.1 & 3 &  6.6 \\
EXMS B1650+397  & 16 52 29 & +39 41 57 & 1985/237 03:29 &      Mkn501        &  AGN &     5.4\,$\pm$  1.4 &   11.83/11 &     7.2 & 3 & 14.5 \\
EXMS B1656-406  & 16 59 40 & -40 41 53 & 1984/072 09:34 &       IPC165246-40 &  XRA &   282.4\,$\pm$  6.5 &   10.71/11 &   273.7 & 4 & 38.8 \\
EXMS B1657+355  & 16 59 06 & +35 27 35 & 1984/058 14:55 &      Her X-1       &  XRB &   108.0\,$\pm$  2.1 &   12.58/11 &  1333.5 & 3 & 12.9 \\
EXMS B1656+353  & 16 58 39 & +35 18 04 & 1984/059 11:41 &       Her X-1      &  XRB &   111.4\,$\pm$  1.9 &   22.43/11 &  1674.5 & 4 & 10.3 \\
EXMS B1658+352  & 17 00 28 & +35 09 46 & 1984/243 06:02 &       Her X-1      &  XRB &    32.0\,$\pm$  6.9 &    0.29/ 1 &    11.6 & 4 & 34.0 \\
EXMS B1700-317  & 17 04 11 & -31 48 09 & 1984/072 09:21 &   J170047.8-314442 &  RAS &   198.4\,$\pm$ 45.3 &   15.65/11 &    11.1 & 4 & 43.3 \\
EXMS B1656-453  & 17 00 18 & -45 25 36 & 1984/254 19:01 &   J170240.8-452254 &  RAS &    36.2\,$\pm$  5.2 &    0.76/ 2 &    25.0 & 4 & 24.7 \\
EXMS B1700-487A & 17 04 23 & -48 50 54 & 1983/257 16:16 &      GX339-4       &  XRB &   436.4\,$\pm$  6.6 &    1.66/ 5 &  2208.0 & 3 & 15.5 \\
EXMS B1657-494  & 17 01 20 & -49 29 39 & 1984/102 08:01 &       GX339-4      &  XRB &   111.9\,$\pm$ 11.8 &   12.38/11 &    45.7 & 4 & 41.9 \\
EXMS B1657-493  & 17 00 52 & -49 27 53 & 1984/102 15:26 &       GX339-4      &  XRB &   147.0\,$\pm$ 17.4 &    2.54/ 4 &    36.3 & 4 & 41.7 \\
EXMS B1657-486  & 17 01 42 & -48 40 26 & 1984/254 06:00 &       GX339-4      &  XRB &    25.7\,$\pm$  3.8 &    0.93/ 1 &    22.5 & 4 & 11.8 \\
EXMS B1654-485  & 16 58 30 & -48 39 52 & 1985/067 00:15 &       GX339-4      &  XRB &   264.9\,$\pm$ 16.7 &    7.39/11 &   125.7 & 4 & 43.3 \\
EXMS B1700-487B & 17 03 54 & -48 46 38 & 1985/069 06:03 &      GX339-4       &  XRB &   142.0\,$\pm$  2.0 &   15.74/11 &  2666.4 & 3 & 33.8 \\
EXMS B1658-414  & 17 02 28 & -41 29 33 & 1985/067 00:25 &      G344.7-0.1    &  SNR &    12.0\,$\pm$  1.4 &    9.41/11 &    38.2 & 3 &  4.0 \\
EXMS B1659+353  & 17 01 10 & +35 19 38 & 1984/076 17:44 &   J170112.7+353406 &  RAS &    95.2\,$\pm$  5.2 &    7.57/ 6 &   265.3 & 4 & 13.4 \\
EXMS B1657-386  & 17 00 46 & -38 43 16 & 1984/072 09:31 &   J170309.5-383015 &  RAS &   101.8\,$\pm$  9.8 &    5.05/11 &    68.5 & 4 & 26.4 \\
EXMS B1659-362  & 17 02 60 & -36 20 11 & 1984/067 04:24 &      GX349+2       &  XRB &  1219.6\,$\pm$ 18.6 &    4.81/ 4 &  2303.7 & 3 & 33.7 \\
EXMS B1659-362A & 17 03 13 & -36 21 50 & 1984/069 16:19 &       GX349+2      &  XRB &   598.9\,$\pm$ 17.1 &    0.73/ 1 &   655.9 & 4 & 19.9 \\
EXMS B1705-364  & 17 08 56 & -36 29 13 & 1984/072 09:30 &       GX349+2      &  XRB &   507.6\,$\pm$  8.1 &   21.14/11 &  1962.4 & 4 & 38.8 \\
EXMS B1658-363  & 17 01 60 & -36 23 20 & 1984/072 09:28 &      GX349+2       &  XRB &   726.9\,$\pm$ 86.2 &   30.37/11 &    41.2 & 3 & 45.3 \\
EXMS B1702-362  & 17 05 50 & -36 21 58 & 1984/229 06:53 &      GX349+2       &  XRB &  1290.6\,$\pm$  6.7 &   67.95/11 & 18364.4 & 3 &  3.5 \\
EXMS B1659-362B & 17 02 55 & -36 20 35 & 1984/254 05:55 &       GX349+2      &  XRB &   580.9\,$\pm$ 14.3 &    0.00/ 1 &   888.3 & 4 & 23.5 \\
EXMS B1704-363  & 17 07 41 & -36 26 20 & 1984/254 05:55 &       GX349+2      &  XRB &   694.5\,$\pm$ 14.6 &    2.17/ 1 &  1210.6 & 4 & 23.5 \\
EXMS B1702-363  & 17 05 32 & -36 25 29 & 1984/255 06:45 &       GX349+2      &  XRB &  1542.0\,$\pm$ 23.2 &   36.27/ 2 &  2215.0 & 4 &  2.7 \\
EXMS B1701-363  & 17 04 52 & -36 22 10 & 1985/067 00:33 &      GX349+2       &  XRB &  1013.7\,$\pm$  6.4 &   31.41/11 & 13125.5 & 3 & 11.0 \\
EXMS B1702-368  & 17 05 45 & -36 54 38 & 1985/252 13:10 &      GX349+2       &  XRB &   974.8\,$\pm$  6.6 &  174.51/11 & 11102.1 & 3 & 28.0 \\
EXMS B1701-428  & 17 04 45 & -42 57 05 & 1984/254 05:58 &       4U1702-429   &  XRB &    41.8\,$\pm$  4.9 &    0.01/ 1 &    36.4 & 4 & 16.9 \\
EXMS B1700-377  & 17 04 13 & -37 47 56 & 1985/067 00:31 &       IPC170303-37 &  XRA &   290.2\,$\pm$  5.9 &   11.52/11 &  1429.9 & 4 & 26.5 \\
EXMS B1704-396  & 17 07 32 & -39 41 44 & 1984/072 09:34 &      G346.6-0.2    &  SNR &     4.1\,$\pm$  1.1 &    7.42/11 &     7.1 & 3 &  9.6 \\
EXMS B1703-440  & 17 07 24 & -44 05 08 & 1983/257 16:19 &       4U1705-440   &  XRB &   271.3\,$\pm$  5.6 &    9.25/ 4 &  1158.7 & 4 & 16.3 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1705-441  & 17 09 02 & -44 12 49 & 1984/254 19:01 &         4U1705-440 &  XRB &   130.2\,$\pm$  6.7 &    3.21/ 1 &   191.3 & 3 &  2.1 \\
EXMS B1705-401  & 17 08 50 & -40 14 57 & 1985/069 05:51 &   J170849.0-400910 &  RAS &    17.9\,$\pm$  4.0 &    8.38/11 &     9.9 & 4 & 33.8 \\
EXMS B1708+788  & 17 05 04 & +78 49 33 & 1984/313 16:14 &      A2256         &  CLU &     6.1\,$\pm$  1.3 &    5.50/ 4 &    10.5 & 3 &  1.5 \\
EXMS B1706+787  & 17 03 19 & +78 41 21 & 1984/314 15:32 &      A2256         &  CLU &     5.5\,$\pm$  0.9 &    7.99/12 &    19.6 & 3 &  0.2 \\
EXMS B1700+787  & 16 57 51 & +78 41 59 & 1985/093 20:49 &      A2256         &  CLU &     6.6\,$\pm$  1.6 &    2.30/ 5 &     8.9 & 3 & 15.7 \\
EXMS B1708+785  & 17 05 34 & +78 28 28 & 1985/281 01:57 &      A2256         &  CLU &     5.1\,$\pm$  1.3 &    6.70/11 &     8.2 & 3 &  2.3 \\
EXMS B1705-407  & 17 09 11 & -40 49 48 & 1983/257 16:21 &       4U1708-408   &  XRB &    41.2\,$\pm$  8.4 &    3.10/ 5 &    12.0 & 4 & 36.4 \\
EXMS B1709-404  & 17 12 57 & -40 30 12 & 1983/264 23:38 &       4U1708-408   &  XRB &   154.8\,$\pm$ 10.3 &    2.61/ 5 &   112.3 & 4 & 21.2 \\
EXMS B1708-406  & 17 12 21 & -40 42 46 & 1983/265 09:05 &       4U1708-408   &  XRB &   136.2\,$\pm$  5.3 &    6.59/11 &   328.2 & 4 &  7.7 \\
EXMS B1711-409  & 17 14 59 & -40 58 33 & 1984/069 16:17 &       4U1708-408   &  XRB &    99.9\,$\pm$  9.4 &    1.44/ 1 &    58.2 & 4 & 19.9 \\
EXMS B1708-410  & 17 12 06 & -41 09 22 & 1985/082 18:41 &       4U1708-408   &  XRB &    40.0\,$\pm$  1.8 &    8.18/11 &   244.8 & 4 & 19.0 \\
EXMS B1711-234  & 17 14 37 & -23 28 25 & 1984/069 16:23 &       4U1708-23    &  XRB &   139.7\,$\pm$ 23.1 &    0.65/ 2 &    18.4 & 4 & 19.9 \\
EXMS B1710-233  & 17 13 40 & -23 25 39 & 1984/072 09:11 &       4U1708-23    &  XRB &    31.2\,$\pm$  1.6 &   12.29/11 &   199.0 & 4 & 17.0 \\
EXMS B1709-237  & 17 12 48 & -23 49 38 & 1984/238 15:05 &       4U1708-23    &  XRA &    67.3\,$\pm$  8.4 &    6.05/11 &    34.0 & 4 & 27.1 \\
EXMS B1709-232  & 17 12 31 & -23 21 14 & 1984/254 05:51 &       4U1708-23    &  XRA &    32.3\,$\pm$  3.5 &    0.78/ 2 &    43.6 & 4 &  0.8 \\
EXMS B1706-232  & 17 10 00 & -23 17 18 & 1985/067 00:51 &       4U1708-23    &  XRA &    52.0\,$\pm$  4.6 &    9.25/11 &    63.2 & 4 & 33.8 \\
EXMS B1709-230A & 17 12 52 & -23 07 07 & 1984/235 09:04 &   J171227.5-232140 &  RAS &    61.6\,$\pm$  4.9 &    3.00/11 &    94.7 & 4 & 14.9 \\
EXMS B1709-230B & 17 12 40 & -23 06 56 & 1984/235 13:56 &   J171227.5-232140 &  RAS &    70.0\,$\pm$  6.1 &    6.23/11 &    77.0 & 4 & 14.9 \\
EXMS B1709-229A & 17 12 33 & -23 02 41 & 1984/238 08:58 &   J171227.5-232140 &  RAS &    18.5\,$\pm$  1.6 &   11.74/12 &    67.5 & 2 & 19.1 \\
EXMS B1709-229B & 17 12 31 & -23 01 23 & 1984/243 10:20 &   J171227.5-232140 &  RAS &    35.2\,$\pm$  2.6 &    0.99/ 4 &    90.6 & 2 & 20.3 \\
EXMS B1709-229C & 17 12 47 & -23 02 49 & 1984/244 02:09 &   J171227.5-232140 &  RAS &    34.3\,$\pm$  1.8 &   12.32/11 &   180.5 & 4 & 19.2 \\
EXMS B1709-229E & 17 12 30 & -23 03 20 & 1984/246 22:18 &   J171227.5-232140 &  RAS &    37.8\,$\pm$  2.5 &    5.45/11 &   118.6 & 2 & 18.3 \\
EXMS B1709-229D & 17 12 41 & -23 02 18 & 1984/246 22:14 &   J171227.5-232140 &  RAS &    33.7\,$\pm$  2.7 &   12.99/11 &    77.9 & 4 & 19.6 \\
EXMS B1709-229F & 17 12 39 & -23 02 42 & 1984/250 06:31 &   J171227.5-232140 &  RAS &    17.1\,$\pm$  1.6 &    9.49/11 &    57.0 & 2 & 19.1 \\
EXMS B1709-229G & 17 12 17 & -23 02 24 & 1984/255 06:38 &   J171227.5-232140 &  RAS &    16.4\,$\pm$  1.8 &    3.01/ 7 &    42.7 & 2 & 19.1 \\
EXMS B1710-243  & 17 13 29 & -24 27 28 & 1984/246 22:16 &   J171236.3-241445 &  RAS &     9.8\,$\pm$  2.3 &    6.73/11 &     9.4 & 4 & 11.8 \\
EXMS B1709-397A & 17 12 46 & -39 48 57 & 1985/082 18:39 &   1WGA J1713.2-394 &  XRA &    20.7\,$\pm$  1.6 &   12.85/11 &    82.4 & 4 &  8.4 \\
EXMS B1709-397B & 17 13 08 & -39 48 44 & 1985/082 18:42 &   J171312.8-390553 &  RAS &   166.5\,$\pm$ 14.0 &   18.21/11 &    70.9 & 2 & 42.6 \\
EXMS B1707-375  & 17 10 45 & -37 36 03 & 1983/257 16:24 &   EXO1709-375      &  XRA &    36.2\,$\pm$  5.2 &    6.39/ 5 &    24.2 & 4 & 30.7 \\
EXMS B1708-339  & 17 12 18 & -34 03 08 & 1983/257 16:26 &       4U1711-339   &  XRB &    62.0\,$\pm$  4.6 &    4.19/ 5 &    91.9 & 4 & 25.0 \\
EXMS B1714-339  & 17 17 19 & -34 02 05 & 1984/069 16:20 &       4U1711-339   &  XRB &    53.6\,$\pm$ 13.4 &    0.02/ 1 &     8.2 & 4 & 19.9 \\
EXMS B1712-388  & 17 15 43 & -38 54 31 & 1984/069 16:18 &   J171557.7-385152 &  RAS &    30.0\,$\pm$  3.7 &    0.63/ 1 &    33.7 & 2 & 19.9 \\
EXMS B1711-414  & 17 15 22 & -41 27 37 & 1985/069 05:51 &   J171609.7-413841 &  RAS &    18.3\,$\pm$  3.8 &    9.60/11 &    11.7 & 4 & 33.8 \\
EXMS B1712-232  & 17 15 47 & -23 17 40 & 1985/069 05:27 &   J171617.5-231038 &  RAS &    16.7\,$\pm$  4.2 &    7.20/11 &     7.9 & 4 & 33.8 \\
EXMS B1716-321  & 17 19 42 & -32 13 34 & 1983/257 16:28 &       M1715-321    &  XRB &    18.9\,$\pm$  1.9 &    3.33/ 5 &    48.4 & 4 & 11.7 \\
EXMS B1714-321A & 17 17 53 & -32 11 57 & 1984/069 16:20 &       M1715-321    &  XRB &    22.0\,$\pm$  3.6 &    0.11/ 1 &    19.3 & 4 & 19.9 \\
EXMS B1715-326  & 17 19 07 & -32 41 13 & 1984/245 19:38 &       M1715-321    &  XRB &    11.3\,$\pm$  2.6 &   22.65/11 &     9.5 & 4 & 29.4 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1715-320  & 17 18 49 & -32 07 43 & 1985/069 05:37 &       M1715-321    &  XRB &    38.7\,$\pm$  4.0 &   10.45/11 &    47.6 & 4 & 33.8 \\
EXMS B1715-325  & 17 18 46 & -32 34 40 & 1985/231 10:58 &       M1715-321    &  XRB &    38.9\,$\pm$  7.9 &   10.82/11 &    14.5 & 4 & 24.0 \\
EXMS B1714-321B & 17 17 40 & -32 11 44 & 1985/256 10:52 &       M1715-321    &  XRB &    16.1\,$\pm$  1.1 &   18.07/10 &   104.2 & 4 & 14.0 \\
EXMS B1723-307  & 17 26 35 & -30 46 27 & 1983/257 16:28 &       E1724-307    &  XRB &    14.3\,$\pm$  2.7 &    1.68/ 4 &    14.5 & 4 & 12.6 \\
EXMS B1724-312  & 17 27 59 & -31 19 25 & 1984/073 06:12 &       E1724-307    &  XRB &    26.3\,$\pm$  4.2 &    3.07/11 &    20.0 & 4 & 31.7 \\
EXMS B1725-308  & 17 29 01 & -30 50 24 & 1985/073 22:22 &       E1724-307    &  XRB &     9.6\,$\pm$  2.3 &   21.64/11 &     8.8 & 4 & 19.1 \\
EXMS B1723-311  & 17 27 04 & -31 13 47 & 1985/231 10:59 &       E1724-307    &  XRB &     9.7\,$\pm$  2.0 &    3.23/11 &    11.6 & 4 & 25.5 \\
EXMS B1725-311  & 17 28 20 & -31 11 54 & 1985/232 08:33 &       E1724-307    &  XRB &    10.5\,$\pm$ 10.5 &    7.50/11 &    26.8 & 4 & 23.0 \\
EXMS B1725-309  & 17 29 03 & -31 00 13 & 1986/074 11:24 &       E1724-307    &  XRB &    11.7\,$\pm$  2.4 &   10.29/11 &    12.3 & 4 & 19.5 \\
EXMS B1727-215  & 17 30 08 & -21 33 42 & 1986/074 11:38 &      Kepler        &  SNR &     6.2\,$\pm$  1.5 &    5.80/11 &     8.2 & 3 &  7.6 \\
EXMS B1730-338A & 17 34 02 & -33 51 01 & 1983/265 09:21 &       GX354-0      &  XRB &   291.2\,$\pm$  9.9 &    4.35/11 &   435.0 & 4 & 25.9 \\
EXMS B1728-338  & 17 32 10 & -33 51 36 & 1984/199 00:49 &      GX354-0       &  XRB &    64.4\,$\pm$  2.2 &    5.09/ 4 &   439.3 & 3 &  2.2 \\
EXMS B1728-340A & 17 32 03 & -34 02 38 & 1984/245 19:40 &       GX354-0      &  XRB &   113.0\,$\pm$  2.7 &    7.41/11 &   889.8 & 4 & 12.5 \\
EXMS B1729-340  & 17 32 26 & -34 03 27 & 1984/245 19:44 &      GX354-0       &  XRB &   179.9\,$\pm$  3.4 & 1763.11/11 &  1447.8 & 3 & 13.6 \\
EXMS B1728-340B & 17 32 04 & -34 06 33 & 1984/246 03:38 &       GX354-0      &  XRB &   142.0\,$\pm$  3.3 &   14.38/11 &   948.5 & 4 & 16.4 \\
EXMS B1728-340C & 17 31 60 & -34 05 52 & 1984/246 03:42 &       GX354-0      &  XRB &   146.4\,$\pm$  3.3 &   14.61/11 &  1006.0 & 4 & 15.8 \\
EXMS B1730-337  & 17 33 30 & -33 49 11 & 1984/262 07:11 &       GX354-0      &  XRB &    87.7\,$\pm$  6.3 &    0.84/ 2 &    98.8 & 4 & 19.2 \\
EXMS B1731-337A & 17 35 02 & -33 49 15 & 1985/073 22:19 &       GX354-0      &  XRB &   141.1\,$\pm$  5.8 &    7.61/11 &   298.9 & 4 & 37.4 \\
EXMS B1727-335  & 17 31 10 & -33 36 40 & 1985/073 16:01 &      GX354-0       &  XRB &   158.8\,$\pm$  3.3 &  121.03/11 &  1150.6 & 3 & 10.6 \\
EXMS B1730-338C & 17 33 40 & -33 50 06 & 1985/253 12:08 &       GX354-0      &  XRB &   153.2\,$\pm$  2.2 &  114.85/ 8 &  2415.5 & 4 & 19.0 \\
EXMS B1730-338B & 17 33 40 & -33 51 41 & 1985/253 12:08 &       GX354-0      &  XRB &   620.9\,$\pm$ 13.3 &   46.49/ 9 &  1084.3 & 4 & 19.0 \\
EXMS B1725-337  & 17 28 27 & -33 48 19 & 1986/074 03:49 &       GX354-0      &  XRB &   266.4\,$\pm$ 59.5 &   11.58/11 &    10.0 & 4 & 43.9 \\
EXMS B1725-338  & 17 28 38 & -33 53 41 & 1986/074 11:20 &      GX354-0       &  XRB &   380.2\,$\pm$ 15.6 &    8.81/11 &   295.6 & 3 & 41.3 \\
EXMS B1731-337B & 17 35 03 & -33 45 55 & 1986/074 03:51 &      GX354-0       &  XRB &   171.0\,$\pm$  6.4 &    7.06/11 &   353.7 & 3 & 38.5 \\
EXMS B1729-169  & 17 32 00 & -16 58 37 & 1983/257 19:59 &      GX9+9         &  XRB &   454.6\,$\pm$  4.3 &   27.25/11 &  5638.9 & 3 &  3.9 \\
EXMS B1729-169A & 17 32 51 & -16 59 00 & 1984/073 09:18 &       GX9+9        &  XRB &   394.6\,$\pm$  6.7 &    1.28/ 1 &  1885.5 & 4 & 15.9 \\
EXMS B1729-169B & 17 31 60 & -16 58 42 & 1985/073 22:41 &      GX9+9         &  XRB &   553.5\,$\pm$  4.3 &   22.73/11 &  8128.4 & 3 &  3.8 \\
EXMS B1728-168  & 17 31 44 & -16 51 32 & 1986/074 03:24 &       GX9+9        &  XRB &   510.3\,$\pm$  3.1 &   52.60/11 & 13737.8 & 4 &  6.2 \\
EXMS B1727-170  & 17 30 33 & -17 02 41 & 1986/074 11:44 &      GX9+9         &  XRB &   649.1\,$\pm$  5.8 &   14.96/11 &  6398.9 & 3 & 16.9 \\
EXMS B1726-247  & 17 29 48 & -24 45 45 & 1986/074 11:33 &       GX1+4        &  XRB &    17.3\,$\pm$  3.8 &   13.03/11 &    10.5 & 4 & 30.5 \\
EXMS B1731-333  & 17 35 17 & -33 25 50 & 1986/074 11:19 &      Rapid Burster &  XRB &     9.7\,$\pm$  1.7 &   15.05/11 &    15.4 & 4 & 23.5 \\
EXMS B1731-304  & 17 35 12 & -30 28 13 & 1984/073 06:08 &       Ha1732-304   &  XRB &    11.1\,$\pm$  1.8 &    8.28/11 &    18.1 & 4 &  8.0 \\
EXMS B1732-303A & 17 35 41 & -30 25 50 & 1985/073 22:24 &       Ha1732-304   &  XRB &     9.7\,$\pm$  1.0 &    5.36/11 &    48.3 & 4 &  1.5 \\
EXMS B1732-305  & 17 35 28 & -30 32 42 & 1986/074 11:23 &       Ha1732-304   &  XRB &    11.6\,$\pm$  1.1 &   21.52/11 &    61.2 & 4 &  5.6 \\
EXMS B1732-303B & 17 35 21 & -30 24 54 & 1986/074 03:46 &       Ha1732-304   &  XRB &    10.2\,$\pm$  1.1 &   28.76/11 &    44.4 & 4 &  5.2 \\
EXMS B1732-272  & 17 35 37 & -27 18 16 & 1986/074 03:41 &       K1732-273    &  XRB &     7.9\,$\pm$  1.1 &   11.66/11 &    28.1 & 4 &  5.2 \\
EXMS B1732-273  & 17 35 41 & -27 24 30 & 1986/074 11:28 &       K1732-273    &  XRB &    11.2\,$\pm$  1.0 &    7.26/11 &    58.2 & 4 &  4.3 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1734-155  & 17 37 48 & -15 32 57 & 1983/269 23:48 &   J173735.1-152357 &  RAS &     5.9\,$\pm$  1.4 &    6.09/11 &     8.6 & 4 &  8.9 \\
EXMS B1733-270  & 17 36 17 & -27 03 32 & 1985/073 22:29 &       SL1735-269   &  XRB &    11.9\,$\pm$  2.0 &   21.97/11 &    17.6 & 4 & 26.2 \\
EXMS B1738-444  & 17 41 42 & -44 30 56 & 1986/074 11:05 &         4U1735-444 &  XRB &   132.6\,$\pm$  6.1 &    4.42/11 &   235.2 & 3 & 29.3 \\
EXMS B1735-445  & 17 39 06 & -44 32 08 & 1984/262 07:18 &   1WGA J1739.2-440 &  XRA &   529.4\,$\pm$ 10.9 &    3.34/ 5 &  1172.6 & 4 & 30.1 \\
EXMS B1738-288  & 17 41 33 & -28 55 21 & 1986/074 11:27 &   1WGA J1742.7-285 &  XRA &   375.1\,$\pm$  6.2 &   15.76/11 &  1832.1 & 4 & 15.0 \\
EXMS B1742-298B & 17 45 27 & -29 49 46 & 1984/106 15:03 &       GC X-2       &  XRB &   111.3\,$\pm$  3.9 &   71.62/11 &   406.0 & 4 & 22.7 \\
EXMS B1743-298  & 17 46 30 & -29 52 13 & 1983/265 13:45 &             GC X-1 &  XRB &   120.8\,$\pm$  4.5 &   15.00/ 6 &   393.8 & 3 & 21.0 \\
EXMS B1742-298A & 17 46 01 & -29 50 49 & 1983/265 13:48 &       GC X-1       &  XRB &   124.9\,$\pm$  3.7 &   45.18/11 &   576.1 & 4 & 19.7 \\
EXMS B1743+479  & 17 45 02 & +47 56 32 & 1984/130 13:02 &       1ES1743+480  &  XRA &    16.1\,$\pm$  2.4 &   10.39/ 2 &    37.2 & 4 &  2.3 \\
EXMS B1744-263  & 17 47 56 & -26 21 26 & 1983/257 19:38 &      GX3+1         &  XRB &   483.6\,$\pm$  5.1 &   19.53/11 &  4573.0 & 3 & 12.4 \\
EXMS B1742-265  & 17 45 20 & -26 34 22 & 1983/264 23:23 &       GX3+1        &  XRB &   620.9\,$\pm$ 25.9 &    9.11/ 4 &   289.1 & 4 & 34.8 \\
EXMS B1748-265  & 17 51 30 & -26 33 34 & 1983/264 23:22 &      GX3+1         &  XRB &  2266.7\,$\pm$311.4 &    6.81/ 4 &    26.5 & 3 & 47.8 \\
EXMS B1744-261  & 17 47 56 & -26 11 31 & 1983/268 02:42 &       GX3+1        &  XRB &   213.9\,$\pm$  4.3 &   13.60/ 5 &  1326.6 & 4 & 17.4 \\
EXMS B1745-265  & 17 49 06 & -26 36 10 & 1984/077 20:13 &      GX3+1         &  XRB &   335.0\,$\pm$  9.6 &   10.18/ 2 &   617.5 & 3 & 15.6 \\
EXMS B1743-265  & 17 46 50 & -26 33 15 & 1984/262 07:09 &       GX3+1        &  XRB &   333.3\,$\pm$  8.3 &    4.04/ 1 &   804.4 & 4 & 14.8 \\
EXMS B1748-266  & 17 51 26 & -26 38 02 & 1984/266 01:54 &      GX3+1         &  XRB &  1549.3\,$\pm$362.6 &    0.84/ 1 &    10.9 & 3 & 46.8 \\
EXMS B1744-258  & 17 48 03 & -25 51 12 & 1985/262 22:22 &       GX3+1        &  XRB &   536.8\,$\pm$ 14.0 &    4.81/10 &   748.3 & 4 & 41.6 \\
EXMS B1742-360  & 17 46 03 & -36 04 23 & 1984/262 07:12 &       A1744-361    &  XRB &    97.3\,$\pm$  8.0 &    4.60/ 1 &    73.8 & 4 & 26.3 \\
EXMS B1745-359  & 17 48 27 & -35 58 15 & 1984/263 06:44 &          A1744-361 &  XRB &   109.2\,$\pm$  2.5 &   13.08/11 &   953.1 & 3 &  9.7 \\
EXMS B1744-249  & 17 48 04 & -24 57 41 & 1983/257 19:36 &         Ha1745-248 &  XRB &    29.5\,$\pm$  1.4 &   12.60/11 &   211.4 & 4 & 10.7 \\
EXMS B1745-249  & 17 48 10 & -24 59 14 & 1983/257 16:44 &         Ha1745-248 &  XRB &    37.5\,$\pm$  1.6 &   15.50/11 &   274.3 & 4 & 11.3 \\
EXMS B1745-247  & 17 48 18 & -24 46 49 & 1983/268 02:43 &   J174805.4-244655 &  RAS &    58.4\,$\pm$  3.4 &    2.07/ 4 &   144.0 & 4 & 17.4 \\
EXMS B1747-370A & 17 50 39 & -37 03 58 & 1983/264 23:29 &       4U1746-370   &  XRB &    40.8\,$\pm$  1.9 &    3.68/ 5 &   241.9 & 4 &  5.4 \\
EXMS B1745-371  & 17 48 47 & -37 09 20 & 1984/077 20:09 &       4U1746-370   &  XRB &    30.0\,$\pm$  5.1 &    0.01/ 2 &    17.1 & 4 & 17.1 \\
EXMS B1747-372  & 17 50 27 & -37 15 56 & 1984/263 06:43 &         4U1746-370 &  XRB &    43.8\,$\pm$  1.7 &    3.78/10 &   329.8 & 3 & 11.8 \\
EXMS B1747-370B & 17 50 40 & -37 03 27 & 1985/078 19:52 &       4U1746-370   &  XRB &    53.2\,$\pm$  4.5 &   11.36/11 &    70.0 & 4 &  5.5 \\
EXMS B1746-369  & 17 49 43 & -36 59 28 & 1985/253 11:58 &       4U1746-370   &  XRB &    19.5\,$\pm$  1.3 &   15.91/ 6 &   171.2 & 4 &  4.1 \\
EXMS B1748-214A & 17 51 52 & -21 25 19 & 1983/264 23:18 &       EXO1747-214  &  XRB &    55.9\,$\pm$  2.8 &    0.76/ 5 &   203.6 & 4 & 20.1 \\
EXMS B1746-214  & 17 49 10 & -21 27 48 & 1984/077 20:14 &       EXO1747-214  &  XRB &    29.3\,$\pm$  5.4 &    0.48/ 2 &    14.6 & 4 & 17.6 \\
EXMS B1748-214B & 17 51 43 & -21 25 03 & 1984/266 01:52 &       EXO1747-214  &  XRB &    53.2\,$\pm$  5.3 &    1.72/ 1 &    55.8 & 4 & 18.1 \\
EXMS B1747-213  & 17 50 24 & -21 24 18 & 1985/091 16:20 &       EXO1747-214  &  XRB &    32.6\,$\pm$  1.2 &   12.88/11 &   384.3 & 4 &  0.1 \\
EXMS B1747-214  & 17 50 24 & -21 24 52 & 1985/092 17:05 &       EXO1747-214  &  XRB &    34.4\,$\pm$  1.2 &   17.52/11 &   426.2 & 4 &  0.5 \\
EXMS B1748-213  & 17 51 23 & -21 23 26 & 1985/262 22:15 &       EXO1747-214  &  XRB &    64.7\,$\pm$  2.5 &   13.88/11 &   333.6 & 4 & 13.2 \\
EXMS B1747-312  & 17 51 09 & -31 18 02 & 1983/264 23:25 &       R1747-313    &  XRB &    34.6\,$\pm$  1.8 &    2.86/ 4 &   182.3 & 4 &  4.9 \\
EXMS B1747-309  & 17 50 48 & -30 58 47 & 1983/265 13:48 &       R1747-313    &  XRB &    35.2\,$\pm$  1.8 &   11.86/11 &   182.3 & 4 & 17.7 \\
EXMS B1747-313  & 17 50 24 & -31 24 45 & 1984/242 21:13 &       R1747-313    &  XRB &     9.9\,$\pm$  2.1 &    9.08/ 5 &    11.9 & 4 &  6.8 \\
EXMS B1750+098  & 17 53 01 & +09 51 14 & 1984/265 19:36 &     OT 081         &  AGN &    11.2\,$\pm$  2.8 &    2.16/ 5 &     7.8 & 4 & 26.1 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1753-309  & 17 57 02 & -30 55 11 & 1985/231 11:08 &   J175721.2-304405 &  RAS &     4.6\,$\pm$  1.2 &   10.14/11 &     7.9 & 4 & 10.7 \\
EXMS B1754-308  & 17 57 45 & -30 52 48 & 1985/232 08:25 &   J175721.2-304405 &  RAS &    66.9\,$\pm$ 13.7 &   12.99/11 &    11.9 & 4 &  8.1 \\
EXMS B1752-338  & 17 55 38 & -33 52 33 & 1984/077 20:10 &       4U1755-338   &  XRB &   145.1\,$\pm$ 11.8 &    3.23/ 2 &    76.1 & 4 & 35.5 \\
EXMS B1754-338A & 17 57 60 & -33 52 03 & 1984/081 13:18 &         4U1755-338 &  XRB &   138.0\,$\pm$  6.0 &    7.01/ 2 &   269.2 & 3 &  8.4 \\
EXMS B1755-339A & 17 58 55 & -33 54 18 & 1984/245 19:52 &         4U1755-338 &  XRB &   172.2\,$\pm$  2.8 &   18.13/11 &  1957.8 & 3 &  6.0 \\
EXMS B1755-338  & 17 58 51 & -33 53 33 & 1984/245 19:48 &         4U1755-338 &  XRB &   166.7\,$\pm$  2.6 &   23.47/11 &  2019.5 & 3 &  5.2 \\
EXMS B1755-339C & 17 58 43 & -33 56 53 & 1984/246 03:34 &       4U1755-338   &  XRB &   216.1\,$\pm$  3.1 &   12.72/11 &  2368.2 & 4 &  8.4 \\
EXMS B1755-339B & 17 58 52 & -33 57 27 & 1984/246 03:30 &         4U1755-338 &  XRB &   191.1\,$\pm$  3.0 &   11.47/11 &  2005.8 & 3 & 10.1 \\
EXMS B1754-338B & 17 57 19 & -33 48 28 & 1984/266 01:56 &       4U1755-338   &  XRB &   119.2\,$\pm$  4.0 &    0.38/ 1 &   449.0 & 4 & 16.9 \\
EXMS B1754-337  & 17 57 25 & -33 47 56 & 1985/078 19:55 &         4U1755-338 &  XRB &   302.1\,$\pm$  2.8 &   14.08/11 &  5784.7 & 3 & 15.0 \\
EXMS B1751-337  & 17 55 01 & -33 47 45 & 1985/082 18:16 &         4U1755-338 &  XRB &   330.0\,$\pm$ 51.3 &    7.51/11 &    20.9 & 3 & 45.4 \\
EXMS B1758-337  & 18 01 25 & -33 47 30 & 1985/082 18:15 &       4U1755-338   &  XRB &   249.0\,$\pm$  4.9 &   12.56/11 &  1299.8 & 4 & 32.5 \\
EXMS B1756-234  & 17 59 58 & -23 27 00 & 1984/244 01:53 &      W28           &  SNR &     4.0\,$\pm$  1.0 &   10.74/11 &     7.5 & 4 &  3.5 \\
EXMS B1754-250  & 17 57 54 & -25 02 57 & 1983/265 13:56 &              GX5-1 &  XRB &   807.2\,$\pm$ 26.6 &    5.97/ 4 &   461.2 & 4 & 21.5 \\
EXMS B1759-250  & 18 02 43 & -25 04 19 & 1983/265 13:55 &      GX5-1         &  XRB &  1502.6\,$\pm$ 13.0 &   29.24/ 5 &  6660.0 & 3 & 21.4 \\
EXMS B1758-248  & 18 01 16 & -24 48 54 & 1983/268 02:45 &      GX5-1         &  XRB &  1201.3\,$\pm$  7.6 &  232.04/ 5 & 12461.9 & 3 & 17.4 \\
EXMS B1758-250  & 18 01 20 & -25 05 07 & 1984/077 20:13 &              GX5-1 &  XRB &  1435.4\,$\pm$ 14.8 &   22.70/ 1 &  5066.9 & 4 &  8.4 \\
EXMS B1800-250  & 18 03 36 & -25 05 47 & 1984/266 01:53 &      GX5-1         &  XRB &  1303.0\,$\pm$ 25.3 &   22.69/ 2 &  1328.8 & 3 & 33.4 \\
EXMS B1758-245  & 18 01 15 & -24 30 02 & 1985/262 22:24 &      GX5-1         &  XRB &  1736.2\,$\pm$ 15.4 &   20.87/11 &  6341.3 & 3 & 34.6 \\
EXMS B1758-252  & 18 01 22 & -25 15 42 & 1985/263 04:27 &      GX5-1         &  XRB &  1144.0\,$\pm$  3.4 &  497.63/ 9 & 57344.4 & 3 &  2.8 \\
EXMS B1755-205  & 17 58 06 & -20 31 16 & 1983/265 13:59 &      GX9+1         &  XRB &  1108.1\,$\pm$260.9 &    3.10/ 4 &     9.0 & 3 & 17.4 \\
EXMS B1759-205  & 18 02 46 & -20 31 56 & 1983/265 13:59 &       GX9+1        &  XRB &   680.2\,$\pm$  8.4 &    6.50/ 5 &  3302.0 & 4 & 17.2 \\
EXMS B1757-205  & 18 00 57 & -20 30 41 & 1984/077 20:15 &      GX9+1         &  XRB &   753.0\,$\pm$ 11.6 &   66.83/ 2 &  2121.8 & 3 &  8.0 \\
EXMS B1800-205  & 18 03 27 & -20 32 27 & 1984/266 01:52 &       GX9+1        &  XRB &   644.4\,$\pm$ 14.1 &    6.27/ 1 &  1050.8 & 4 & 26.9 \\
EXMS B1758-200A & 18 01 41 & -20 00 37 & 1985/091 16:14 &      GX9+1         &  XRB &  1028.3\,$\pm$ 11.4 &   19.36/11 &  4414.4 & 3 & 31.3 \\
EXMS B1758-200C & 18 01 56 & -20 00 19 & 1985/092 17:11 &      GX9+1         &  XRB &  1319.1\,$\pm$ 11.6 &   40.49/11 &  6439.8 & 3 & 31.5 \\
EXMS B1758-200B & 18 01 38 & -20 01 38 & 1985/092 17:07 &      GX9+1         &  XRB &  1160.3\,$\pm$ 10.6 &    4.68/11 &  6013.3 & 3 & 30.3 \\
EXMS B1758-200E & 18 01 38 & -20 03 06 & 1985/098 20:53 &      GX9+1         &  XRB &  1135.3\,$\pm$ 10.5 &   37.86/11 &  6182.3 & 3 & 28.8 \\
EXMS B1758-200D & 18 01 14 & -20 03 03 & 1985/098 01:45 &      GX9+1         &  XRB &   888.6\,$\pm$  9.4 &   14.21/11 &  4629.0 & 3 & 29.0 \\
EXMS B1758-200B & 18 01 10 & -20 04 22 & 1985/098 01:48 &      GX9+1         &  XRB &   800.7\,$\pm$  9.1 &   24.68/10 &  4458.5 & 3 & 27.7 \\
EXMS B1758-200  & 18 01 26 & -20 04 26 & 1985/098 20:49 &      GX9+1         &  XRB &  1003.0\,$\pm$  9.7 &   31.10/11 &  5845.4 & 3 & 27.5 \\
EXMS B1758-201A & 18 01 37 & -20 11 49 & 1985/108 15:58 &      GX9+1         &  XRB &   945.6\,$\pm$  5.4 &   10.32/10 & 15228.7 & 3 & 20.1 \\
EXMS B1758-201B & 18 01 30 & -20 10 06 & 1985/108 20:11 &       GX9+1        &  XRB &   783.9\,$\pm$  5.0 &   29.55/11 & 12248.0 & 4 & 20.6 \\
EXMS B1757-206  & 18 00 52 & -20 40 54 & 1985/265 06:34 &      GX9+1         &  XRB &   653.4\,$\pm$  3.7 &   48.52/10 & 15412.8 & 3 &  8.8 \\
EXMS B1758-200A & 18 01 41 & -20 01 52 & 1985/091 16:18 &   EXO1758-205      &  XRA &   972.3\,$\pm$ 11.1 &   29.91/11 &  4044.1 & 4 & 32.2 \\
EXMS B1811-169  & 18 14 34 & -16 55 12 & 1983/271 09:19 &      GX13+1        &  XRB &   429.6\,$\pm$  3.5 &   59.43/11 &  7497.9 & 3 & 13.1 \\
EXMS B1812-171  & 18 15 29 & -17 09 49 & 1984/270 13:00 &      GX13+1        &  XRB &   494.4\,$\pm$  7.3 &    3.08/ 5 &  2328.3 & 3 & 13.7 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1810+003  & 18 12 50 & +00 21 17 & 1984/270 13:12 &   1WGA J1814.5+001 &  XRA &    46.4\,$\pm$  0.4 &    1.63/ 5 &    36.3 & 4 & 26.0 \\
EXMS B1812-116  & 18 15 33 & -11 38 28 & 1983/260 11:48 &       M1812-12     &  XRB &    24.8\,$\pm$  6.3 &    0.02/ 1 &     8.5 & 4 & 26.7 \\
EXMS B1811-126  & 18 14 18 & -12 39 45 & 1984/249 21:45 &       M1812-12     &  XRB &    12.2\,$\pm$  5.3 &    5.75/11 &     2.7 & 4 & 35.2 \\
EXMS B1813-126  & 18 16 43 & -12 40 53 & 1984/249 21:45 &           M1812-12 &  XRB &    22.0\,$\pm$  5.3 &    4.02/11 &     9.5 & 3 & 35.2 \\
EXMS B1812-126  & 18 15 00 & -12 35 40 & 1984/251 04:06 &       M1812-12     &  XRB &    40.7\,$\pm$ 10.9 &    7.94/11 &     7.1 & 4 & 30.7 \\
EXMS B1813-134  & 18 15 52 & -13 23 59 & 1983/261 14:38 &      GX17+2        &  XRB &   833.2\,$\pm$ 23.2 &    7.89/ 4 &   647.0 & 3 & 38.2 \\
EXMS B1814-140  & 18 17 20 & -14 01 27 & 1983/269 23:34 &       GX17+2       &  XRB &   897.6\,$\pm$ 10.6 &   62.46/ 2 &  3576.9 & 4 & 17.8 \\
EXMS B1815-140  & 18 18 12 & -14 01 34 & 1983/271 09:25 &       GX17+2       &  XRB &   814.4\,$\pm$ 13.9 &   31.28/ 5 &  1716.7 & 4 & 31.8 \\
EXMS B1815-139  & 18 18 10 & -13 58 04 & 1984/085 01:50 &      GX17+2        &  XRB &   667.3\,$\pm$ 17.5 &    6.51/ 1 &   726.1 & 3 & 31.3 \\
EXMS B1812-140  & 18 15 01 & -14 04 06 & 1984/270 13:03 &      GX17+2        &  XRB &   542.9\,$\pm$  8.0 &    8.17/ 5 &  2302.1 & 3 & 14.7 \\
EXMS B1818-303  & 18 21 56 & -30 21 24 & 1984/085 01:45 &       4U1820-303   &  XRB &   303.3\,$\pm$ 10.6 &   11.05/ 2 &   412.0 & 4 & 22.4 \\
EXMS B1820-308B & 18 23 40 & -30 50 42 & 1984/106 19:44 &       4U1820-303   &  XRB &   422.3\,$\pm$  6.6 &   11.95/11 &  2054.5 & 4 & 29.0 \\
EXMS B1820-303  & 18 23 48 & -30 17 04 & 1984/106 14:55 &         4U1820-303 &  XRB &   417.1\,$\pm$  4.0 &   18.27/11 &  5575.2 & 3 &  4.7 \\
EXMS B1819-303  & 18 22 55 & -30 17 34 & 1984/106 14:52 &         4U1820-303 &  XRB &   463.5\,$\pm$  4.1 &   16.57/11 &  6314.4 & 3 &  4.0 \\
EXMS B1820-307  & 18 24 10 & -30 44 52 & 1984/242 21:20 &         4U1820-303 &  XRB &   366.2\,$\pm$  8.3 &    5.55/ 4 &   984.4 & 3 & 23.7 \\
EXMS B1821-307  & 18 24 20 & -30 45 49 & 1984/242 21:18 &         4U1820-303 &  XRB &   321.4\,$\pm$  7.5 &    6.29/ 5 &   923.8 & 3 & 24.9 \\
EXMS B1820-308C & 18 24 11 & -30 49 21 & 1984/243 05:16 &         4U1820-303 &  XRB &   324.7\,$\pm$  8.5 &   15.01/ 5 &   726.1 & 3 & 28.1 \\
EXMS B1820-308D & 18 24 05 & -30 50 50 & 1984/243 05:18 &         4U1820-303 &  XRB &   352.6\,$\pm$  9.0 &    2.11/ 5 &   773.2 & 3 & 29.5 \\
EXMS B1820-297A & 18 23 28 & -29 40 41 & 1985/103 14:04 &         4U1820-303 &  XRB &   956.0\,$\pm$ 12.3 &   21.63/11 &  3005.3 & 3 & 40.0 \\
EXMS B1820-310  & 18 23 22 & -31 01 52 & 1985/104 03:26 &       4U1820-303   &  XRB &    29.0\,$\pm$  8.2 &   10.06/11 &     6.3 & 4 & 40.1 \\
EXMS B1820-297B & 18 23 57 & -29 41 59 & 1985/104 03:24 &         4U1820-303 &  XRB &  1064.6\,$\pm$ 12.7 &   22.08/11 &  3530.0 & 3 & 39.7 \\
EXMS B1822-368  & 18 26 15 & -36 47 13 & 1985/110 15:59 &       4U1822-371   &  XRB &    98.6\,$\pm$  7.0 &   13.33/11 &   117.5 & 4 & 19.5 \\
EXMS B1822+002A & 18 25 24 & +00 16 09 & 1983/258 06:30 &       HRI182248+00 &  XRA &    33.2\,$\pm$  2.7 &    4.61/ 4 &    78.1 & 4 & 11.9 \\
EXMS B1822+002B & 18 25 17 & +00 14 54 & 1983/258 06:32 &       HRI182248+00 &  XRA &    32.0\,$\pm$  2.7 &   14.21/ 4 &    69.2 & 4 & 10.6 \\
EXMS B1822+004A & 18 25 24 & +00 29 17 & 1985/259 13:29 &       HRI182248+00 &  XRA &    24.7\,$\pm$  2.7 &    8.85/11 &    42.5 & 4 & 25.1 \\
EXMS B1822+006  & 18 24 58 & +00 42 07 & 1984/242 14:53 &       4U1822-000   &  XRB &   115.3\,$\pm$ 22.4 &    6.01/ 5 &    13.3 & 4 & 38.3 \\
EXMS B1824+000  & 18 27 18 & +00 38 32 & 1984/274 18:42 &         4U1822-000 &  XRB &    44.7\,$\pm$  5.4 &    0.40/ 1 &    37.7 & 3 & 29.5 \\
EXMS B1822+004B & 18 25 16 & +00 30 37 & 1985/259 13:33 &         4U1822-000 &  XRB &    30.8\,$\pm$  4.0 &   13.53/11 &    29.9 & 3 & 31.5 \\
EXMS B1822+004C & 18 25 01 & +00 28 46 & 1985/266 12:29 &       4U1822-000   &  XRB &    16.1\,$\pm$  2.8 &    9.13/11 &    16.8 & 4 & 28.9 \\
EXMS B1823+003  & 18 26 04 & +00 24 12 & 1984/085 01:55 &   1WGA J1828.5+002 &  XRA &   140.1\,$\pm$ 16.7 &    0.06/ 1 &    35.6 & 4 & 38.9 \\
EXMS B1832-329  & 18 35 46 & -32 53 40 & 1984/085 01:44 &       R1832-330    &  XRB &    11.9\,$\pm$  2.9 &    0.86/ 1 &     8.8 & 4 &  0.9 \\
EXMS B1832-331A & 18 35 59 & -33 05 54 & 1984/245 19:59 &       R1832-330    &  XRB &     9.8\,$\pm$  1.4 &    8.79/11 &    24.8 & 4 &  7.3 \\
EXMS B1832-331B & 18 35 53 & -33 06 53 & 1984/245 20:02 &       R1832-330    &  XRB &     8.0\,$\pm$  1.6 &   11.77/10 &    12.1 & 4 &  8.1 \\
EXMS B1832-332  & 18 35 47 & -33 10 12 & 1984/246 03:20 &       R1832-330    &  XRB &    11.8\,$\pm$  1.7 &    7.86/11 &    23.2 & 4 & 11.2 \\
EXMS B1832-331C & 18 36 05 & -33 09 00 & 1984/246 03:23 &       R1832-330    &  XRB &     9.8\,$\pm$  1.7 &    7.99/11 &    15.8 & 4 & 10.6 \\
EXMS B1833-330A & 18 36 50 & -33 01 20 & 1985/088 07:29 &       R1832-330    &  XRB &    11.0\,$\pm$  1.2 &   11.89/11 &    42.5 & 4 & 13.5 \\
EXMS B1833-330B & 18 36 49 & -32 58 39 & 1985/088 15:41 &       R1832-330    &  XRB &    10.3\,$\pm$  1.8 &   14.61/11 &    16.9 & 4 & 13.5 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1837+050  & 18 39 43 & +05 03 03 & 1983/279 11:17 &       Ser X-1      &  XRB &   304.0\,$\pm$  6.7 &    0.62/ 1 &  1043.9 & 4 & 24.6 \\
EXMS B1837+051A & 18 40 09 & +05 10 41 & 1984/099 19:28 &      Ser X-1       &  XRB &   328.7\,$\pm$  5.3 &    4.57/ 5 &  1923.8 & 3 &  4.6 \\
EXMS B1837+049A & 18 40 00 & +04 58 59 & 1984/099 14:47 &       Ser X-1      &  XRB &   278.5\,$\pm$  4.5 &    2.77/ 4 &  1894.6 & 4 &  3.3 \\
EXMS B1837+049B & 18 39 60 & +04 57 45 & 1984/099 14:49 &       Ser X-1      &  XRB &   328.5\,$\pm$  5.0 &   13.36/ 5 &  2196.0 & 4 &  4.5 \\
EXMS B1837+051B & 18 40 02 & +05 09 48 & 1984/099 19:30 &      Ser X-1       &  XRB &   317.9\,$\pm$  5.1 &    1.96/ 4 &  1964.0 & 3 &  3.4 \\
EXMS B1837+052A & 18 40 06 & +05 16 33 & 1984/265 19:18 &      Ser X-1       &  XRB &   256.2\,$\pm$  2.6 &   10.66/11 &  4897.0 & 3 & 13.4 \\
EXMS B1837+052B & 18 40 05 & +05 18 15 & 1984/268 09:57 &      Ser X-1       &  XRB &   273.0\,$\pm$  2.7 &   14.79/11 &  5140.2 & 3 & 15.1 \\
EXMS B1837+052C & 18 40 04 & +05 18 14 & 1984/268 14:58 &      Ser X-1       &  XRB &   242.3\,$\pm$  2.6 &   17.10/11 &  4364.6 & 3 & 15.1 \\
EXMS B1837+049D & 18 39 53 & +05 01 59 & 1984/269 15:55 &      Ser X-1       &  XRB &   310.5\,$\pm$  2.4 &   19.67/11 &  8551.8 & 3 &  0.2 \\
EXMS B1837+049C & 18 39 56 & +05 01 52 & 1984/269 08:30 &       Ser X-1      &  XRB &   319.4\,$\pm$  2.4 &   28.06/11 &  8700.3 & 4 &  0.3 \\
EXMS B1837+045A & 18 40 06 & +04 38 03 & 1984/275 04:33 &       Ser X-1      &  XRB &   234.5\,$\pm$  3.1 &   30.36/11 &  2803.7 & 4 & 24.2 \\
EXMS B1837+049E & 18 39 53 & +05 01 60 & 1984/276 00:12 &       Ser X-1      &  XRB &   258.6\,$\pm$  3.4 &   12.36/ 8 &  2892.6 & 4 &  1.2 \\
EXMS B1837+045B & 18 40 08 & +04 38 43 & 1984/276 00:07 &      Ser X-1       &  XRB &   258.3\,$\pm$  3.3 &   20.75/11 &  2985.3 & 3 & 23.5 \\
EXMS B1837+051C & 18 39 38 & +05 14 35 & 1985/092 18:03 &      Ser X-1       &  XRB &   303.9\,$\pm$  3.4 &   10.94/11 &  4100.8 & 3 &  3.6 \\
EXMS B1838+048  & 18 40 47 & +04 55 16 & 1985/278 04:37 &      Ser X-1       &  XRB &   294.1\,$\pm$  2.1 &    8.96/ 9 & 10132.5 & 3 &  9.5 \\
EXMS B1838-050  & 18 40 56 & -04 58 13 & 1984/103 21:27 &      G27.4+0.0     &  RAD &     5.6\,$\pm$  1.3 &    1.68/ 5 &    10.1 & 3 &  1.0 \\
EXMS B1837-052  & 18 40 30 & -05 11 23 & 1985/100 11:49 &       G1839-06     &  XRB &    30.6\,$\pm$  7.8 &   11.54/11 &     7.9 & 4 & 41.6 \\
EXMS B1837-058  & 18 40 35 & -05 47 42 & 1985/277 12:33 &           G1839-06 &  XRB &     3.8\,$\pm$  0.8 &    4.80/11 &    11.9 & 3 &  6.5 \\
EXMS B1838-051A & 18 41 01 & -05 05 54 & 1983/260 12:23 &       G1839-04     &  XRB &    30.1\,$\pm$  6.9 &    0.41/ 4 &     9.5 & 4 & 39.0 \\
EXMS B1838-051B & 18 41 35 & -05 05 01 & 1983/260 21:45 &       G1839-04     &  XRB &    20.7\,$\pm$  4.2 &    6.53/11 &    12.3 & 4 & 38.0 \\
EXMS B1839-048  & 18 42 03 & -04 46 03 & 1985/119 04:22 &       G1839-04     &  XRB &     7.9\,$\pm$  2.2 &   15.63/11 &     6.8 & 4 & 19.1 \\
EXMS B1845-029  & 18 48 12 & -02 55 03 & 1985/092 17:53 &      EXO1846-031   &  XRB &   499.8\,$\pm$  3.4 &   51.03/11 & 10856.1 & 3 & 14.2 \\
EXMS B1846-029B & 18 49 11 & -02 54 03 & 1985/119 08:48 &      EXO1846-031   &  XRB &   429.9\,$\pm$  3.0 &   32.61/11 & 10653.9 & 3 &  8.8 \\
EXMS B1846-029A & 18 48 53 & -02 55 31 & 1985/119 04:17 &         EXO1846-03 &  XRB &   386.0\,$\pm$  2.7 &   30.50/11 & 10007.5 & 3 &  8.4 \\
EXMS B1848-085  & 18 51 38 & -08 29 43 & 1985/094 02:59 &         4U1850-087 &  XRB &    10.9\,$\pm$  1.9 &   10.05/11 &    16.9 & 3 & 24.2 \\
EXMS B1852-308  & 18 55 35 & -30 45 22 & 1985/104 03:32 &          V1223 Sgr &  RIT &     8.7\,$\pm$  2.3 &    4.92/11 &     7.0 & 4 & 23.9 \\
EXMS B1857-288  & 19 00 44 & -28 47 54 & 1985/094 03:28 &   J190106.6-284250 &  RAS &     7.2\,$\pm$  1.9 &    5.08/11 &     7.5 & 4 & 12.3 \\
EXMS B1859+013  & 19 02 13 & +01 25 32 & 1983/283 13:43 &       IPC185907+01 &  XRA &     5.6\,$\pm$  1.4 &    3.17/ 4 &     7.6 & 4 & 13.2 \\
EXMS B1859+012  & 19 01 58 & +01 19 04 & 1983/285 01:44 &   J190141.0+012618 &  RAS &     5.8\,$\pm$  1.4 &    7.39/11 &     8.1 & 4 &  3.3 \\
EXMS B1905+006  & 19 08 12 & +00 41 38 & 1983/258 06:24 &       4U1905+000   &  XRB &    20.6\,$\pm$  5.2 &    0.96/ 5 &     7.8 & 4 & 26.3 \\
EXMS B1906+001  & 19 09 25 & +00 12 52 & 1983/283 19:24 &       4U1905+000   &  XRB &    13.5\,$\pm$  3.0 &    1.62/ 1 &    10.5 & 4 & 14.8 \\
EXMS B1905+002  & 19 07 44 & +00 19 07 & 1983/285 01:44 &       4U1905+000   &  XRB &    17.1\,$\pm$  1.3 &   14.37/11 &    91.0 & 4 &  7.1 \\
EXMS B1905+007  & 19 08 14 & +00 49 25 & 1985/122 17:38 &       4U1905+000   &  XRB &    67.7\,$\pm$ 18.9 &    6.36/11 &     6.5 & 4 & 39.0 \\
EXMS B1907+098  & 19 09 59 & +09 55 57 & 1983/283 19:28 &       4U1907+097   &  XRB &    30.7\,$\pm$  3.4 &    0.12/ 1 &    43.4 & 4 &  6.4 \\
EXMS B1906+099  & 19 08 25 & +09 58 53 & 1984/099 11:31 &       4U1907+097   &  XRB &    10.8\,$\pm$  2.7 &    0.28/ 1 &     8.3 & 4 & 14.5 \\
EXMS B1906+094  & 19 08 48 & +09 33 12 & 1984/102 06:59 &         4U1907+097 &  XRB &     9.1\,$\pm$  1.8 &    1.21/ 2 &    13.1 & 3 & 11.6 \\
EXMS B1907+097  & 19 10 16 & +09 47 60 & 1984/114 22:18 &       4U1907+097   &  XRB &     6.0\,$\pm$  1.2 &    6.79/ 6 &    14.1 & 4 &  4.6 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1906+095  & 19 08 34 & +09 37 09 & 1985/286 13:29 &       4U1907+097   &  XRB &     7.1\,$\pm$  1.7 &    7.34/11 &     9.1 & 4 & 17.5 \\
EXMS B1904+522  & 19 05 22 & +52 21 44 & 1985/171 20:15 &   J190826.1+522532 &  RAS &    10.1\,$\pm$  2.5 &   11.28/11 &     8.0 & 4 & 27.6 \\
EXMS B1905+008  & 19 08 04 & +00 54 38 & 1985/099 08:12 &   1WGA J1910.6+010 &  XRA &    62.8\,$\pm$  7.1 &    1.42/ 5 &    39.3 & 4 & 39.0 \\
EXMS B1907+075  & 19 09 45 & +07 34 57 & 1983/285 01:52 &       1H1907+074   &  XRA &     7.8\,$\pm$  1.9 &    9.88/11 &    10.7 & 4 & 15.2 \\
EXMS B1907+076A & 19 09 42 & +07 43 37 & 1984/099 11:32 &       1H1907+074   &  XRA &    10.6\,$\pm$  2.7 &    0.29/ 1 &     7.7 & 4 & 12.5 \\
EXMS B1907+076B & 19 09 39 & +07 44 21 & 1985/100 12:23 &       1H1907+074   &  XRA &    10.7\,$\pm$  1.8 &    7.54/11 &    20.7 & 4 & 15.0 \\
EXMS B1908+075  & 19 11 17 & +07 39 30 & 1985/287 12:10 &       1H1907+074   &  XRA &     5.9\,$\pm$  1.1 &    4.76/11 &    18.0 & 4 &  5.9 \\
EXMS B1910+048  & 19 12 33 & +04 53 31 & 1983/283 19:26 &       4U1909+048   &  XRB &    13.7\,$\pm$  3.1 &    3.21/ 2 &     9.7 & 4 & 10.2 \\
EXMS B1908+048  & 19 11 07 & +04 55 38 & 1983/285 01:49 &       4U1909+048   &  XRB &    16.3\,$\pm$  1.7 &    7.26/11 &    51.5 & 4 & 10.9 \\
EXMS B1908+049A & 19 11 23 & +05 02 07 & 1984/102 07:00 &       4U1909+048   &  XRB &     5.6\,$\pm$  1.5 &    1.99/ 1 &     7.0 & 4 &  3.3 \\
EXMS B1909+050A & 19 12 05 & +05 09 03 & 1984/106 06:55 &       4U1909+048   &  XRB &     5.5\,$\pm$  1.1 &    4.98/ 9 &    11.9 & 4 &  9.2 \\
EXMS B1909+050B & 19 11 50 & +05 08 28 & 1984/106 13:49 &       4U1909+048   &  XRB &     6.2\,$\pm$  1.1 &    3.00/10 &    15.2 & 4 &  9.3 \\
EXMS B1908+049B & 19 11 16 & +05 01 20 & 1985/100 12:19 &       4U1909+048   &  XRB &     6.7\,$\pm$  1.5 &   10.62/11 &    12.7 & 4 &  8.0 \\
EXMS B1908+049C & 19 11 15 & +05 00 11 & 1985/286 13:35 &       4U1909+048   &  XRB &     7.7\,$\pm$  1.3 &    9.18/11 &    18.7 & 4 &  8.3 \\
EXMS B1910+049  & 19 12 49 & +05 01 18 & 1985/287 12:06 &       4U1909+048   &  XRB &     6.3\,$\pm$  1.3 &    3.12/11 &    13.5 & 4 & 12.8 \\
EXMS B1913+099  & 19 15 36 & +10 04 47 & 1985/287 12:11 &         GRS1915+10 &  XRB &     8.0\,$\pm$  1.8 &    4.55/11 &     9.9 & 3 & 13.4 \\
EXMS B1915-053  & 19 17 50 & -05 18 04 & 1983/283 19:23 &       4U1916-053   &  XRB &    33.3\,$\pm$  4.2 &    0.48/ 1 &    32.1 & 4 & 14.9 \\
EXMS B1913-054  & 19 16 32 & -05 21 45 & 1983/285 01:34 &       4U1916-053   &  XRB &    25.7\,$\pm$  4.8 &    7.38/11 &    14.4 & 4 & 34.6 \\
EXMS B1918-054  & 19 20 48 & -05 20 00 & 1983/289 01:47 &       4U1916-053   &  XRB &    25.2\,$\pm$  6.8 &    0.02/ 1 &     6.9 & 4 & 28.7 \\
EXMS B1914-053A & 19 17 01 & -05 14 23 & 1984/099 11:37 &       4U1916-053   &  XRB &    36.4\,$\pm$  4.5 &    0.03/ 1 &    33.7 & 4 & 24.3 \\
EXMS B1914-053B & 19 17 12 & -05 16 26 & 1984/102 07:04 &       4U1916-053   &  XRB &    24.1\,$\pm$  2.8 &    0.08/ 1 &    37.2 & 4 & 21.1 \\
EXMS B1916-050A & 19 18 49 & -04 57 05 & 1984/103 15:39 &       4U1916-053   &  XRB &    26.1\,$\pm$  3.4 &    1.58/ 3 &    28.8 & 4 & 16.8 \\
EXMS B1916-050B & 19 19 12 & -04 57 26 & 1984/103 15:41 &         4U1916-053 &  XRB &    34.8\,$\pm$  3.1 &    2.43/ 5 &    62.1 & 3 & 16.0 \\
EXMS B1916-050C & 19 18 40 & -04 58 42 & 1984/103 21:33 &       4U1916-053   &  XRB &    34.2\,$\pm$  3.0 &    1.78/ 4 &    65.3 & 4 & 15.6 \\
EXMS B1914-052  & 19 17 23 & -05 09 06 & 1985/099 08:07 &         4U1916-053 &  XRB &    36.1\,$\pm$  3.5 &    6.00/ 4 &    52.2 & 3 & 20.0 \\
EXMS B1916-052  & 19 18 51 & -05 11 45 & 1985/100 12:00 &       4U1916-053   &  XRB &    43.4\,$\pm$  1.7 &    9.42/11 &   311.7 & 4 &  2.3 \\
EXMS B1921+440A & 19 22 50 & +44 11 02 & 1983/307 13:35 &      A2319         &  CLU &    12.9\,$\pm$  2.6 &   10.53/11 &    12.5 & 3 & 25.6 \\
EXMS B1919+438A & 19 20 47 & +43 56 44 & 1984/128 22:20 &      A2319         &  CLU &     9.6\,$\pm$  1.0 &    3.61/11 &    50.2 & 3 &  0.1 \\
EXMS B1919+439  & 19 21 26 & +44 00 23 & 1984/129 07:41 &      A2319         &  CLU &     9.1\,$\pm$  0.9 &   15.54/11 &    48.0 & 3 &  0.4 \\
EXMS B1921+436  & 19 22 53 & +43 42 15 & 1984/135 13:12 &      A2319         &  CLU &     9.9\,$\pm$  1.8 &    4.60/11 &    14.9 & 3 & 25.0 \\
EXMS B1921+439  & 19 22 51 & +44 00 40 & 1984/215 19:20 &      A2319         &  CLU &    11.7\,$\pm$  1.6 &    6.85/11 &    28.2 & 3 & 20.7 \\
EXMS B1921+440B & 19 22 37 & +44 05 54 & 1984/215 14:23 &      A2319         &  CLU &    12.1\,$\pm$  1.7 &    9.74/11 &    25.9 & 3 & 20.5 \\
EXMS B1918+433  & 19 20 26 & +43 23 57 & 1984/274 19:14 &      A2319         &  CLU &    16.1\,$\pm$  4.5 &    3.39/11 &     6.3 & 3 & 34.0 \\
EXMS B1919+440A & 19 20 45 & +44 07 41 & 1985/119 03:10 &      A2319         &  CLU &     9.1\,$\pm$  1.9 &    0.56/ 4 &    11.1 & 3 &  3.7 \\
EXMS B1920+440  & 19 22 17 & +44 06 07 & 1985/147 18:22 &      A2319         &  CLU &     8.3\,$\pm$  1.2 &    5.10/11 &    24.8 & 3 &  5.5 \\
EXMS B1919+438B & 19 21 14 & +43 54 22 & 1985/147 01:09 &      A2319         &  CLU &     9.8\,$\pm$  1.0 &    4.94/11 &    45.9 & 3 &  6.2 \\
EXMS B1919+441  & 19 21 12 & +44 13 11 & 1985/153 12:45 &      A2319         &  CLU &    15.0\,$\pm$  2.2 &    9.03/ 5 &    23.9 & 3 &  5.3 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1919+440B & 19 21 03 & +44 10 11 & 1985/153 12:43 &      A2319         &  CLU &     9.2\,$\pm$  2.1 &    1.20/ 4 &    10.0 & 3 &  4.7 \\
EXMS B1917+441  & 19 18 38 & +44 13 25 & 1985/291 23:59 &      A2319         &  CLU &     7.6\,$\pm$  2.3 &    3.89/ 6 &     4.5 & 3 & 19.4 \\
EXMS B1919+442A & 19 20 50 & +44 18 57 & 1985/292 00:03 &      A2319         &  CLU &    10.2\,$\pm$  2.1 &    6.22/11 &    11.7 & 3 & 20.8 \\
EXMS B1919+442B & 19 20 58 & +44 22 56 & 1985/292 06:51 &      A2319         &  CLU &    10.2\,$\pm$  2.8 &   10.86/11 &     6.8 & 3 & 24.4 \\
EXMS B1920+442  & 19 22 14 & +44 20 14 & 1985/292 00:00 &      A2319         &  CLU &     8.5\,$\pm$  2.3 &    6.94/11 &     6.9 & 3 & 28.6 \\
EXMS B1921+435  & 19 23 28 & +43 40 37 & 1985/310 16:39 &       IPC192135+43 &  XRA &     9.9\,$\pm$  2.5 &    2.69/ 5 &     7.9 & 4 & 39.4 \\
EXMS B1934+418  & 19 36 33 & +41 57 41 & 1985/310 16:38 &   J193726.1+414647 &  RAS &     9.3\,$\pm$  2.5 &    7.19/ 5 &     7.2 & 4 & 39.4 \\
EXMS B1939+683  & 19 39 30 & +68 30 28 & 1986/015 01:09 &   J194017.2+680738 &  RAS &    23.1\,$\pm$  1.9 &   74.06/11 &    70.3 & 4 & 22.9 \\
EXMS B1942+272A & 19 44 15 & +27 20 46 & 1985/109 06:17 &   1WGA J1944.8+272 &  XRA &    73.9\,$\pm$  2.3 &   16.00/11 &   539.0 & 4 &  7.3 \\
EXMS B1942+276  & 19 44 25 & +27 46 31 & 1985/288 13:18 &       A1942+274    &  XRB &    11.4\,$\pm$  3.0 &    7.37/12 &     7.8 & 4 & 10.4 \\
EXMS B1942+272B & 19 44 35 & +27 21 48 & 1985/303 04:06 &       A1942+274    &  XRB &     9.3\,$\pm$  1.7 &    7.96/11 &    14.2 & 4 &  9.7 \\
EXMS B1951+404  & 19 53 11 & +40 34 09 & 1983/295 02:31 &   J195307.2+402714 &  RAS &     4.5\,$\pm$  0.6 &    3.63/11 &    24.8 & 4 &  4.0 \\
EXMS B1953+349  & 19 55 38 & +35 02 12 & 1983/307 13:20 &       Cyg X-1      &  XRB &   445.3\,$\pm$  8.3 &  110.36/11 &  1432.4 & 4 & 34.8 \\
EXMS B1957+351  & 19 59 13 & +35 17 32 & 1983/309 22:04 &      Cyg X-1       &  XRB &   311.3\,$\pm$  6.3 &   35.02/ 2 &  1238.4 & 3 & 11.3 \\
EXMS B1952+348  & 19 54 21 & +34 57 12 & 1983/311 19:10 &      Cyg X-1       &  XRB &  1130.6\,$\pm$297.7 &    0.17/ 1 &     7.6 & 3 & 37.1 \\
EXMS B1958+351  & 20 00 48 & +35 19 04 & 1983/311 08:18 &      Cyg X-1       &  XRB &   120.2\,$\pm$  3.7 &   16.16/11 &   533.1 & 3 & 30.4 \\
EXMS B1959+351A & 20 00 58 & +35 19 06 & 1983/311 19:10 &      Cyg X-1       &  XRB &   263.1\,$\pm$ 10.8 &    0.01/ 2 &   296.4 & 3 & 32.1 \\
EXMS B1956+348A & 19 58 00 & +34 59 55 & 1983/312 00:49 &      Cyg X-1       &  XRB &   369.2\,$\pm$  8.5 &   10.92/ 1 &   984.8 & 3 &  9.0 \\
EXMS B1954+348  & 19 56 42 & +35 01 32 & 1983/315 06:09 &       Cyg X-1      &  XRB &   346.0\,$\pm$ 11.0 &    1.69/ 1 &   531.5 & 4 & 23.3 \\
EXMS B1956+351  & 19 58 24 & +35 17 06 & 1984/311 04:18 &      Cyg X-1       &  XRB &   395.5\,$\pm$  5.9 &    1.07/ 1 &  2315.7 & 3 &  2.0 \\
EXMS B1956+346A & 19 58 31 & +34 50 08 & 1985/302 18:25 &      Cyg X-1       &  XRB &   383.3\,$\pm$  5.7 &  177.77/11 &  2471.6 & 3 & 21.9 \\
EXMS B1956+347  & 19 58 28 & +34 51 19 & 1985/302 18:22 &      Cyg X-1       &  XRB &   370.1\,$\pm$  5.5 &  138.39/11 &  2520.4 & 3 & 20.5 \\
EXMS B1956+348B & 19 58 41 & +34 59 57 & 1985/307 08:26 &      Cyg X-1       &  XRB &   244.5\,$\pm$  3.2 &  165.56/11 &  2873.3 & 3 &  0.2 \\
EXMS B1953+346  & 19 55 20 & +34 46 27 & 1985/310 09:04 &      Cyg X-1       &  XRB &   268.8\,$\pm$ 28.1 &    3.87/ 5 &    45.9 & 3 & 39.4 \\
EXMS B1956+346B & 19 58 47 & +34 47 53 & 1985/310 16:31 &      Cyg X-1       &  XRB &   217.5\,$\pm$  4.4 &   59.36/ 5 &  1240.6 & 3 & 39.4 \\
EXMS B1959+351B & 20 01 15 & +35 15 39 & 1985/310 09:03 &      Cyg X-1       &  XRB &   204.6\,$\pm$  7.6 &    4.87/ 5 &   360.0 & 3 & 39.4 \\
EXMS B1956+115  & 19 58 41 & +11 39 07 & 1984/115 19:25 &       4U1957+115   &  XRB &    50.7\,$\pm$  2.7 &    0.90/ 1 &   174.3 & 4 &  8.9 \\
EXMS B1958+119  & 20 01 09 & +12 02 46 & 1984/304 02:02 &         4U1957+115 &  XRB &    33.7\,$\pm$  3.7 &    0.50/ 2 &    43.5 & 3 &  0.7 \\
EXMS B1959+118  & 20 01 22 & +12 00 11 & 1985/110 11:36 &         4U1957+115 &  XRB &    90.0\,$\pm$  5.9 &    9.41/11 &   117.7 & 3 & 32.0 \\
EXMS B1958+110  & 20 00 26 & +11 10 57 & 1985/137 19:51 &       4U1957+115   &  XRB &    13.7\,$\pm$  3.4 &   18.67/11 &     8.4 & 4 & 34.0 \\
EXMS B1958+112A & 20 00 28 & +11 21 42 & 1985/147 19:59 &       4U1957+115   &  XRB &    45.6\,$\pm$  3.0 &    5.29/11 &   113.8 & 4 & 25.9 \\
EXMS B1958+112B & 20 00 23 & +11 21 56 & 1985/147 20:03 &       4U1957+115   &  XRB &    28.5\,$\pm$  2.8 &   13.07/11 &    53.1 & 4 & 25.1 \\
EXMS B1957+112  & 20 00 21 & +11 21 15 & 1985/148 08:12 &       4U1957+115   &  XRB &    24.4\,$\pm$  2.8 &    3.68/11 &    38.9 & 4 & 25.4 \\
EXMS B1957+111  & 20 00 17 & +11 19 46 & 1985/148 08:15 &       4U1957+115   &  XRB &    38.5\,$\pm$  3.1 &    5.22/11 &    78.6 & 4 & 26.2 \\
EXMS B1956+119  & 19 59 12 & +12 03 06 & 1985/292 17:49 &       4U1957+115   &  XRB &    32.4\,$\pm$  1.7 &    9.91/12 &   184.1 & 4 & 19.8 \\
EXMS B1955+114  & 19 58 17 & +11 35 59 & 1985/299 11:59 &       4U1957+115   &  XRB &    81.9\,$\pm$  5.9 &    5.18/11 &    98.5 & 4 & 17.5 \\
EXMS B1956+116  & 19 59 03 & +11 45 14 & 1985/299 20:46 &       4U1957+115   &  XRB &    35.9\,$\pm$  2.4 &    5.65/11 &   113.2 & 4 &  4.5 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B1956+113  & 19 59 02 & +11 31 05 & 1985/302 19:07 &         4U1957+115 &  XRB &    53.4\,$\pm$  1.7 &    9.16/11 &   515.9 & 3 &  8.1 \\
EXMS B1958+405  & 19 59 59 & +40 43 09 & 1983/295 04:20 &      Cygnus A      &  AGN &     3.8\,$\pm$  0.9 &    4.52/ 5 &     8.6 & 3 &  0.7 \\
EXMS B1957+404  & 19 58 45 & +40 35 23 & 1983/311 08:27 &      Cygnus A      &  AGN &     9.9\,$\pm$  1.7 &    7.14/11 &    18.0 & 3 & 10.7 \\
EXMS B1958+407  & 20 00 22 & +40 53 44 & 1983/314 16:16 &      Cygnus A      &  AGN &     5.4\,$\pm$  1.1 &    5.71/11 &    12.2 & 3 & 10.8 \\
EXMS B1956+404  & 19 57 58 & +40 35 49 & 1984/132 22:40 &      Cygnus A      &  AGN &     9.2\,$\pm$  1.3 &    5.50/11 &    25.8 & 3 & 16.7 \\
EXMS B1957+406  & 19 58 44 & +40 49 37 & 1984/189 10:11 &      Cygnus A      &  AGN &     6.6\,$\pm$  1.3 &    5.01/11 &    12.2 & 3 &  9.3 \\
EXMS B1956+406  & 19 58 39 & +40 49 18 & 1984/189 10:15 &      Cygnus A      &  AGN &     5.6\,$\pm$  1.5 &   13.09/11 &     7.3 & 3 & 10.1 \\
EXMS B1957+407A & 19 59 20 & +40 51 41 & 1984/274 19:27 &      Cygnus A      &  AGN &     6.5\,$\pm$  1.0 &    5.60/11 &    22.9 & 3 &  6.0 \\
EXMS B1957+407B & 19 59 25 & +40 51 17 & 1984/275 00:04 &      Cygnus A      &  AGN &     7.1\,$\pm$  0.9 &    7.35/11 &    28.0 & 3 &  6.5 \\
EXMS B1958+406  & 20 00 15 & +40 48 18 & 1984/316 16:16 &      Cygnus A      &  AGN &     9.6\,$\pm$  2.2 &    5.41/ 5 &     9.4 & 3 &  9.8 \\
EXMS B2007+682  & 20 07 20 & +68 26 41 & 1986/015 01:13 &   J200757.5+682601 &  RAS &     8.7\,$\pm$  2.0 &   15.93/11 &     9.8 & 4 &  0.4 \\
EXMS B2008-569  & 20 12 53 & -56 45 18 & 1985/100 03:45 &      A3667         &  CLU &     6.9\,$\pm$  1.4 &    8.37/11 &    11.9 & 3 &  4.2 \\
EXMS B2009-564  & 20 13 21 & -56 20 52 & 1985/119 18:53 &      A3667         &  CLU &    10.7\,$\pm$  2.1 &    4.50/ 4 &    13.8 & 3 & 26.7 \\
EXMS B2016+366  & 20 18 35 & +36 48 35 & 1985/307 22:32 &   J201700.4+372524 &  RAS &    52.4\,$\pm$ 12.4 &    9.79/11 &     9.1 & 4 & 39.4 \\
EXMS B2019+439  & 20 21 33 & +44 07 31 & 1984/139 04:13 &      HD193793      &  VST &     4.8\,$\pm$  1.3 &    1.38/11 &     7.1 & 3 & 17.6 \\
EXMS B2031+378  & 20 33 52 & +37 59 09 & 1985/137 18:54 &      EXO2030+375   &  XRB &  1106.9\,$\pm$  6.6 & 3127.35/11 & 14173.8 & 3 & 24.8 \\
EXMS B2030+377B & 20 32 52 & +37 55 53 & 1985/138 20:39 &      EXO2030+375   &  XRB &   897.8\,$\pm$ 10.0 & 1101.93/ 4 &  4001.4 & 3 & 14.4 \\
EXMS B2030+377A & 20 32 30 & +37 54 33 & 1985/138 09:31 &      EXO2030+375   &  XRB &   921.8\,$\pm$  9.0 & 1379.49/ 5 &  5288.6 & 3 &  9.8 \\
EXMS B2032+369  & 20 34 01 & +37 09 28 & 1985/153 06:39 &       EXO2030+375  &  XRB &    71.4\,$\pm$  5.6 &   13.06/11 &    81.5 & 4 & 35.7 \\
EXMS B2031+369  & 20 33 43 & +37 07 50 & 1985/153 06:43 &       EXO2030+375  &  XRB &    35.8\,$\pm$  4.7 &   11.43/11 &    29.6 & 4 & 34.8 \\
EXMS B2028+380  & 20 30 06 & +38 13 27 & 1985/153 06:41 &      EXO2030+375   &  XRB &  2953.7\,$\pm$ 33.0 &  565.76/11 &  4016.9 & 3 & 43.3 \\
EXMS B2029+373  & 20 31 47 & +37 28 22 & 1985/302 18:13 &       EXO2030+375  &  XRB &    25.3\,$\pm$  2.3 &   10.26/ 5 &    97.2 & 4 &  9.4 \\
EXMS B2031+406  & 20 32 49 & +40 50 43 & 1983/315 06:17 &      Cyg X-3       &  XRB &   383.2\,$\pm$  4.0 &   17.17/ 5 &  4620.0 & 3 &  7.9 \\
EXMS B2030+406  & 20 32 45 & +40 50 05 & 1983/315 08:53 &      Cyg X-3       &  XRB &   182.7\,$\pm$  2.1 &    7.11/11 &  3834.7 & 3 &  8.3 \\
EXMS B2027+405A & 20 29 12 & +40 40 19 & 1983/327 20:42 &       Cyg X-3      &  XRB &   333.3\,$\pm$ 16.7 &    5.34/ 5 &   200.8 & 4 & 40.6 \\
EXMS B2033+411  & 20 35 22 & +41 17 59 & 1983/327 20:41 &       Cyg X-3      &  XRB &   210.8\,$\pm$  8.7 &    1.55/ 4 &   294.4 & 4 & 38.8 \\
EXMS B2028+405A & 20 30 16 & +40 44 52 & 1984/135 03:49 &       Cyg X-3      &  XRB &   211.3\,$\pm$ 10.4 &    4.73/ 2 &   209.3 & 4 & 27.7 \\
EXMS B2028+405B & 20 30 16 & +40 45 11 & 1984/139 04:08 &       Cyg X-3      &  XRB &   155.0\,$\pm$  3.1 &   12.66/11 &  1257.6 & 4 & 26.7 \\
EXMS B2028+404  & 20 29 51 & +40 39 16 & 1984/140 18:57 &      Cyg X-3       &  XRB &   159.9\,$\pm$  4.4 &   10.41/11 &   661.2 & 3 & 33.9 \\
EXMS B2033+412  & 20 35 45 & +41 26 03 & 1984/140 18:58 &      Cyg X-3       &  XRB &  2359.0\,$\pm$529.7 &    5.24/11 &     9.9 & 3 & 46.3 \\
EXMS B2031+408  & 20 32 54 & +40 59 16 & 1984/141 04:26 &       Cyg X-3      &  XRB &   115.0\,$\pm$  3.4 &    4.01/ 1 &   567.9 & 4 &  5.2 \\
EXMS B2032+402  & 20 34 49 & +40 23 11 & 1984/156 21:52 &       Cyg X-3      &  XRB &   167.0\,$\pm$ 46.9 &    9.15/11 &     6.3 & 4 & 43.8 \\
EXMS B2028+412  & 20 30 04 & +41 26 16 & 1984/156 21:54 &       Cyg X-3      &  XRB &    88.0\,$\pm$  5.5 &   13.75/11 &   129.1 & 4 & 39.2 \\
EXMS B2030+404  & 20 31 50 & +40 35 05 & 1984/274 23:58 &       Cyg X-3      &  XRB &   556.6\,$\pm$  6.3 &   14.80/11 &  3950.1 & 4 & 23.4 \\
EXMS B2029+404  & 20 31 47 & +40 35 23 & 1984/274 19:33 &       Cyg X-3      &  XRB &   605.2\,$\pm$  6.5 &    9.23/11 &  4371.1 & 4 & 23.3 \\
EXMS B2028+405C & 20 30 11 & +40 44 22 & 1984/321 22:01 &       Cyg X-3      &  XRB &   185.8\,$\pm$ 10.7 &    0.74/ 1 &   151.9 & 4 & 29.2 \\
EXMS B2027+405B & 20 29 08 & +40 42 19 & 1984/322 15:05 &       Cyg X-3      &  XRB &    70.0\,$\pm$ 13.0 &    0.20/ 1 &    14.7 & 4 & 40.2 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B2029+406  & 20 31 13 & +40 48 55 & 1984/326 00:25 &       Cyg X-3      &  XRB &   160.6\,$\pm$  3.2 &    5.84/ 5 &  1233.5 & 4 & 15.3 \\
EXMS B2030+407  & 20 31 50 & +40 56 51 & 1984/327 01:46 &      Cyg X-3       &  XRB &   209.1\,$\pm$  3.0 &    5.71/ 5 &  2411.1 & 3 &  5.4 \\
EXMS B2031+410  & 20 32 59 & +41 14 25 & 1985/137 18:48 &      Cyg X-3       &  XRB &   131.5\,$\pm$  2.9 &    7.39/11 &  1035.1 & 3 & 13.0 \\
EXMS B2030+410  & 20 32 10 & +41 13 05 & 1985/138 20:38 &      Cyg X-3       &  XRB &   133.0\,$\pm$  2.6 &    1.65/ 4 &  1291.8 & 3 &  2.8 \\
EXMS B2029+409A & 20 31 44 & +41 08 46 & 1985/138 09:32 &      Cyg X-3       &  XRB &   115.9\,$\pm$  2.4 &    0.81/ 5 &  1143.7 & 3 &  0.5 \\
EXMS B2028+413  & 20 30 08 & +41 29 57 & 1985/157 11:16 &       Cyg X-3      &  XRB &   110.8\,$\pm$  8.2 &   16.70/11 &    93.5 & 4 & 41.4 \\
EXMS B2032+404  & 20 34 37 & +40 35 52 & 1985/172 20:10 &       Cyg X-3      &  XRB &    79.5\,$\pm$ 11.5 &   11.12/11 &    23.9 & 4 & 32.9 \\
EXMS B2033+405  & 20 34 58 & +40 44 49 & 1985/173 00:54 &      Cyg X-3       &  XRB &    44.7\,$\pm$  5.3 &    9.98/11 &    35.6 & 3 & 30.6 \\
EXMS B2029+409B & 20 31 04 & +41 08 57 & 1985/191 03:06 &      Cyg X-3       &  XRB &   665.0\,$\pm$  6.3 &   27.44/12 &  5542.9 & 3 & 18.4 \\
EXMS B2029+410  & 20 30 51 & +41 13 10 & 1985/191 09:45 &      Cyg X-3       &  XRB &   428.4\,$\pm$  6.1 &   17.48/11 &  2505.6 & 3 & 22.1 \\
EXMS B2031+407  & 20 33 43 & +40 57 42 & 1985/206 21:21 &      Cyg X-3       &  XRB &   780.4\,$\pm$  4.2 &   36.08/11 & 17262.6 & 3 & 14.5 \\
EXMS B2031+409  & 20 33 20 & +41 06 14 & 1985/225 19:56 &      Cyg X-3       &  XRB &   249.7\,$\pm$  5.5 &    2.62/ 4 &  1018.1 & 3 & 12.5 \\
EXMS B2035+382  & 20 33 09 & +41 09 34 & 1985/225 19:54 &      Cyg X-3       &  XRB &   208.6\,$\pm$  5.4 &    3.32/ 4 &   755.5 & 3 & 11.7 \\
EXMS B2054+493  & 20 55 40 & +49 32 21 & 1983/317 11:52 &   J205644.3+494011 &  RAS &     3.6\,$\pm$  1.0 &    4.28/ 7 &     6.5 & 4 &  4.9 \\
EXMS B2109+479  & 21 11 21 & +48 07 60 & 1984/259 16:18 &   J210918.7+481006 &  RAS &     8.1\,$\pm$  2.2 &    5.39/ 4 &     7.1 & 4 & 15.4 \\
EXMS B2120+521  & 21 21 53 & +52 22 30 & 1984/344 03:14 &          G94.0+1.0 &  SNR &    34.4\,$\pm$  9.6 &   13.43/11 &     6.5 & 3 & 40.7 \\
EXMS B2125+118  & 21 27 47 & +12 04 55 & 1983/327 21:04 &       4U2127+119   &  XRB &    21.3\,$\pm$  5.4 &    6.93/ 4 &     7.7 & 4 & 31.9 \\
EXMS B2125+117  & 21 27 47 & +12 00 20 & 1984/140 19:41 &       4U2127+119   &  XRB &    19.1\,$\pm$  2.8 &   11.09/11 &    23.7 & 4 & 32.8 \\
EXMS B2127+119  & 21 29 42 & +12 11 00 & 1984/191 04:03 &       4U2127+119   &  XRB &    17.5\,$\pm$  1.5 &    3.15/ 4 &    68.5 & 4 &  2.5 \\
EXMS B2129+119  & 21 31 27 & +12 12 04 & 1984/326 00:03 &       4U2127+119   &  XRB &    14.5\,$\pm$  2.1 &    4.68/ 5 &    24.6 & 4 & 21.2 \\
EXMS B2139+431  & 21 41 37 & +43 22 02 & 1985/161 13:43 &             SS Cyg &  RIT &     6.5\,$\pm$  1.8 &    8.85/11 &     6.8 & 4 & 17.1 \\
EXMS B2140+378  & 21 42 23 & +38 06 04 & 1983/341 07:45 &      Cyg X-2       &  XRB &   503.9\,$\pm$  7.4 &   12.17/ 5 &  2364.4 & 3 & 30.3 \\
EXMS B2144+383A & 21 46 25 & +38 33 08 & 1983/343 03:00 &      Cyg X-2       &  XRB &   519.4\,$\pm$  9.0 &    0.54/ 1 &  1766.8 & 3 & 23.2 \\
EXMS B2143+382A & 21 45 30 & +38 27 21 & 1983/343 19:35 &      Cyg X-2       &  XRB &   658.4\,$\pm$  7.8 &   72.55/ 2 &  3586.9 & 3 & 10.9 \\
EXMS B2144+383B & 21 46 33 & +38 32 09 & 1983/345 19:57 &       Cyg X-2      &  XRB &   525.6\,$\pm$ 13.0 &    2.90/ 1 &   857.4 & 4 & 25.0 \\
EXMS B2141+380  & 21 43 54 & +38 17 14 & 1984/156 21:24 &      Cyg X-2       &  XRB &   756.5\,$\pm$  5.6 &   34.94/11 &  9215.3 & 3 &  9.2 \\
EXMS B2141+379  & 21 43 10 & +38 09 31 & 1984/158 00:29 &       Cyg X-2      &  XRB &   730.0\,$\pm$  9.4 &    1.82/ 1 &  3151.9 & 4 & 19.8 \\
EXMS B2145+384  & 21 47 41 & +38 39 59 & 1984/159 19:11 &       Cyg X-2      &  XRB &   555.1\,$\pm$ 30.0 &    3.24/ 2 &   171.5 & 4 & 39.9 \\
EXMS B2143+382B & 21 45 59 & +38 26 47 & 1984/159 11:05 &      Cyg X-2       &  XRB &   681.4\,$\pm$  5.6 &   65.49/ 5 &  7372.9 & 3 & 13.3 \\
EXMS B2143+381  & 21 45 41 & +38 24 21 & 1984/161 21:14 &      Cyg X-2       &  XRB &   548.1\,$\pm$ 10.4 &    4.43/ 1 &  1500.3 & 3 & 12.2 \\
EXMS B2142+381A & 21 44 40 & +38 23 27 & 1984/341 00:18 &      Cyg X-2       &  XRB &   432.5\,$\pm$  7.6 &   12.36/ 1 &  1633.7 & 3 &  1.2 \\
EXMS B2144+382  & 21 46 11 & +38 28 28 & 1984/342 12:28 &      Cyg X-2       &  XRB &   545.1\,$\pm$  5.6 &   29.59/11 &  4704.0 & 3 & 19.8 \\
EXMS B2144+385  & 21 46 29 & +38 44 29 & 1985/158 01:51 &      Cyg X-2       &  XRB &   763.4\,$\pm$  6.5 &   20.02/11 &  6875.1 & 3 & 31.2 \\
EXMS B2139+376  & 21 41 19 & +37 50 49 & 1985/158 01:53 &      Cyg X-2       &  XRB &   491.5\,$\pm$130.5 &    5.31/11 &     7.1 & 3 & 48.8 \\
EXMS B2140+380  & 21 42 33 & +38 14 10 & 1985/161 13:49 &            Cyg X-2 &  XRB &   531.3\,$\pm$ 12.9 &    1.77/ 5 &  1311.8 & 3 & 24.4 \\
EXMS B2142+381B & 21 44 29 & +38 22 00 & 1985/161 13:54 &      Cyg X-2       &  XRB &   533.6\,$\pm$  4.3 &   83.22/11 &  7827.0 & 3 &  3.4 \\
EXMS B2156-301  & 21 59 12 & -29 56 53 & 1985/145 19:18 &       PKS 2155-304 &  AGN &    11.1\,$\pm$  2.6 &    9.05/11 &     9.1 & 3 & 16.4 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\thispagestyle{empty}
\begin{landscape}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrlll}
\multicolumn{10}{l}{{\bf {Table 3}} (continued).}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ & F & D \\
            & (2000) & (2000) &      &              
&       & (s$^{-1}$\,half$^{-1}$) &  &  &  & (arc min) \\
\hline
EXMS B2156-302  & 21 58 57 & -29 58 37 & 1985/145 19:22 &       PKS 2155-304 &  AGN &    11.2\,$\pm$  2.5 &   13.66/11 &    10.1 & 3 & 14.0 \\
EXMS B2204+546  & 22 06 25 & +54 51 03 & 1983/356 07:53 &       4U2206+543   &  XRB &    13.2\,$\pm$  2.4 &    4.39/11 &    14.6 & 4 & 23.9 \\
EXMS B2205+542  & 22 07 28 & +54 28 40 & 1984/182 00:40 &       4U2206+543   &  XRB &     7.6\,$\pm$  1.3 &    3.88/ 5 &    16.4 & 4 &  4.4 \\
EXMS B2206+542  & 22 07 55 & +54 28 42 & 1984/185 12:06 &       4U2206+543   &  XRB &     7.7\,$\pm$  0.9 &    8.25/11 &    32.7 & 4 &  2.0 \\
EXMS B2207+543B & 22 09 43 & +54 34 10 & 1984/243 06:41 &       4U2206+543   &  XRB &    22.9\,$\pm$  2.8 &    7.52/ 5 &    34.5 & 4 & 15.7 \\
EXMS B2207+543A & 22 09 33 & +54 35 04 & 1984/243 06:39 &       4U2206+543   &  XRB &    23.3\,$\pm$  2.7 &    1.50/ 4 &    36.5 & 4 & 14.3 \\
EXMS B2203+539  & 22 04 60 & +54 13 48 & 1984/363 19:48 &       4U2206+543   &  XRB &    21.0\,$\pm$  3.6 &    1.66/ 4 &    16.6 & 4 & 30.8 \\
EXMS B2204+543  & 22 06 30 & +54 33 26 & 1985/178 03:16 &         4U2206+543 &  XRB &    17.0\,$\pm$  1.0 &    8.63/11 &   137.6 & 3 &  3.8 \\
EXMS B2204+540  & 22 06 42 & +54 19 59 & 1985/360 23:02 &       4U2206+543   &  XRB &    13.5\,$\pm$  2.0 &   17.98/11 &    21.9 & 4 & 15.6 \\
EXMS B2208+543  & 22 10 16 & +54 36 21 & 1986/001 05:36 &       4U2206+543   &  XRB &    11.0\,$\pm$  1.9 &    8.09/11 &    17.7 & 4 & 31.5 \\
EXMS B2207+545  & 22 09 34 & +54 48 31 & 1986/003 04:31 &       4U2206+543   &  XRB &    20.1\,$\pm$  3.1 &    7.59/11 &    20.9 & 4 & 22.2 \\
EXMS B2212+124  & 22 15 23 & +12 42 14 & 1984/152 12:43 &             RU Peg &  RIT &     5.6\,$\pm$  1.4 &   17.15/11 &     7.8 & 4 & 18.1 \\
EXMS B2216-389  & 22 19 24 & -38 44 26 & 1984/311 07:30 &   J221838.4-385342 &  RAS &     3.1\,$\pm$  0.8 &    9.48/11 &     6.9 & 2 &  3.1 \\
EXMS B2233-657  & 22 37 02 & -65 27 13 & 1983/305 06:46 &   J223828.9-652240 &  RAS &    14.9\,$\pm$  3.6 &    0.48/ 1 &     8.8 & 2 &  7.3 \\
EXMS B2252-033  & 22 55 19 & -03 06 14 & 1985/171 18:41 &             AO Psc &  RIT &     6.6\,$\pm$  1.3 &   13.13/12 &    13.4 & 4 &  3.9 \\
EXMS B2257+590  & 22 59 14 & +59 16 11 & 1985/205 01:42 &       E2259+587    &  XRB &     4.5\,$\pm$  1.3 &    2.30/11 &     6.1 & 4 & 23.1 \\
EXMS B2301-090  & 23 04 20 & -08 48 26 & 1984/156 17:13 &             Mkn926 &  AGN &     9.4\,$\pm$  2.1 &    0.98/ 1 &    10.6 & 4 &  7.6 \\
EXMS B2321+589  & 23 23 60 & +59 16 17 & 1983/327 20:10 &      Cas A         &  SNR &   121.1\,$\pm$  3.9 &    8.38/ 4 &   473.1 & 3 & 26.1 \\
EXMS B2321+584  & 23 23 19 & +58 43 40 & 1984/018 02:44 &      Cas A         &  SNR &   100.8\,$\pm$  3.2 &    0.17/ 1 &   511.1 & 3 &  5.3 \\
EXMS B2321+585  & 23 23 31 & +58 49 18 & 1984/199 14:09 &      Cas A         &  SNR &   110.5\,$\pm$  3.2 &    3.11/ 5 &   610.7 & 3 &  0.4 \\
EXMS B2317+581  & 23 20 09 & +58 25 37 & 1984/201 05:36 &      Cas A         &  SNR &   179.5\,$\pm$ 11.2 &    3.45/ 2 &   129.2 & 3 & 35.0 \\
EXMS B2320+588  & 23 22 50 & +59 06 03 & 1985/012 08:52 &      Cas A         &  SNR &   108.5\,$\pm$  3.3 &   11.21/ 5 &   541.1 & 3 &  6.9 \\
EXMS B2320+585A & 23 22 23 & +58 47 18 & 1985/016 20:10 &              Cas A &  SNR &   101.3\,$\pm$  3.1 &    8.66/ 5 &   540.3 & 4 &  5.8 \\
EXMS B2320+585B & 23 22 58 & +58 47 39 & 1985/017 02:00 &      Cas A         &  SNR &   110.2\,$\pm$  2.2 &    5.89/ 4 &  1287.2 & 3 & 11.2 \\
EXMS B2321+586  & 23 23 46 & +58 58 14 & 1985/020 17:24 &              Cas A &  SNR &   105.4\,$\pm$  3.5 &    4.12/ 5 &   452.3 & 4 &  9.4 \\
EXMS B2323+588  & 23 25 40 & +59 07 34 & 1985/020 00:24 &      Cas A         &  SNR &   115.8\,$\pm$  5.4 &    3.40/ 4 &   232.2 & 3 & 24.8 \\
EXMS B2319+586  & 23 22 06 & +58 58 10 & 1985/202 15:56 &      Cas A         &  SNR &   100.7\,$\pm$  1.5 &   22.87/11 &  2208.5 & 3 &  0.1 \\
EXMS B2320+587B & 23 22 43 & +59 02 06 & 1985/360 22:42 &      Cas A         &  SNR &   117.4\,$\pm$  2.8 &    6.44/11 &   900.5 & 3 & 14.1 \\
EXMS B2320+587A & 23 22 50 & +59 03 58 & 1985/360 22:39 &      Cas A         &  SNR &    96.6\,$\pm$  2.6 &   11.58/11 &   675.3 & 3 & 15.3 \\
\hline
\end{tabular}
\end{center}

\end{landscape}
\newpage
% insert table4, which summarizes the multiple entries.

\begin{landscape}
\thispagestyle{empty}
\begin{center}
\begin{tabular}{llllllcrl}
\multicolumn{9}{l}{{\bf {Table 4.}} Multiply-identified EXMS entries}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ \\
            & (2000) & (2000)  &                     
&            &      & (s$^{-1}$\,half$^{-1}$) &  &   \\
\hline
EXMS B0016-722  & 00 18 45 & -71 56 46 & 1984/295 11:39 & J002404.6-720456               &  RAS &     9.5\,$\pm$  1.1 &   13.36/10 &    37.6 \\
& & & &J001726.8-715030              & & & &\\
EXMS B0053-752  & 00 55 03 & -74 56 41 & 1984/300 22:55 &          U Tuc, AY Tuc, CF Tuc &  VST &     4.8\,$\pm$  1.3 &   11.6/ 5.0 &     6.5 \\
EXMS B0114+005  & 01 16 50 & +00 47 31 & 1984/191 23:25 & J011704.2+000025               &  RAS &     5.4\,$\pm$  1.2 &    5.38/ 4 &     9.8 \\
& & & &J011504.5+002223              & & & &\\
EXMS B0130-084  & 01 32 49 & -08 11 31 & 1985/008 02:22 & J013129.2-082708               &  RAS &     4.7\,$\pm$  1.2 &    8.18/11 &     7.1 \\
& & & &J013233.0-080913              & & & &\\
& & & &J013240.5-080408              & & & &\\
EXMS B0143+613  & 01 46 60 & +61 33 38 & 1984/230 13:45 &       RJ0146.9+612, 4U0142+614 &  XRB &     6.4\,$\pm$  1.3 &    2.4/ 4.0 &    12.6 \\
EXMS B0250+417  & 02 53 17 & +41 59 16 & 1984/232 14:42 &       1H0251+414, IPC025113+41 &  XRA &     5.0\,$\pm$  1.2 &   11.0/11.0 &     8.4 \\
EXMS B0250+418  & 02 53 38 & +42 02 07 & 1984/232 14:46 &       1H0251+414, IPC025113+41 &  XRA &     4.7\,$\pm$  1.3 &   14.4/11.0 &     6.8 \\
EXMS B0250+415  & 02 53 60 & +41 44 10 & 1984/024 08:58 &       1H0251+414  IPC025113+41 &  XRA &     6.2\,$\pm$  1.4 &    8.1/11.0 &     9.8 \\
EXMS B0251+414  & 02 54 53 & +41 38 44 & 1984/025 19:57 &       1H0251+414  IPC025113+41 &  XRA &     8.3\,$\pm$  0.9 &    7.2/11.0 &    43.3 \\
EXMS B0402-654  & 04 03 19 & -65 20 10 & 1985/152 16:56 & J040340.3-655818               &  RAS &    10.5\,$\pm$  1.4 &   18.92/ 5 &    30.1 \\
& & & &J040421.6-651004              & & & &\\
EXMS B0446+447  & 04 50 28 & +44 49 24 & 1983/318 21:58 &          4C +44.12,  4C +44.13 &  RAD &     6.1\,$\pm$  1.3 &    5.5/ 5.0 &    10.3 \\
EXMS B0531-660  & 05 31 50 & -65 59 40 & 1984/171 09:42 &          LMC X-4, EXO053109-66 &  XRB &    11.5\,$\pm$  2.9 &    0.0/ 1.0 &     8.6 \\
EXMS B0532-664A & 05 32 11 & -66 23 11 & 1983/352 16:28 &          LMC X-4, EXO053109-66 &  XRB &     7.2\,$\pm$  2.0 &    1.2/ 1.0 &     6.7 \\
EXMS B0532-668B & 05 32 41 & -66 47 19 & 1985/332 07:34 &          LMC X-4, EXO053109-66 &  XRB &     4.5\,$\pm$  0.8 &    5.9/11.0 &    17.7 \\
EXMS B0532-668A & 05 32 52 & -66 46 45 & 1983/347 03:36 & A0535-668, LMC X-4             &  XRB &     7.7\,$\pm$  1.9 &    0.19/ 1 &     8.7 \\
& & & &EXO053109-66                  & & & &\\
EXMS B0533-662B & 05 33 12 & -66 12 45 & 1985/343 08:49 & A0535-668, LMC X-4             &  XRB &     6.3\,$\pm$  1.4 &    3.30/11 &    10.3 \\
& & & &EXO053109-66                  & & & &\\
EXMS B0533-663A & 05 33 28 & -66 22 01 & 1983/286 11:22 &          LMC X-4, EXO053109-66 &  XRB &    12.5\,$\pm$  3.2 &    0.1/ 1.0 &     7.6 \\
EXMS B0534-666  & 05 34 01 & -66 38 18 & 1983/318 20:28 & A0535-668, LMC X-4             &  XRB &    12.2\,$\pm$  2.6 &    0.94/ 1 &    11.1 \\
& & & &EXO053109-66                  & & & &\\
EXMS B0534-664A & 05 34 24 & -66 25 08 & 1983/318 15:49 & A0535-668, LMC X-4             &  XRB &    10.7\,$\pm$  2.3 &    0.49/ 1 &    12.4 \\
& & & &EXO053109-66                  & & & &\\
EXMS B0534-664B & 05 34 27 & -66 24 03 & 1984/107 13:20 &          LMC X-4, EXO053109-66 &  XRB &    14.3\,$\pm$  3.1 &    3.1/ 2.0 &    10.4 \\
EXMS B0534-667  & 05 34 46 & -66 40 28 & 1983/315 05:19 & A0535-668, LMC X-4             &  XRB &     7.0\,$\pm$  1.7 &    1.39/ 1 &     8.1 \\
& & & &EXO053109-66                  & & & &\\
EXMS B0535-663  & 05 35 13 & -66 19 52 & 1985/152 16:48 & A0535-668, LMC X-4             &  XRB &     4.5\,$\pm$  1.3 &   10.41/ 5 &     6.2 \\
& & & &EXO053109-66                  & & & &\\
EXMS B0535-667  & 05 35 52 & -66 42 05 & 1984/357 15:08 &            A0535-668   LMC X-4 &  XRB &     7.6\,$\pm$  1.8 &    3.7/ 5.0 &     9.2 \\
EXMS B0537-664  & 05 37 50 & -66 27 08 & 1984/291 22:05 &          LMC X-4, EXO053109-66 &  XRB &    10.4\,$\pm$  1.9 &    3.2/ 4.0 &    16.0 \\
EXMS B0538-692  & 05 37 45 & -69 14 51 & 1984/304 16:30 & J053815.7-692337               &  RAS &    16.6\,$\pm$  2.0 &    5.04/ 2 &    34.8 \\
& & & &J054011.5-692011              & & & &\\
& & & &J053803.8-690925              & & & &\\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\begin{landscape}
\thispagestyle{empty}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrl}
\multicolumn{9}{l}{{\bf {Table 4}}(continued)}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ \\
            & (2000) & (2000)       &               
&            &      & (s$^{-1}$\,half$^{-1}$) &  &   \\
\hline
EXMS B0557+228  & 06 00 15 & +22 53 50 & 1985/267 02:07 & J055729.1+230848               &  RAS &     4.8\,$\pm$  1.3 &    3.81/11 &     6.9 \\
& & & &J060205.7+231004              & & & &\\
EXMS B0658+753  & 07 04 41 & +75 13 39 & 1984/089 08:29 & J070406.9+751337               &  RAS &     6.2\,$\pm$  1.7 &    2.14/ 5 &     6.6 \\
& & & &J070415.5+752442              & & & &\\
EXMS B0834+254  & 08 37 57 & +25 16 06 & 1983/313 19:57 & J083811.0+245336               &  RAS &     4.6\,$\pm$  1.2 &    3.38/11 &     6.9 \\
& & & &J083737.3+254746              & & & &\\
EXMS B0920+041  & 09 23 04 & +03 56 13 & 1985/321 16:19 & J092152.9+033656               &  RAS &     4.3\,$\pm$  1.2 &    6.18/11 &     6.1 \\
& & & &J092208.7+034549              & & & &\\
EXMS B1049+385  & 10 52 46 & +38 16 54 & 1984/328 22:58 & J105305.8+381333               &  RAS &     8.3\,$\pm$  2.3 &    0.10/ 1 &     6.7 \\
& & & &J105124.8+382053              & & & &\\
& & & &J105113.6+385014              & & & &\\
EXMS B1103+069  & 11 06 08 & +06 39 54 & 1984/154 05:35 & J110539.9+064231               &  RAS &     4.9\,$\pm$  1.4 &    5.71/10 &     6.5 \\
& & & &J110647.6+065031              & & & &\\
EXMS B1145-617  & 11 47 43 & -62 01 25 & 1984/153 20:55 &       4U1145-619, A1145.1-6141 &  XRB &     8.4\,$\pm$  2.0 &    3.2/ 4.0 &     9.0 \\
EXMS B1146-615A & 11 49 18 & -61 50 59 & 1984/207 23:05 &       4U1145-619, A1145.1-6141 &  XRB &     8.7\,$\pm$  1.6 &    8.7/11.0 &    15.9 \\
EXMS B1147-621  & 11 49 43 & -62 23 15 & 1984/213 04:12 &       4U1145-619, A1145.1-6141 &  XRB &    16.2\,$\pm$  3.2 &    1.1/ 2.0 &    13.1 \\
EXMS B1147-622  & 11 49 48 & -62 30 00 & 1985/210 07:09 &      4U1145-619,  A1145.1-6141 &  XRB &     6.0\,$\pm$  1.3 &    4.2/ 4.0 &    10.5 \\
EXMS B1202-637  & 12 04 45 & -63 59 37 & 1985/208 19:15 & J120448.2-640942               &  RAS &     4.8\,$\pm$  1.0 &    7.90/11 &    12.6 \\
& & & &J120036.8-633703              & & & &\\
EXMS B1254+276  & 12 56 29 & +27 22 27 & 1983/362 15:48 & UNKNOWN, UNKNOWN, UNKNOWN      &  AGN &     3.1\,$\pm$  0.8 &    4.29/11 &     6.8 \\
& & & &UNKNOWN, UNKNOWN, UNKNOWN     & & & &\\
EXMS B1343-326  & 13 46 07 & -32 53 02 & 1985/210 13:37 & 1ES1344-326, H1344-333         &  XRA &     7.4\,$\pm$  1.0 &    8.61/11 &    30.0 \\
& & & &1H1344-326                    & & & &\\
EXMS B1415+255  & 14 17 48 & +25 21 55 & 1984/141 22:47 &          NGC 5548, 1E14156+259 &  AGN &     4.0\,$\pm$  1.2 &    1.5/ 6.0 &     6.4 \\
EXMS B1415+253  & 14 18 02 & +25 07 17 & 1985/020 16:11 &          NGC 5548, 1E14156+259 &  AGN &     3.4\,$\pm$  0.9 &    9.7/11.0 &     7.5 \\
EXMS B1416+256  & 14 18 16 & +25 25 15 & 1984/108 15:34 &           NGC 5548 1E14156+259 &  AGN &     3.0\,$\pm$  0.9 &    2.6/ 5.0 &     6.2 \\
EXMS B1512-589  & 15 16 44 & -59 08 45 & 1985/055 08:16 & J151354.6-590815               &  RAS &     7.9\,$\pm$  1.3 &   14.77/11 &    20.0 \\
& & & &J151344.6-590112              & & & &\\
& & & &J151633.2-585529              & & & &\\
EXMS B1635-639  & 16 39 56 & -64 05 53 & 1985/065 16:49 & J163818.3-642107               &  RAS &     5.6\,$\pm$  1.5 &    4.03/ 7 &     6.8 \\
& & & &J164152.6-632415              & & & &\\
EXMS B1735-441  & 17 38 40 & -44 09 52 & 1985/090 02:54 & J173839.8-441730               &  RAS &   104.3\,$\pm$  1.6 &   16.97/11 &  2323.3 \\
& & & &J173846.7-440612              & & & &\\
EXMS B1738-297  & 17 41 57 & -29 47 26 & 1985/073 22:23 &       E1740.7-2942, Gr1736-297 &  XRB &    10.9\,$\pm$  1.6 &   11.7/11.0 &    22.7 \\
EXMS B1741-294  & 17 44 57 & -29 28 56 & 1983/264 23:25 &         GC X-1, GC X-2, GC X-4 &  XRB &    41.1\,$\pm$  1.8 &   36.9/ 5.0 &   260.3 \\
EXMS B1742-326  & 17 46 11 & -32 42 13 & 1984/245 19:46 &         EXO1742-326, H1741-322 &  XRB &     3.7\,$\pm$  1.0 &    6.1/11.0 &     6.7 \\
EXMS B1743-293  & 17 46 36 & -29 23 17 & 1984/262 07:10 & GC X-2, GC X-4                 &  XRB &    58.5\,$\pm$  4.3 &   24.35/ 1 &    94.1 \\
& & & &MXB1743-29                    & & & &\\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\begin{landscape}
\thispagestyle{empty}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllllcrl}
\multicolumn{9}{l}{{\bf {Table 4}}(continued)}\\
\hline
Designation & RA & Dec & Time & Identification
& Type & Counts & ${\chi}^{2}$/dof & $\lambda$ \\
            & (2000) & (2000)       &               
&            &      & (s$^{-1}$\,half$^{-1}$) &  &   \\
\hline
EXMS B1743-303A & 17 47 02 & -30 24 07 & 1984/106 19:31 &        SL1744-300,  SL1744-299 &  XRB &    21.6\,$\pm$  1.8 &   16.3/10.0 &    73.1 \\
EXMS B1745-295  & 17 49 03 & -29 36 11 & 1984/077 20:12 &                 GC X-1, GC X-2 &  XRB &    16.1\,$\pm$  3.8 &    0.3/ 1.0 &     9.0 \\
EXMS B1806+681  & 18 06 46 & +68 12 07 & 1984/253 21:00 & IPC180422+67, MS1804.3+675     &  XRA &     8.7\,$\pm$  2.5 &    0.22/ 1 &     6.2 \\
& & & &IPC180026+68                  & & & &\\
EXMS B1820-308A & 18 23 34 & -30 49 55 & 1984/106 19:42 & HRI182027-30, HRI182027-30     &  XRA &   179.6\,$\pm$  2.8 &   22.14/11 &  2024.2 \\
& & & &HRI182027-30, 1H1820-303      & & & &\\
EXMS B1830+751  & 18 28 34 & +75 10 15 & 1984/153 15:02 &     IPC183000+74, IPC182316+75 &  XRA &     4.5\,$\pm$  1.2 &    4.9/11.0 &     6.6 \\
EXMS B1847+004  & 18 50 06 & +00 32 08 & 1985/251 19:35 & IPC184724+00, 1ES1846+005      &  XRA &     3.7\,$\pm$  0.9 &    5.67/11 &     8.1 \\
& & & &IPC184622+00                  & & & &\\
EXMS B1900+012  & 19 03 18 & +01 19 17 & 1983/283 19:25 & J190321.8-005448               &  RAS &    10.9\,$\pm$  2.8 &    0.28/ 1 &     7.4 \\
& & & &J190141.0+012618              & & & &\\
EXMS B1907+003  & 19 10 07 & +00 25 27 & 1985/287 11:57 &           4U1905+000,  Aql X-1 &  XRB &    11.2\,$\pm$  1.9 &    5.6/12.0 &    17.9 \\
EXMS B1939-148  & 19 42 44 & -14 44 10 & 1985/103 13:16 & HRI194206-14, HRI194232-14     &  XRA &     4.8\,$\pm$  1.3 &    3.29/11 &     7.0 \\
& & & &IPC194246-14                  & & & &\\
EXMS B2010+381  & 20 12 20 & +38 16 07 & 1985/157 11:23 & J201154.9+381557               &  RAS &    11.2\,$\pm$  1.1 &   10.89/11 &    56.4 \\
& & & &J201125.7+382355              & & & &\\
\hline
\end{tabular}
\end{center}

\end{landscape}

% insert table5
\begin{landscape}
\thispagestyle{empty}
\begin{center}
\begin{tabular}{llllcccccrl}
\multicolumn{11}{l}{{\bf {Table 5.}} Uncertainty regions for unidentified EXMS entries}\\
\hline
Designation & RA & Dec & Time
& C1 & C2 & C3 & C4 & Counts & ${\chi}^{2}$/dof & $\lambda$ \\
     & (2000) & (2000) &    
&    &    &    &    & (s$^{-1}$\,half$^{-1}$) &   &    \\
\hline
EXMS B0029-841  & 23 57 48 & -84 16 31 & 1984/266 08:46 &   0.909,  -83.78 &  14.862,  -84.05 &  14.661,  -84.51 & 359.452,  -84.28 &    10.5\,$\pm$  2.4 &    1.69/ 3 &     9.4 \\
EXMS B0037+673  & 00 42 25 & +67 54 04 & 1984/040 22:10 &  10.927,   67.77 &   8.181,   66.71 &   7.857,   66.84 &  10.603,   67.90 &     5.8\,$\pm$  1.2 &   11.50/11 &    11.1 \\
EXMS B0134+380  & 01 32 30 & +38 40 09 & 1985/218 05:35 &  23.303,   38.74 &  24.171,   37.41 &  23.995,   37.33 &  23.125,   38.67 &     9.5\,$\pm$  1.8 &    3.18/ 5 &    14.8 \\
EXMS B0143+582  & 01 44 51 & +58 58 36 & 1983/358 12:18 &  26.109,   58.98 &  25.748,   57.50 &  25.850,   57.49 &  26.214,   58.98 &    48.3\,$\pm$  3.2 &    0.82/ 2 &   155.1 \\
EXMS B0216+571  & 02 15 17 & +56 24 28 & 1983/359 18:13 &  33.732,   56.42 &  34.335,   57.88 &  34.428,   57.87 &  33.821,   56.41 &    42.6\,$\pm$  3.0 &    5.06/ 2 &   188.4 \\
EXMS B0218+166  & 02 19 28 & +15 55 21 & 1983/343 08:33 &  34.682,   15.86 &  34.202,   17.29 &  34.389,   17.35 &  34.869,   15.92 &     7.8\,$\pm$  1.8 &    2.74/ 5 &     9.4 \\
EXMS B0235+507  & 02 35 06 & +51 32 18 & 1984/027 00:03 &  38.472,   51.50 &  38.962,   50.03 &  39.256,   50.07 &  38.775,   51.54 &     4.5\,$\pm$  1.1 &   10.74/11 &     9.1 \\
EXMS B0245-420  & 02 46 05 & -42 47 39 & 1984/031 07:23 &  41.814,  -42.75 &  41.377,  -41.28 &  41.090,  -41.33 &  41.521,  -42.79 &     6.0\,$\pm$  1.4 &   12.02/11 &     9.7 \\
EXMS B0252+415  & 02 53 05 & +40 52 23 & 1984/024 09:02 &  43.117,   40.85 &  42.740,   42.32 &  42.897,   42.35 &  43.270,   40.87 &     9.2\,$\pm$  1.5 &    6.86/11 &    19.1 \\
EXMS B0252+411  & 02 48 25 & +40 57 38 & 1985/040 04:11 &  42.157,   40.84 &  44.048,   41.30 &  43.998,   41.43 &  42.103,   40.96 &     8.0\,$\pm$  1.3 &    7.14/11 &    18.6 \\
EXMS B0305+515  & 03 05 48 & +52 16 47 & 1984/027 00:10 &  46.166,   52.26 &  46.419,   50.77 &  46.695,   50.79 &  46.452,   52.28 &     4.7\,$\pm$  1.1 &   11.03/11 &     9.7 \\
EXMS B0309-317  & 03 06 03 & -32 08 10 & 1985/207 00:55 &  46.403,  -31.91 &  48.025,  -31.33 &  48.137,  -31.55 &  46.512,  -32.14 &     3.5\,$\pm$  0.9 &    2.77/11 &     6.8 \\
EXMS B0313+421  & 03 12 46 & +42 50 11 & 1984/025 19:51 &  48.478,   42.86 &  48.728,   41.37 &  48.450,   41.35 &  48.193,   42.84 &     3.8\,$\pm$  0.9 &    4.24/ 8 &     8.3 \\
EXMS B0346-636  & 03 43 16 & -64 20 21 & 1985/171 11:36 &  55.859,  -64.35 &  57.403,  -63.01 &  57.362,  -63.00 &  55.817,  -64.34 &    45.7\,$\pm$  1.2 &   62.42/11 &   669.4 \\
EXMS B0420-356  & 04 20 36 & -36 26 25 & 1985/235 21:41 &  65.432,  -36.40 &  65.079,  -34.92 &  64.801,  -34.97 &  65.149,  -36.44 &     4.3\,$\pm$  1.2 &   10.13/11 &     6.4 \\
EXMS B0439-129  & 04 42 12 & -12 43 53 & 1986/057 14:08 &  70.590,  -12.95 &  69.075,  -13.22 &  69.035,  -13.00 &  70.548,  -12.73 &    10.2\,$\pm$  2.7 &    3.95/11 &     7.0 \\
EXMS B0500-676  & 04 59 29 & -66 52 51 & 1984/329 21:53 &  74.374,  -66.93 &  75.258,  -68.39 &  75.784,  -68.34 &  74.871,  -66.88 &     3.3\,$\pm$  0.8 &    9.94/11 &     7.8 \\
EXMS B0508-688  & 05 06 28 & -68 06 10 & 1984/329 21:52 &  76.565,  -68.11 &  77.645,  -69.56 &  77.698,  -69.55 &  76.616,  -68.10 &    84.0\,$\pm$  2.1 &   46.56/11 &   789.7 \\
EXMS B0526-689  & 05 31 20 & -69 32 17 & 1984/318 18:37 &  82.445,  -69.63 &  80.251,  -68.35 &  80.626,  -68.27 &  82.833,  -69.54 &    17.7\,$\pm$  3.1 &    5.14/ 1 &    17.4 \\
EXMS B0537-713  & 05 29 04 & -70 59 57 & 1983/290 13:46 &  82.295,  -70.98 &  86.426,  -71.69 &  86.401,  -71.71 &  82.268,  -71.00 &   168.5\,$\pm$  4.1 &    0.16/ 1 &   872.7 \\
EXMS B0555-650  & 06 01 47 & -65 24 31 & 1984/105 05:38 &  90.629,  -65.23 &  87.412,  -64.61 &  87.212,  -64.78 &  90.446,  -65.41 &    10.9\,$\pm$  2.4 &    2.41/ 1 &    11.1 \\
EXMS B0600-625  & 05 54 55 & -62 52 58 & 1985/049 20:45 &  88.702,  -62.86 &  91.507,  -62.10 &  91.537,  -62.13 &  88.730,  -62.88 &    32.3\,$\pm$  1.2 &    9.49/11 &   386.3 \\
EXMS B0601-701  & 05 53 02 & -69 53 21 & 1983/290 13:44 &  88.327,  -69.84 &  92.401,  -70.41 &  92.339,  -70.47 &  88.257,  -69.89 &    58.3\,$\pm$  4.5 &    1.80/ 1 &    89.6 \\
EXMS B0606-697  & 06 14 49 & -69 32 51 & 1984/254 14:59 &  93.785,  -69.65 &  89.569,  -70.02 &  89.505,  -69.92 &  93.702,  -69.55 &    15.4\,$\pm$  2.0 &    3.45/ 2 &    29.0 \\
EXMS B0607-712  & 05 58 05 & -71 25 30 & 1984/072 23:27 &  89.507,  -71.39 &  94.105,  -71.13 &  94.128,  -71.16 &  89.521,  -71.43 &    64.7\,$\pm$  2.9 &    1.06/ 1 &   271.4 \\
EXMS B0610-714  & 06 19 13 & -71 08 56 & 1985/055 07:10 &  94.667,  -71.07 &  90.518,  -71.78 &  90.645,  -71.86 &  94.806,  -71.15 &     8.5\,$\pm$  0.9 &    6.25/11 &    41.3 \\
EXMS B0613+228  & 06 10 02 & +22 49 06 & 1985/269 18:49 &  92.511,   22.98 &  94.139,   22.95 &  94.134,   22.78 &  92.507,   22.82 &     6.1\,$\pm$  1.3 &    3.78/11 &    11.2 \\
EXMS B0613+229  & 06 17 01 & +23 01 34 & 1985/268 15:59 &  94.250,   22.86 &  92.622,   22.89 &  92.625,   23.06 &  94.255,   23.03 &    10.4\,$\pm$  2.1 &    6.86/11 &    11.9 \\
EXMS B0622-705  & 06 28 58 & -70 02 57 & 1984/224 12:14 &  97.075,  -70.00 &  93.998,  -71.09 &  94.164,  -71.15 &  97.241,  -70.05 &    46.6\,$\pm$  3.8 &    6.92/ 1 &    74.5 \\
EXMS B0623-695  & 06 16 19 & -69 58 59 & 1984/046 09:03 &  94.186,  -70.03 &  97.499,  -69.08 &  97.389,  -69.03 &  94.078,  -69.98 &    20.5\,$\pm$  1.6 &   37.61/ 4 &    86.5 \\
EXMS B0629-713  & 06 36 57 & -70 56 42 & 1985/055 07:13 &  99.184,  -70.92 &  95.240,  -71.73 &  95.289,  -71.76 &  99.237,  -70.95 &    41.9\,$\pm$  1.7 &    6.21/11 &   300.7 \\
EXMS B0636+524  & 06 35 44 & +51 43 13 & 1985/077 01:00 &  99.149,   51.70 &  99.521,   53.18 &  99.298,   53.20 &  98.934,   51.72 &    23.8\,$\pm$  1.5 &   84.07/11 &   142.7 \\
EXMS B0640-715  & 06 45 40 & -70 52 54 & 1984/043 00:58 & 101.850,  -71.00 &  98.703,  -72.12 &  98.265,  -72.00 & 101.418,  -70.88 &     5.3\,$\pm$  1.3 &    3.24/ 4 &     8.7 \\
EXMS B0648-698  & 06 55 05 & -70 22 25 & 1985/047 22:59 & 103.602,  -70.43 & 100.587,  -69.35 & 100.754,  -69.29 & 103.769,  -70.37 &    13.3\,$\pm$  1.3 &    5.81/11 &    52.0 \\
EXMS B0650+520  & 06 49 16 & +51 21 42 & 1985/077 00:57 & 102.515,   51.34 & 102.994,   52.81 & 102.789,   52.83 & 102.315,   51.36 &    13.2\,$\pm$  1.5 &   39.47/11 &    42.4 \\
EXMS B0654-330  & 06 52 56 & -33 47 00 & 1985/100 01:36 & 103.499,  -33.82 & 103.764,  -32.33 & 103.501,  -32.30 & 103.232,  -33.78 &     4.7\,$\pm$  1.3 &    6.86/11 &     6.3 \\
EXMS B0655-707  & 06 48 56 & -71 16 29 & 1984/043 00:57 & 102.412,  -71.32 & 105.225,  -70.14 & 105.048,  -70.10 & 102.231,  -71.27 &    22.5\,$\pm$  2.1 &    6.32/ 5 &    55.6 \\
EXMS B0656-697  & 06 58 31 & -69 03 44 & 1984/201 22:54 & 104.425,  -69.05 & 103.420,  -70.50 & 103.639,  -70.52 & 104.631,  -69.06 &    25.4\,$\pm$  3.2 &    4.57/ 2 &    31.5 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\begin{landscape}
\thispagestyle{empty}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllcccccrl}
\multicolumn{11}{l}{{\bf {Table 5}}(continued)}\\
\hline
Designation & RA & Dec & Time
& C1 & C2 & C3 & C4 & Counts & ${\chi}^{2}$/dof & $\lambda$ \\
     & (2000) & (2000) &    
&    &    &    &    & (s$^{-1}$\,half$^{-1}$) &  &    \\
\hline
EXMS B0718+235  & 07 18 47 & +24 19 56 & 1983/282 14:54 & 109.918,   24.30 & 109.687,   22.82 & 109.475,   22.85 & 109.696,   24.33 &     5.0\,$\pm$  1.3 &   18.36/11 &     7.4 \\
EXMS B0742-688  & 07 43 03 & -68 03 49 & 1984/198 13:19 & 115.572,  -68.06 & 115.542,  -69.56 & 115.747,  -69.56 & 115.763,  -68.06 &    23.1\,$\pm$  2.4 &    7.11/ 2 &    46.2 \\
EXMS B0744-287  & 07 47 19 & -28 56 09 & 1984/303 12:29 & 116.838,  -28.90 & 115.187,  -28.51 & 115.176,  -28.54 & 116.828,  -28.94 &    46.3\,$\pm$  3.7 &    0.74/ 1 &    86.4 \\
EXMS B0801-670  & 07 59 14 & -66 21 49 & 1984/365 06:48 & 119.897,  -66.35 & 121.193,  -67.76 & 121.101,  -67.78 & 119.810,  -66.36 &    31.1\,$\pm$  1.6 &    4.83/ 5 &   194.6 \\
EXMS B0803-687  & 08 02 20 & -68 00 36 & 1984/198 16:52 & 120.687,  -68.01 & 121.015,  -69.50 & 120.902,  -69.51 & 120.581,  -68.01 &    21.2\,$\pm$  1.1 &   13.57/11 &   191.4 \\
EXMS B0809-290  & 08 11 26 & -28 20 14 & 1984/334 13:15 & 123.049,  -28.45 & 122.061,  -29.68 & 121.871,  -29.56 & 122.860,  -28.34 &     4.9\,$\pm$  1.3 &    7.45/11 &     7.6 \\
EXMS B0816-449  & 08 20 47 & -45 10 55 & 1984/136 18:48 & 125.148,  -45.25 & 123.223,  -44.63 & 123.271,  -44.56 & 125.194,  -45.18 &    21.2\,$\pm$  2.2 &    1.58/ 1 &    50.2 \\
EXMS B0820-424  & 08 17 04 & -42 04 10 & 1983/325 14:03 & 124.207,  -42.15 & 126.000,  -42.86 & 126.057,  -42.78 & 124.267,  -42.07 &    18.2\,$\pm$  2.3 &    1.81/ 1 &    31.2 \\
EXMS B0821-425B & 08 21 60 & -43 16 19 & 1984/096 01:23 & 125.579,  -43.26 & 125.178,  -41.79 & 125.099,  -41.80 & 125.498,  -43.27 &    19.1\,$\pm$  1.5 &    7.75/11 &    81.2 \\
EXMS B0823-426  & 08 20 03 & -42 14 58 & 1985/323 04:23 & 124.956,  -42.33 & 126.796,  -42.98 & 126.850,  -42.90 & 125.011,  -42.25 &    11.7\,$\pm$  1.3 &    7.76/11 &    39.2 \\
EXMS B0834-428  & 08 38 28 & -43 15 23 & 1985/141 21:46 & 129.649,  -43.21 & 127.840,  -42.51 & 127.807,  -42.55 & 129.616,  -43.26 &    15.9\,$\pm$  1.1 &   13.66/11 &   107.9 \\
EXMS B0841-668  & 08 39 06 & -66 05 19 & 1984/187 15:28 & 129.296,  -66.17 & 130.831,  -67.54 & 131.330,  -67.46 & 129.773,  -66.09 &     7.7\,$\pm$  2.0 &    0.47/ 1 &     7.9 \\
EXMS B0855-668  & 08 51 56 & -66 12 29 & 1985/006 23:11 & 133.145,  -66.18 & 134.726,  -67.55 & 134.559,  -67.58 & 132.985,  -66.21 &    22.7\,$\pm$  2.0 &    8.64/ 5 &    63.5 \\
EXMS B0916+215  & 09 13 41 & +21 38 41 & 1985/312 05:57 & 138.488,   21.85 & 140.026,   21.40 & 139.955,   21.19 & 138.419,   21.64 &     2.5\,$\pm$  0.7 &    6.09/11 &     7.2 \\
EXMS B0952-736  & 09 56 01 & -74 21 49 & 1984/111 11:22 & 149.652,  -74.27 & 147.216,  -72.94 & 146.606,  -73.02 & 149.005,  -74.36 &     7.3\,$\pm$  1.7 &    1.18/ 4 &     9.0 \\
EXMS B1004+299  & 10 07 25 & +29 30 43 & 1985/133 20:36 & 151.963,   29.74 & 150.351,   30.29 & 150.247,   30.06 & 151.856,   29.51 &     3.4\,$\pm$  0.9 &   10.40/11 &     6.8 \\
EXMS B1006-565  & 10 03 10 & -55 56 44 & 1985/186 13:59 & 150.570,  -56.06 & 152.439,  -57.15 & 152.660,  -57.03 & 150.792,  -55.95 &     6.4\,$\pm$  1.4 &   10.42/11 &    11.0 \\
EXMS B1052-622  & 10 48 22 & -61 41 12 & 1984/202 15:12 & 162.347,  -61.59 & 164.424,  -62.73 & 164.164,  -62.84 & 162.091,  -61.69 &     7.8\,$\pm$  1.3 &    3.11/ 4 &    17.3 \\
EXMS B1059-612  & 10 54 09 & -60 47 16 & 1984/198 16:23 & 163.849,  -60.64 & 166.039,  -61.71 & 165.727,  -61.86 & 163.538,  -60.79 &     3.2\,$\pm$  0.9 &   10.13/12 &     6.8 \\
EXMS B1121+470  & 11 24 03 & +47 42 45 & 1985/128 23:29 & 171.262,   47.58 & 169.909,   46.40 & 169.659,   46.53 & 171.011,   47.71 &     3.3\,$\pm$  0.9 &    3.64/11 &     7.1 \\
EXMS B1146+608  & 11 42 02 & +61 24 16 & 1985/318 21:17 & 175.206,   61.23 & 177.555,   60.26 & 177.860,   60.43 & 175.508,   61.40 &     2.3\,$\pm$  0.6 &   11.15/12 &     6.5 \\
EXMS B1148+373  & 11 52 26 & +37 05 06 & 1984/154 00:48 & 177.974,   36.88 & 176.306,   37.58 & 176.440,   37.79 & 178.110,   37.08 &     5.9\,$\pm$  1.7 &    0.10/ 1 &     6.3 \\
EXMS B1153+317  & 11 55 17 & +32 23 16 & 1985/128 03:03 & 179.017,   32.25 & 177.879,   31.10 & 177.682,   31.24 & 178.820,   32.39 &     4.5\,$\pm$  1.2 &    4.11/11 &     6.6 \\
EXMS B1210-646  & 12 04 41 & -64 19 40 & 1984/113 22:51 & 181.355,  -64.21 & 184.285,  -65.03 & 184.107,  -65.15 & 181.170,  -64.33 &     7.3\,$\pm$  1.3 &    1.95/ 5 &    15.3 \\
EXMS B1213+038  & 12 14 13 & +04 33 42 & 1985/138 18:26 & 183.751,    4.46 & 183.073,    3.12 & 182.879,    3.22 & 183.555,    4.56 &     3.3\,$\pm$  0.9 &    7.14/11 &     6.5 \\
EXMS B1226+370  & 12 25 34 & +36 17 41 & 1985/351 01:35 & 186.154,   36.39 & 186.982,   37.74 & 187.223,   37.64 & 186.393,   36.29 &     5.1\,$\pm$  1.4 &    6.66/11 &     6.5 \\
EXMS B1233-081  & 12 36 10 & -08 22 09 & 1985/004 13:15 & 188.942,   -8.60 & 187.550,   -8.01 & 187.652,   -7.77 & 189.043,   -8.37 &     7.0\,$\pm$  1.8 &    3.99/ 4 &     7.7 \\
EXMS B1241-406  & 12 45 08 & -41 07 48 & 1984/202 14:53 & 191.424,  -40.93 & 189.680,  -40.22 & 189.537,  -40.42 & 191.284,  -41.13 &     4.5\,$\pm$  1.3 &    6.12/ 5 &     6.3 \\
EXMS B1242-698  & 12 37 03 & -69 17 56 & 1984/136 04:58 & 189.112,  -69.34 & 192.023,  -70.46 & 192.177,  -70.41 & 189.264,  -69.30 &    30.8\,$\pm$  2.3 &    4.81/ 2 &   122.1 \\
EXMS B1316-583  & 13 19 05 & -57 36 26 & 1985/217 19:59 & 200.120,  -57.72 & 198.651,  -59.00 & 198.297,  -58.89 & 199.769,  -57.61 &     3.5\,$\pm$  1.0 &    4.91/11 &     6.5 \\
EXMS B1354+443  & 13 51 38 & +44 51 49 & 1984/173 22:04 & 207.726,   44.68 & 209.418,   43.80 & 209.602,   43.98 & 207.908,   44.86 &     6.3\,$\pm$  1.8 &    4.86/ 5 &     6.7 \\
EXMS B1359+284  & 14 00 15 & +29 08 57 & 1984/034 10:24 & 209.824,   29.18 & 209.597,   27.69 & 209.830,   27.66 & 210.061,   29.15 &     5.0\,$\pm$  1.3 &    5.04/11 &     7.5 \\
EXMS B1421+408  & 14 18 43 & +41 27 18 & 1984/068 12:57 & 214.930,   41.56 & 215.875,   40.24 & 215.629,   40.14 & 214.680,   41.45 &     6.9\,$\pm$  1.7 &    5.21/ 5 &     7.9 \\
EXMS B1504-071  & 15 04 03 & -07 50 43 & 1985/212 23:37 & 225.816,   -7.78 & 226.290,   -6.36 & 226.485,   -6.42 & 226.012,   -7.85 &     5.2\,$\pm$  1.4 &    3.95/11 &     7.0 \\
EXMS B1517-613  & 15 23 41 & -61 40 34 & 1985/057 02:01 & 230.988,  -61.59 & 228.068,  -61.05 & 227.993,  -61.14 & 230.921,  -61.68 &    11.8\,$\pm$  1.5 &    3.78/ 5 &    30.9 \\
EXMS B1525+525  & 15 22 14 & +53 08 53 & 1985/187 16:11 & 230.323,   52.99 & 232.167,   51.99 & 232.402,   52.15 & 230.557,   53.15 &     4.6\,$\pm$  1.2 &    6.93/11 &     7.1 \\
EXMS B1549-518  & 15 45 10 & -51 40 39 & 1986/056 10:46 & 236.297,  -51.67 & 238.652,  -52.03 & 238.648,  -52.04 & 236.293,  -51.68 &   111.6\,$\pm$  1.6 &   11.33/12 &  2313.3 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\begin{landscape}
\thispagestyle{empty}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllcccccrl}
\multicolumn{11}{l}{{\bf {Table 5}}(continued)}\\
\hline
Designation & RA & Dec & Time
& C1 & C2 & C3 & C4 & Counts & ${\chi}^{2}$/dof & $\lambda$ \\
     & (2000) & (2000) &    
&    &    &    &    & (s$^{-1}$\,half$^{-1}$) &  &    \\
\hline
EXMS B1550-461  & 15 54 21 & -46 19 43 & 1986/056 10:40 & 238.620,  -46.23 & 236.524,  -45.87 & 236.487,  -45.96 & 238.587,  -46.33 &     9.4\,$\pm$  1.2 &   12.45/11 &    30.5 \\
EXMS B1550-609  & 15 56 33 & -61 14 49 & 1984/247 18:19 & 239.224,  -61.09 & 236.274,  -60.66 & 236.173,  -60.81 & 239.136,  -61.25 &    10.3\,$\pm$  2.2 &    0.00/ 1 &    11.2 \\
EXMS B1610-605  & 16 04 46 & -60 20 01 & 1984/249 20:57 & 241.123,  -60.47 & 244.115,  -60.79 & 244.169,  -60.65 & 241.190,  -60.33 &    13.0\,$\pm$  2.9 &    0.26/ 2 &    10.1 \\
EXMS B1618-358  & 16 14 30 & -35 51 12 & 1984/244 02:37 & 243.675,  -35.63 & 245.497,  -35.88 & 245.454,  -36.10 & 243.626,  -35.85 &     6.5\,$\pm$  1.8 &    2.44/ 4 &     6.5 \\
EXMS B1618-651  & 16 21 24 & -64 24 31 & 1985/070 00:55 & 245.068,  -64.37 & 244.080,  -65.82 & 244.374,  -65.85 & 245.348,  -64.41 &     4.8\,$\pm$  0.7 &   10.50/ 9 &    22.4 \\
EXMS B1619-526  & 16 20 38 & -51 52 41 & 1984/067 04:40 & 245.315,  -51.90 & 244.754,  -53.36 & 244.592,  -53.34 & 245.159,  -51.88 &    18.0\,$\pm$  1.1 &    5.64/11 &   129.5 \\
EXMS B1637-671  & 16 29 42 & -67 03 06 & 1984/255 06:56 & 247.453,  -66.99 & 251.260,  -67.24 & 251.240,  -67.30 & 247.425,  -67.05 &    44.2\,$\pm$  4.6 &   47.87/ 1 &    46.2 \\
EXMS B1644-662  & 16 37 21 & -66 06 29 & 1984/254 18:54 & 249.309,  -66.17 & 252.988,  -66.42 & 253.010,  -66.36 & 249.339,  -66.11 &    28.9\,$\pm$  2.9 &    0.07/ 2 &    50.0 \\
EXMS B1645-374  & 16 49 11 & -37 31 15 & 1984/067 04:25 & 252.302,  -37.49 & 250.433,  -37.28 & 250.427,  -37.31 & 252.297,  -37.52 &    93.2\,$\pm$  2.4 &    7.06/ 4 &   855.0 \\
EXMS B1647-555  & 16 52 48 & -55 31 52 & 1984/254 18:58 & 253.132,  -55.81 & 250.505,  -55.57 & 250.591,  -55.29 & 253.201,  -55.53 &     3.5\,$\pm$  1.0 &    0.39/ 1 &     6.7 \\
EXMS B1650-678  & 16 42 59 & -67 44 20 & 1985/069 06:28 & 250.790,  -67.65 & 254.711,  -67.87 & 254.683,  -67.96 & 250.747,  -67.74 &     8.0\,$\pm$  1.0 &    3.85/11 &    34.5 \\
EXMS B1655-645  & 16 48 27 & -64 30 29 & 1985/069 06:23 & 252.186,  -64.31 & 255.630,  -64.51 & 255.581,  -64.70 & 252.113,  -64.51 &     3.5\,$\pm$  0.9 &    3.14/11 &     7.8 \\
EXMS B1658-228B & 16 58 31 & -22 05 11 & 1984/235 13:59 & 254.699,  -22.09 & 254.546,  -23.59 & 254.475,  -23.58 & 254.629,  -22.09 &    12.4\,$\pm$  1.0 &   18.49/11 &    82.6 \\
EXMS B1658-228A & 16 58 12 & -23 35 11 & 1984/235 09:00 & 254.486,  -23.58 & 254.640,  -22.09 & 254.705,  -22.09 & 254.551,  -23.59 &    13.4\,$\pm$  1.0 &    7.39/11 &    97.4 \\
EXMS B1658-542  & 16 53 32 & -54 07 41 & 1984/254 18:58 & 253.359,  -54.23 & 255.912,  -54.40 & 255.929,  -54.31 & 253.382,  -54.13 &    25.0\,$\pm$  2.7 &    0.00/ 1 &    42.5 \\
EXMS B1659-337  & 17 03 31 & -33 54 36 & 1984/072 09:24 & 255.890,  -33.83 & 254.096,  -33.67 & 254.085,  -33.76 & 255.881,  -33.91 &     8.0\,$\pm$  1.1 &   17.83/11 &    31.0 \\
EXMS B1702-429  & 16 58 16 & -42 55 43 & 1984/072 09:39 & 254.570,  -42.91 & 256.611,  -43.06 & 256.608,  -43.08 & 254.567,  -42.93 &    47.0\,$\pm$  1.3 &   22.14/11 &   640.4 \\
EXMS B1702-324  & 17 03 20 & -31 42 53 & 1985/231 10:55 & 255.619,  -31.71 & 255.548,  -33.21 & 255.766,  -33.21 & 255.833,  -31.71 &     4.5\,$\pm$  1.1 &   12.82/11 &    10.4 \\
EXMS B1704-236  & 17 04 03 & -22 54 34 & 1984/238 15:06 & 256.137,  -22.92 & 255.996,  -24.41 & 255.872,  -24.40 & 256.014,  -22.91 &     9.3\,$\pm$  1.0 &    4.34/12 &    51.1 \\
EXMS B1718-235  & 17 15 12 & -23 33 15 & 1985/069 05:25 & 258.814,  -23.40 & 260.445,  -23.52 & 260.433,  -23.67 & 258.801,  -23.55 &     4.9\,$\pm$  0.9 &    8.24/11 &    14.5 \\
EXMS B1719-436  & 17 20 08 & -42 56 60 & 1985/090 02:58 & 260.083,  -42.96 & 259.711,  -44.43 & 259.658,  -44.43 & 260.032,  -42.95 &    22.3\,$\pm$  1.2 &   21.35/11 &   184.6 \\
EXMS B1721-231B & 17 21 18 & -23 55 43 & 1984/250 06:35 & 260.240,  -23.92 & 260.339,  -22.43 & 260.423,  -22.43 & 260.325,  -23.93 &    10.4\,$\pm$  1.0 &    9.56/11 &    51.0 \\
EXMS B1721-231C & 17 21 19 & -23 55 16 & 1984/255 06:34 & 260.416,  -23.93 & 260.507,  -22.43 & 260.422,  -22.42 & 260.330,  -23.92 &    11.1\,$\pm$  1.1 &    5.00/11 &    55.1 \\
EXMS B1721-231A & 17 21 40 & -23 55 13 & 1984/238 09:02 & 260.337,  -23.92 & 260.426,  -22.42 & 260.506,  -22.42 & 260.418,  -23.92 &    11.1\,$\pm$  1.2 &    6.21/11 &    46.2 \\
EXMS B1722-442  & 17 26 48 & -44 17 38 & 1986/074 04:04 & 261.702,  -44.27 & 259.612,  -44.19 & 259.609,  -44.22 & 261.701,  -44.29 &    39.2\,$\pm$  1.4 &    5.96/11 &   378.1 \\
EXMS B1723-411  & 17 23 13 & -41 50 56 & 1985/091 05:06 & 260.747,  -41.84 & 261.080,  -40.36 & 261.136,  -40.37 & 260.804,  -41.85 &    20.3\,$\pm$  1.2 &   11.75/11 &   152.1 \\
EXMS B1726-286  & 17 29 29 & -28 46 05 & 1986/074 03:42 & 262.376,  -28.64 & 260.668,  -28.59 & 260.662,  -28.71 & 262.371,  -28.77 &     7.9\,$\pm$  1.2 &    9.28/11 &    20.1 \\
EXMS B1730-445  & 17 26 30 & -44 28 05 & 1986/074 11:03 & 261.622,  -44.54 & 263.727,  -44.58 & 263.728,  -44.50 & 261.626,  -44.47 &     9.8\,$\pm$  1.0 &    6.10/11 &    51.0 \\
EXMS B1741-337  & 17 44 37 & -33 45 21 & 1983/264 23:28 & 266.154,  -33.74 & 264.353,  -33.68 & 264.351,  -33.70 & 266.154,  -33.76 &    65.7\,$\pm$  1.9 &    2.92/ 5 &   600.1 \\
EXMS B1743-300A & 17 43 22 & -30 47 10 & 1984/073 06:16 & 265.816,  -30.79 & 265.852,  -29.29 & 265.875,  -29.29 & 265.840,  -30.79 &    52.7\,$\pm$  1.4 &   42.40/11 &   733.6 \\
EXMS B1743-303B & 17 43 57 & -29 38 46 & 1984/106 19:33 & 265.910,  -29.64 & 265.731,  -31.13 & 265.809,  -31.14 & 265.987,  -29.65 &    19.0\,$\pm$  1.6 &   19.14/11 &    66.9 \\
EXMS B1743-300B & 17 43 35 & -29 17 44 & 1984/073 09:09 & 265.923,  -29.30 & 265.887,  -30.80 & 265.860,  -30.80 & 265.895,  -29.30 &    58.8\,$\pm$  2.0 &   28.76/ 5 &   444.0 \\
EXMS B1744+460  & 17 41 29 & +46 27 60 & 1984/130 13:02 & 265.419,   46.51 & 267.088,   45.56 & 267.038,   45.51 & 265.370,   46.47 &    70.3\,$\pm$  5.4 &    6.54/ 2 &   176.6 \\
EXMS B1747-366  & 17 50 57 & -36 44 00 & 1984/266 01:57 & 267.738,  -36.62 & 265.870,  -36.58 & 265.865,  -36.69 & 267.736,  -36.73 &    36.2\,$\pm$  3.6 &   29.13/ 1 &    50.6 \\
EXMS B1749-444  & 17 50 19 & -43 41 25 & 1985/090 02:50 & 267.593,  -43.69 & 267.404,  -45.19 & 267.389,  -45.18 & 267.578,  -43.69 &   104.0\,$\pm$  1.6 &   23.35/11 &  2292.2 \\
EXMS B1754-289  & 17 57 58 & -28 55 23 & 1983/265 13:53 & 269.489,  -29.04 & 267.774,  -29.01 & 267.777,  -28.90 & 269.490,  -28.92 &     9.8\,$\pm$  1.4 &    3.55/ 5 &    24.9 \\
EXMS B1755-295  & 17 55 48 & -30 19 22 & 1985/104 03:17 & 268.711,  -30.31 & 268.810,  -28.81 & 269.043,  -28.83 & 268.948,  -30.32 &     4.0\,$\pm$  1.1 &    9.52/10 &     7.1 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\begin{landscape}
\thispagestyle{empty}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllcccccrl}
\multicolumn{11}{l}{{\bf {Table 5}}(continued)}\\
\hline
Designation & RA & Dec & Time
& C1 & C2 & C3 & C4 & Counts & ${\chi}^{2}$/dof & $\lambda$ \\
     & (2000) & (2000) &    
&    &    &    &    & (s$^{-1}$\,half$^{-1}$) &  &    \\
\hline
EXMS B1755+657  & 17 48 21 & +65 54 15 & 1984/247 04:55 & 267.244,   66.12 & 270.729,   65.65 & 270.545,   65.44 & 267.086,   65.90 &     4.5\,$\pm$  1.2 &    6.18/ 5 &     6.5 \\
EXMS B1807-262  & 18 07 48 & -25 28 13 & 1983/268 02:46 & 271.906,  -25.47 & 271.927,  -26.97 & 271.970,  -26.97 & 271.950,  -25.47 &    50.1\,$\pm$  2.4 &    5.90/ 2 &   283.9 \\
EXMS B1809-365  & 18 09 40 & -35 46 34 & 1985/110 16:03 & 272.489,  -35.78 & 272.258,  -37.27 & 272.184,  -37.26 & 272.416,  -35.78 &    14.8\,$\pm$  1.1 &   13.58/11 &   106.6 \\
EXMS B1810-337  & 18 10 19 & -34 29 30 & 1984/246 03:26 & 272.847,  -34.47 & 272.686,  -32.98 & 272.421,  -33.00 & 272.578,  -34.49 &     4.8\,$\pm$  1.3 &   11.22/11 &     6.6 \\
EXMS B1827-100  & 18 30 35 & -09 55 27 & 1985/088 08:01 & 277.653,  -10.03 & 276.132,  -10.12 & 276.126,  -10.01 & 277.647,   -9.92 &     7.4\,$\pm$  1.0 &   12.27/11 &    30.0 \\
EXMS B1828-100  & 18 25 09 & -10 06 53 & 1985/088 15:08 & 276.280,   -9.99 & 277.801,   -9.91 & 277.808,  -10.03 & 276.286,  -10.11 &     8.8\,$\pm$  1.4 &   15.47/12 &    20.4 \\
EXMS B1835-065  & 18 34 54 & -05 48 25 & 1984/103 15:48 & 278.956,   -5.77 & 279.164,   -7.26 & 278.931,   -7.29 & 278.724,   -5.81 &     6.3\,$\pm$  1.8 &    7.38/ 5 &     6.5 \\
EXMS B1839+359  & 18 43 33 & +35 54 30 & 1985/178 12:37 & 280.882,   35.85 & 279.035,   35.95 & 279.040,   36.01 & 280.888,   35.91 &    42.5\,$\pm$  2.9 &  110.36/ 5 &   111.3 \\
EXMS B1840+383  & 18 44 32 & +38 22 14 & 1985/178 12:40 & 281.123,   38.28 & 279.216,   38.39 & 279.223,   38.48 & 281.133,   38.37 &    14.3\,$\pm$  2.3 &  110.36/ 5 &    20.6 \\
EXMS B1851-024  & 18 53 56 & -02 16 35 & 1985/092 17:52 & 283.509,   -2.51 & 282.014,   -2.65 & 281.992,   -2.44 & 283.485,   -2.28 &     5.0\,$\pm$  1.4 &   13.24/11 &     6.0 \\
EXMS B1854+032  & 18 51 15 & +03 13 53 & 1984/099 14:41 & 282.827,    3.10 & 284.319,    3.27 & 284.305,    3.40 & 282.812,    3.23 &    13.5\,$\pm$  2.5 &    3.69/ 4 &    14.9 \\
EXMS B1900+586  & 19 06 07 & +58 57 41 & 1985/314 23:19 & 286.289,   59.14 & 283.924,   58.28 & 284.170,   58.10 & 286.529,   58.96 &     5.2\,$\pm$  1.4 &    0.98/ 4 &     6.6 \\
EXMS B1905+017  & 19 08 09 & +01 57 11 & 1984/099 11:34 & 286.994,    2.07 & 285.592,    1.54 & 285.631,    1.43 & 287.039,    1.95 &    13.2\,$\pm$  3.1 &    1.40/ 1 &     8.9 \\
EXMS B1905+009  & 19 08 35 & +01 16 55 & 1983/283 13:45 & 287.123,    1.33 & 285.783,    0.65 & 285.799,    0.62 & 287.146,    1.28 &    13.8\,$\pm$  2.1 &    1.92/ 5 &    22.2 \\
EXMS B1908+333  & 19 11 46 & +33 23 08 & 1983/295 11:00 & 287.848,   33.71 & 286.103,   33.34 & 286.203,   33.02 & 287.942,   33.39 &     6.1\,$\pm$  1.7 &    6.31/ 5 &     6.7 \\
EXMS B1916+005  & 19 13 35 & +00 19 04 & 1985/286 13:40 & 288.365,    0.42 & 289.810,    0.82 & 289.823,    0.78 & 288.394,    0.32 &     8.1\,$\pm$  1.0 &    8.58/11 &    34.7 \\
EXMS B1921+307  & 19 21 20 & +31 30 35 & 1983/295 21:40 & 290.089,   31.46 & 290.473,   30.00 & 290.712,   30.05 & 290.332,   31.51 &     3.1\,$\pm$  0.8 &    3.45/11 &     6.9 \\
EXMS B1931+800  & 19 16 14 & +80 26 38 & 1985/074 23:11 & 288.534,   80.24 & 296.165,   79.56 & 296.796,   79.75 & 289.056,   80.44 &     4.6\,$\pm$  1.2 &    6.43/11 &     7.0 \\
EXMS B1943+354  & 19 46 34 & +35 07 10 & 1985/163 04:30 & 296.481,   34.95 & 295.017,   35.86 & 295.178,   36.03 & 296.643,   35.12 &     4.9\,$\pm$  1.3 &    6.57/11 &     7.2 \\
EXMS B1943+131  & 19 46 34 & +13 25 14 & 1985/296 02:58 & 296.686,   13.20 & 295.175,   12.91 & 295.130,   13.13 & 296.642,   13.42 &     7.0\,$\pm$  1.9 &    2.44/ 5 &     6.7 \\
EXMS B1944+266  & 19 45 26 & +25 53 55 & 1985/108 22:02 & 296.201,   25.87 & 295.910,   27.35 & 296.071,   27.38 & 296.359,   25.90 &     5.1\,$\pm$  0.9 &    8.74/11 &    15.1 \\
EXMS B1948+113  & 19 45 35 & +11 08 12 & 1985/110 14:48 & 296.379,   11.21 & 297.876,   11.52 & 297.890,   11.45 & 296.394,   11.14 &    16.7\,$\pm$  1.5 &    3.51/ 5 &    59.4 \\
EXMS B1955+123  & 19 56 26 & +11 40 08 & 1985/147 20:01 & 299.295,   11.78 & 298.485,   13.06 & 298.296,   12.94 & 299.107,   11.67 &     3.5\,$\pm$  1.0 &   11.19/11 &     6.4 \\
EXMS B1955+124  & 19 57 52 & +11 52 60 & 1985/148 08:14 & 299.330,   11.80 & 298.520,   13.07 & 298.659,   13.16 & 299.468,   11.88 &     4.9\,$\pm$  1.0 &    4.43/11 &    12.2 \\
EXMS B2001+134  & 20 02 13 & +12 44 41 & 1985/292 17:49 & 300.507,   12.74 & 300.302,   14.23 & 300.348,   14.23 & 300.553,   12.74 &    26.8\,$\pm$  1.4 &    7.79/12 &   187.3 \\
EXMS B2014+413  & 20 15 57 & +42 01 34 & 1984/274 19:33 & 303.695,   42.09 & 303.165,   40.64 & 303.450,   40.58 & 303.987,   42.03 &     4.5\,$\pm$  1.2 &    4.06/11 &     6.7 \\
EXMS B2016+361  & 20 18 03 & +35 28 11 & 1985/153 06:45 & 304.683,   35.58 & 303.499,   36.74 & 303.327,   36.62 & 304.512,   35.47 &     4.6\,$\pm$  1.3 &    7.63/11 &     6.5 \\
EXMS B2017+393  & 20 20 58 & +39 35 11 & 1985/318 22:57 & 305.120,   39.81 & 303.345,   39.19 & 303.473,   38.98 & 305.243,   39.59 &     4.8\,$\pm$  1.3 &    8.74/11 &     6.7 \\
EXMS B2018+681  & 20 19 57 & +68 54 54 & 1986/015 01:15 & 304.614,   68.93 & 304.075,   67.45 & 304.425,   67.43 & 304.986,   68.91 &     7.1\,$\pm$  1.0 &   22.45/11 &    26.5 \\
EXMS B2019+824  & 20 36 26 & +81 59 42 & 1986/069 01:52 & 308.000,   81.86 & 299.939,   82.92 & 301.049,   83.07 & 309.108,   82.00 &     3.9\,$\pm$  1.0 &    6.17/11 &     7.4 \\
EXMS B2022+122  & 20 21 27 & +13 00 55 & 1985/138 08:56 & 305.157,   12.93 & 305.786,   11.56 & 305.990,   11.65 & 305.361,   13.02 &     4.7\,$\pm$  1.3 &   13.51/11 &     7.0 \\
EXMS B2022-289  & 20 26 10 & -28 38 39 & 1985/299 11:02 & 306.602,  -28.85 & 304.936,  -29.20 & 304.881,  -29.00 & 306.544,  -28.64 &     4.9\,$\pm$  1.2 &   17.68/11 &     8.0 \\
EXMS B2026+402  & 20 22 32 & +40 02 47 & 1983/321 07:13 & 305.731,   39.89 & 307.525,   40.50 & 307.433,   40.66 & 305.635,   40.05 &    11.4\,$\pm$  2.6 &    0.21/ 1 &    10.0 \\
EXMS B2029+148  & 20 26 38 & +14 38 48 & 1984/127 22:06 & 306.661,   14.64 & 308.132,   15.11 & 308.128,   15.12 & 306.657,   14.65 &   217.7\,$\pm$  3.6 &  827.97/ 3 &  1859.5 \\
EXMS B2051+307  & 20 52 37 & +30 02 43 & 1983/319 04:58 & 313.347,   30.10 & 312.779,   31.52 & 312.583,   31.46 & 313.154,   30.05 &     8.4\,$\pm$  1.8 &    5.34/ 4 &    10.6 \\
EXMS B2054+674  & 20 56 54 & +68 09 41 & 1986/015 01:19 & 314.061,   68.18 & 312.971,   66.74 & 313.128,   66.72 & 314.227,   68.16 &    13.5\,$\pm$  1.1 &   69.53/11 &    79.3 \\
EXMS B2059+470  & 20 56 14 & +46 36 51 & 1983/258 22:17 & 314.283,   46.46 & 315.830,   47.53 & 315.604,   47.68 & 314.057,   46.61 &     6.4\,$\pm$  1.7 &    1.93/ 5 &     6.9 \\
\hline
\end{tabular}
\end{center}
\end{landscape}
\newpage
\begin{landscape}
\thispagestyle{empty}
\setcounter{table}{3}
\begin{center}
\begin{tabular}{llllcccccrl}
\multicolumn{11}{l}{{\bf {Table 5}}(continued)}\\
\hline
Designation & RA & Dec & Time
& C1 & C2 & C3 & C4 & Counts & ${\chi}^{2}$/dof & $\lambda$ \\
     & (2000) & (2000) &    
&    &    &    &    & (s$^{-1}$\,half$^{-1}$) &  &    \\
\hline
EXMS B2121+328  & 21 19 32 & +33 25 07 & 1984/156 17:37 & 320.112,   33.53 & 321.027,   32.25 & 320.802,   32.13 & 319.885,   33.42 &     6.4\,$\pm$  1.7 &    2.18/ 5 &     7.0 \\
EXMS B2124+751  & 21 14 17 & +74 49 12 & 1984/243 06:24 & 318.281,   75.03 & 323.909,   75.48 & 324.129,   75.26 & 318.572,   74.82 &     6.2\,$\pm$  1.7 &    0.78/ 4 &     6.9 \\
EXMS B2127+662  & 21 31 26 & +66 54 23 & 1986/015 01:24 & 322.651,   66.94 & 321.143,   65.57 & 321.343,   65.54 & 322.860,   66.91 &     9.9\,$\pm$  1.2 &   35.10/11 &    34.4 \\
EXMS B2128+488  & 21 30 58 & +48 11 51 & 1984/168 00:12 & 322.967,   48.32 & 321.531,   49.48 & 321.306,   49.36 & 322.743,   48.20 &     5.2\,$\pm$  1.2 &    8.93/11 &     9.4 \\
EXMS B2135-356  & 21 35 21 & -34 51 28 & 1985/153 04:57 & 323.563,  -34.90 & 323.908,  -36.37 & 324.186,  -36.33 & 323.836,  -34.86 &     4.3\,$\pm$  1.2 &    6.32/11 &     6.5 \\
EXMS B2141+259  & 21 44 13 & +26 18 34 & 1984/152 13:07 & 326.132,   26.16 & 324.625,   25.52 & 324.546,   25.67 & 326.054,   26.31 &     7.0\,$\pm$  1.4 &   16.92/11 &    12.0 \\
EXMS B2205-089  & 22 06 17 & -09 38 28 & 1985/300 08:29 & 331.585,   -9.64 & 331.100,   -8.22 & 331.087,   -8.22 & 331.573,   -9.64 &   172.1\,$\pm$  2.6 &  331.14/ 9 &  2140.4 \\
EXMS B2213+592  & 22 12 40 & +60 00 14 & 1983/327 00:36 & 333.114,   60.00 & 333.405,   58.51 & 333.455,   58.51 & 333.166,   60.00 &    47.3\,$\pm$  1.7 &    8.67/ 5 &   377.7 \\
EXMS B2223-331  & 22 22 22 & -32 26 28 & 1985/152 23:46 & 335.829,  -32.38 & 336.369,  -33.81 & 336.130,  -33.87 & 335.593,  -32.44 &     5.0\,$\pm$  1.3 &    6.36/11 &     7.9 \\
EXMS B2230+643  & 22 27 47 & +65 02 45 & 1984/340 17:58 & 337.408,   65.09 & 338.106,   63.62 & 337.669,   63.58 & 336.948,   65.05 &     6.8\,$\pm$  1.7 &    3.08/ 5 &     7.8 \\
EXMS B2232-734  & 22 25 43 & -74 00 57 & 1985/108 08:29 & 335.871,  -73.85 & 339.645,  -72.81 & 340.207,  -72.97 & 336.430,  -74.02 &     4.6\,$\pm$  1.3 &   14.84/11 &     6.3 \\
\hline
\end{tabular}
